Deep Shells: Unsupervised Shape Correspondence with Optimal Transport

We propose a novel unsupervised learning approach to 3D shape correspondence that builds a multiscale matching pipeline into a deep neural network. This approach is based on smooth shells, the current state-of-the-art axiomatic correspondence method, which requires an a priori stochastic search over the space of initial poses. Our goal is to replace this costly preprocessing step by directly learning good initializations from the input surfaces. To that end, we systematically derive a fully differentiable, hierarchical matching pipeline from entropy regularized optimal transport. This allows us to combine it with a local feature extractor based on smooth, truncated spectral convolution filters. Finally, we show that the proposed unsupervised method significantly improves over the state-of-the-art on multiple datasets, even in comparison to the most recent supervised methods. Moreover, we demonstrate compelling generalization results by applying our learned filters to examples that significantly deviate from the training set.

==> figures/curves/conf_dist_faust.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49500,0.05800,0.49500}%
\definecolor{mycolor3}{rgb}{0.46600,0.87400,0.18800}%
\definecolor{mycolor4}{rgb}{0.84000,0.18400,0.96000}%
\definecolor{mycolor5}{rgb}{0.92900,0.79400,0.12500}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.99000,0.45000,0.09800}%
\definecolor{mycolor8}{rgb}{0.00500,0.42500,0.00400}%
\definecolor{mycolor9}{rgb}{0.99500,0.15800,0.00400}%
\definecolor{mycolor10}{rgb}{0.00400,0.00400,0.00400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.295\linewidth,
height=0.2\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-2.22044604925031e-16,
xmax=2,
ymin=0,
ymax=1,
% title style={at={(0.5,0.2\linewidth)},font=\bfseries},
title={FAUST remeshed},
axis background/.style={fill=white},
% legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.00pt]
  table[row sep=crcr]{%
-2.22044604925031e-16	0.00502516972232452\\
-2.22044604925031e-16	0.010050339444649\\
0	0.0150755091669736\\
0	0.0201006788892981\\
0	0.0251258486116226\\
0	0.0301507676270163\\
0	0.0351759373493408\\
4.44089209850063e-16	0.0402011070716653\\
4.44089209850063e-16	0.0452262767939899\\
4.05215150203198e-05	0.0502514465163144\\
0.00157240040438955	0.0552766162386389\\
0.00309099687916436	0.0603015352540326\\
0.00461159016575685	0.0653267049763571\\
0.00619162424592856	0.0703518746986816\\
0.00779190687829567	0.0753770444210061\\
0.00940105483875087	0.0804022141433307\\
0.0110435607272561	0.0854273838656552\\
0.0127218968817986	0.0904523028810488\\
0.0144069367247157	0.0954774726033734\\
0.0161239122194261	0.100502642325698\\
0.0178489122530148	0.105527812048022\\
0.019614750872992	0.110552981770347\\
0.021416064855865	0.115577900785741\\
0.0232205603510445	0.120603070508065\\
0.0250259095124425	0.12562824023039\\
0.0269007627315188	0.130653409952714\\
0.0287824455326229	0.135678579675039\\
0.030680341028785	0.140703749397363\\
0.0326586854358841	0.145728668412757\\
0.0346129805236153	0.150753838135081\\
0.0366173172353426	0.155779007857406\\
0.0386601367130255	0.16080417757973\\
0.040743951448075	0.165829347302055\\
0.0428448747104415	0.170854517024379\\
0.044964283996126	0.175879436039773\\
0.0471117663019016	0.180904605762098\\
0.0492983464430545	0.185929775484422\\
0.0515382372881348	0.190954945206747\\
0.0537989592535544	0.195980114929071\\
0.0561059695539758	0.201005033944465\\
0.0584397520623927	0.206030203666789\\
0.0608003897891862	0.211055373389114\\
0.0632056872751572	0.216080543111438\\
0.0656447787530698	0.221105712833763\\
0.0681603559309862	0.226130882556088\\
0.0706769113268728	0.231155801571481\\
0.0732651146214143	0.236180971293806\\
0.0758600468031614	0.24120614101613\\
0.0785687825848993	0.246231310738455\\
0.0812920900061385	0.251256480460779\\
0.0840138534877553	0.256281650183104\\
0.0868284252192399	0.261306569198497\\
0.0896825712702682	0.266331738920822\\
0.0925657876819344	0.271356908643146\\
0.0954970628238176	0.276382078365471\\
0.0985123253492297	0.281407248087796\\
0.101597693949648	0.286432167103189\\
0.104745262117993	0.291457336825514\\
0.10796033716832	0.296482506547838\\
0.111224343305333	0.301507676270163\\
0.1145043331473	0.306532845992487\\
0.117943694171696	0.311558015714812\\
0.121360629886031	0.316582934730205\\
0.124848586448119	0.32160810445253\\
0.128391499225611	0.326633274174855\\
0.131978323725413	0.331658443897179\\
0.135694695768144	0.336683613619504\\
0.139462735006137	0.341708783341828\\
0.143348342051338	0.346733702357222\\
0.147276091207166	0.351758872079546\\
0.151345406473056	0.356784041801871\\
0.155464625642793	0.361809211524195\\
0.159687882403493	0.36683438124652\\
0.163964529669344	0.371859300261914\\
0.168341408732464	0.376884469984238\\
0.172833268276929	0.381909639706563\\
0.177386854537365	0.386934809428887\\
0.182002632034169	0.391959979151212\\
0.186746294176204	0.396985148873536\\
0.191556013443553	0.40201006788893\\
0.196482053452065	0.407035237611254\\
0.201565803392013	0.412060407333579\\
0.206722739055325	0.417085577055903\\
0.21197518440995	0.422110746778228\\
0.217372549286792	0.427135916500552\\
0.222918933056433	0.432160835515946\\
0.228578737548554	0.437186005238271\\
0.234461409521003	0.442211174960595\\
0.240433724224799	0.44723634468292\\
0.246507807859964	0.452261514405244\\
0.252788243511704	0.457286433420638\\
0.259136551985123	0.462311603142962\\
0.265745586100152	0.467336772865287\\
0.272372509094902	0.472361942587611\\
0.279257192422986	0.477387112309936\\
0.286277545816558	0.48241228203226\\
0.293502652243317	0.487437201047654\\
0.300914114832348	0.492462370769979\\
0.308507828720137	0.497487540492303\\
0.316233507359784	0.502512710214628\\
0.324253143319641	0.507537879936952\\
0.33246350587061	0.512563049659277\\
0.340880731486436	0.51758796867467\\
0.349597108231038	0.522613138396995\\
0.358287590636481	0.527638308119319\\
0.367380744686685	0.532663477841644\\
0.376720786748495	0.537688647563969\\
0.386322012290851	0.542713817286293\\
0.396255747318482	0.547738736301687\\
0.406235025411925	0.552763906024011\\
0.416610786686347	0.557789075746336\\
0.427229948281005	0.56281424546866\\
0.438183496116491	0.567839415190985\\
0.449483028302631	0.572864334206378\\
0.461139528145638	0.577889503928703\\
0.473212918323207	0.582914673651027\\
0.485640388778113	0.587939843373352\\
0.498499834660314	0.592965013095677\\
0.511725333092332	0.597990182818001\\
0.525434468108663	0.603015101833395\\
0.539387319670794	0.608040271555719\\
0.55406227822004	0.613065441278044\\
0.569096138562839	0.618090611000368\\
0.584646693920281	0.623115780722693\\
0.600833566736924	0.628140950445017\\
0.617658979754207	0.633165869460411\\
0.63519545868323	0.638191039182736\\
0.653445666766767	0.64321620890506\\
0.672227783343339	0.648241378627385\\
0.691958656384689	0.653266548349709\\
0.712537042049858	0.658291467365103\\
0.734201276894797	0.663316637087427\\
0.756669966405246	0.668341806809752\\
0.780509824933265	0.673366976532076\\
0.805459019943842	0.678392146254401\\
0.831553943276199	0.683417315976725\\
0.859160758985809	0.688442234992119\\
0.888067286053267	0.693467404714444\\
0.918505815887591	0.698492574436768\\
0.951235468244162	0.703517744159093\\
0.986218739536131	0.708542913881417\\
1.02400425393027	0.713568083603742\\
1.06416621686664	0.718593002619135\\
1.10755832703106	0.72361817234146\\
1.15496566855093	0.728643342063784\\
1.20754852793971	0.733668511786109\\
1.26582297173634	0.738693681508433\\
1.329987806841	0.743718600523827\\
1.40282842815723	0.748743770246152\\
1.48810434117106	0.753768939968476\\
1.58739119661396	0.758794109690801\\
1.70479311915408	0.763819279413125\\
1.85083540607562	0.76884444913545\\
2	0.773869368150843\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, line width=1.00pt]
  table[row sep=crcr]{%
0.00319691337138739	0.00502531611581235\\
0.00649751307318702	0.0100506322316247\\
0.00988442380310817	0.0150754218606779\\
0.013342356850166	0.0201007379764903\\
0.0168388924056839	0.0251260540923026\\
0.0204263161083986	0.0301508437213558\\
0.0241413016732341	0.0351761598371682\\
0.0279258123320338	0.0402014759529805\\
0.0318516224482068	0.0452262655820337\\
0.0357933320629491	0.0502515816978461\\
0.0398892704102498	0.0552768978136584\\
0.0440092673164219	0.0603016874427117\\
0.0481813070702479	0.065327003558524\\
0.0526213318693061	0.0703517931875772\\
0.0571511500669803	0.0753771093033896\\
0.0616548790910016	0.0804024254192019\\
0.0662881128425323	0.0854272150482552\\
0.0711122144316376	0.0904525311640675\\
0.0760874974519057	0.0954778472798798\\
0.0811244441685268	0.100502636908933\\
0.0864805868229976	0.105527953024745\\
0.0917549246733147	0.110553269140558\\
0.0972055494485775	0.115578058769611\\
0.1028061698397	0.120603374885423\\
0.108551041930431	0.125628164514477\\
0.114611029628787	0.130653480630289\\
0.120757193964998	0.135678796746101\\
0.126944761139369	0.140703586375154\\
0.133354838273538	0.145728902490967\\
0.140013794313205	0.150754218606779\\
0.14690344856478	0.155779008235832\\
0.154004389638341	0.160804324351645\\
0.161297261775903	0.165829640467457\\
0.168816007763604	0.17085443009651\\
0.176553242508705	0.175879746212323\\
0.184536028715769	0.180904535841376\\
0.192697727846827	0.185929851957188\\
0.201020761532315	0.190955168073001\\
0.209571679152781	0.195979957702054\\
0.218545468437362	0.201005273817866\\
0.227761826346844	0.206030589933678\\
0.237289033465447	0.211055379562732\\
0.246915511668134	0.216080695678544\\
0.257095738749719	0.221106011794356\\
0.267275450033686	0.22613080142341\\
0.27808221538254	0.231156117539222\\
0.289073405236694	0.236180907168275\\
0.300474879447744	0.241206223284088\\
0.31225092742759	0.2462315393999\\
0.324375600078266	0.251256329028953\\
0.336922832201914	0.256281645144765\\
0.3497487572803	0.261306961260578\\
0.363100343765407	0.266331750889631\\
0.376728714737882	0.271357067005443\\
0.390910254030058	0.276382383121256\\
0.405392010023812	0.281407172750309\\
0.42032483494938	0.286432488866121\\
0.43559238073352	0.291457804981934\\
0.45178823102212	0.296482594610987\\
0.468086620117958	0.301507910726799\\
0.484902234381397	0.306532700355852\\
0.502374169689305	0.311558016471665\\
0.520388636450456	0.316583332587477\\
0.539170491670454	0.32160812221653\\
0.55838185366691	0.326633438332343\\
0.577954629145081	0.331658754448155\\
0.598663909725358	0.336683544077208\\
0.620135830443666	0.341708860193021\\
0.642301192733632	0.346734176308833\\
0.66478817923948	0.351758965937886\\
0.688286414917646	0.356784282053698\\
0.712336853494814	0.361809071682752\\
0.737447953440352	0.366834387798564\\
0.763555155238123	0.371859703914376\\
0.791128034201743	0.37688449354343\\
0.819219933370984	0.381909809659242\\
0.848677049608098	0.386935125775054\\
0.879180403218887	0.391959915404108\\
0.910721530136569	0.39698523151992\\
0.944293799993488	0.402010547635732\\
0.97884684286808	0.407035337264785\\
1.01501165118814	0.412060653380598\\
1.05324825926991	0.417085443009651\\
1.09295845814597	0.422110759125463\\
1.13385898445765	0.427136075241276\\
1.17681376251595	0.432160864870329\\
1.22234493218661	0.437186180986141\\
1.27023882765697	0.442211497101954\\
1.32064254197377	0.447236286731007\\
1.37387643748222	0.452261602846819\\
1.4300219596882	0.457286918962632\\
1.48938256054596	0.462311708591685\\
1.55346627352114	0.467337024707497\\
1.62120656509701	0.47236181433655\\
1.69195100289547	0.477387130452363\\
1.76883930761218	0.482412446568175\\
1.85305579821176	0.487437236197228\\
1.9406344169389	0.492462552313041\\
2	0.497487868428853\\
};
% \addlegendentry{data2}

\addplot [color=mycolor3, line width=1.00pt]
  table[row sep=crcr]{%
0.00274843154952276	0.00502531611581235\\
0.00552825998560058	0.0100506322316247\\
0.00840606019972112	0.0150754218606779\\
0.011269912633499	0.0201007379764903\\
0.0141942298550672	0.0251260540923026\\
0.0171662208643153	0.0301508437213558\\
0.0202184884674832	0.0351761598371682\\
0.0233834398368269	0.0402014759529805\\
0.0265470881022818	0.0452262655820337\\
0.029720975647074	0.0502515816978461\\
0.0329943519109568	0.0552768978136584\\
0.0363873445485452	0.0603016874427117\\
0.0398430080153402	0.065327003558524\\
0.0433552929269858	0.0703517931875772\\
0.0468691569930786	0.0753771093033896\\
0.0505856339206594	0.0804024254192019\\
0.0543844534367497	0.0854272150482552\\
0.058158336929464	0.0904525311640675\\
0.061989784790633	0.0954778472798798\\
0.066006244071708	0.100502636908933\\
0.0700316262711218	0.105527953024745\\
0.0740954992105354	0.110553269140558\\
0.0783206300620241	0.115578058769611\\
0.0826852665030615	0.120603374885423\\
0.0870694282653606	0.125628164514477\\
0.0914724296766973	0.130653480630289\\
0.0960573948333847	0.135678796746101\\
0.100680061852032	0.140703586375154\\
0.105507296533187	0.145728902490967\\
0.110326455604718	0.150754218606779\\
0.115415598401881	0.155779008235832\\
0.120647338860381	0.160804324351645\\
0.125937585969741	0.165829640467457\\
0.131315031757556	0.17085443009651\\
0.136779967746805	0.175879746212323\\
0.142409559162594	0.180904535841376\\
0.148195186542276	0.185929851957188\\
0.154043977546146	0.190955168073001\\
0.160070720843957	0.195979957702054\\
0.166145845927629	0.201005273817866\\
0.172351728131449	0.206030589933678\\
0.178796243175191	0.211055379562732\\
0.185388672007035	0.216080695678544\\
0.191947510576684	0.221106011794356\\
0.198730208937356	0.22613080142341\\
0.205755649948523	0.231156117539222\\
0.21291884535539	0.236180907168275\\
0.220167688323716	0.241206223284088\\
0.227619417112471	0.2462315393999\\
0.235228740073846	0.251256329028953\\
0.243114680249652	0.256281645144765\\
0.250972701984628	0.261306961260578\\
0.259209780311419	0.266331750889631\\
0.267571239448793	0.271357067005443\\
0.276068829279219	0.276382383121256\\
0.28481387984905	0.281407172750309\\
0.293706825214294	0.286432488866121\\
0.302902911906761	0.291457804981934\\
0.312236609076659	0.296482594610987\\
0.32147767131622	0.301507910726799\\
0.331215487746463	0.306532700355852\\
0.341134973203516	0.311558016471665\\
0.351070355788888	0.316583332587477\\
0.361208050624351	0.32160812221653\\
0.371756514497453	0.326633438332343\\
0.382507521004413	0.331658754448155\\
0.393306872861938	0.336683544077208\\
0.404479950578128	0.341708860193021\\
0.415769995460858	0.346734176308833\\
0.427362241938157	0.351758965937886\\
0.438841787654213	0.356784282053698\\
0.450857730981726	0.361809071682752\\
0.462995508528738	0.366834387798564\\
0.475478600410202	0.371859703914376\\
0.488141512200539	0.37688449354343\\
0.501213112482386	0.381909809659242\\
0.514369774375714	0.386935125775054\\
0.528018665731062	0.391959915404108\\
0.541847720801425	0.39698523151992\\
0.555752408892646	0.402010547635732\\
0.570025752776559	0.407035337264785\\
0.584559031914426	0.412060653380598\\
0.599596661807249	0.417085443009651\\
0.614656991491015	0.422110759125463\\
0.630244094595144	0.427136075241276\\
0.646127465789896	0.432160864870329\\
0.662144743228263	0.437186180986141\\
0.678841169686099	0.442211497101954\\
0.695793591033142	0.447236286731007\\
0.713027312281281	0.452261602846819\\
0.730680847026505	0.457286918962632\\
0.748262338432935	0.462311708591685\\
0.766709586616682	0.467337024707497\\
0.785276908492468	0.47236181433655\\
0.804403497416583	0.477387130452363\\
0.824008175348554	0.482412446568175\\
0.844457822092105	0.487437236197228\\
0.865116696070859	0.492462552313041\\
0.886473093253681	0.497487868428853\\
0.90840630229245	0.502512658057906\\
0.930926702219271	0.507537974173718\\
0.953826849539237	0.512563290289531\\
0.977773649267405	0.517588079918584\\
1.00141099387237	0.522613396034396\\
1.02590436650055	0.527638712150209\\
1.05177137222548	0.532663501779262\\
1.07819567293114	0.537688817895074\\
1.10488832196007	0.542713607524128\\
1.13300607514102	0.54773892363994\\
1.16199883853748	0.552764239755752\\
1.19194094782484	0.557789029384805\\
1.22293584135174	0.562814345500618\\
1.25477496568412	0.56783966161643\\
1.28755932264818	0.572864451245483\\
1.32101261506914	0.577889767361296\\
1.35573484969116	0.582915083477108\\
1.39224469166393	0.587939873106161\\
1.42999704290078	0.592965189221974\\
1.46911509104588	0.597989978851027\\
1.51012815607251	0.603015294966839\\
1.55205738991649	0.608040611082652\\
1.59712848852762	0.613065400711705\\
1.6441810135776	0.618090716827517\\
1.69205072222535	0.62311603294333\\
1.74305751252049	0.628140822572383\\
1.79646446348472	0.633166138688195\\
1.8528411430187	0.638191454804007\\
1.91151714213777	0.643216244433061\\
1.97461090887854	0.648241560548873\\
2	0.653266350177926\\
};
% \addlegendentry{data3}

\addplot [color=mycolor4, line width=1.00pt]
  table[row sep=crcr]{%
0	0.00502519355695764\\
0	0.0100503871139153\\
0	0.0150755806708729\\
4.44089209850063e-16	0.0201005284490202\\
0.00595424277352441	0.0251257220059778\\
0.0128207178329771	0.0301509155629355\\
0.0198867886806711	0.0351761091198931\\
0.0272371521059784	0.0402010568980404\\
0.0349336844932733	0.045226250454998\\
0.0429919414263575	0.0502514440119557\\
0.0514255342523295	0.0552763917901029\\
0.0605015446250983	0.0603015853470606\\
0.0698612701211525	0.0653267789040182\\
0.0796486211373897	0.0703519724609759\\
0.0899773309904788	0.0753769202391231\\
0.100753074514927	0.0804021137960808\\
0.112075904430871	0.0854273073530384\\
0.124050111619332	0.090452500909996\\
0.136766602099744	0.0954774486881433\\
0.150016978148633	0.100502642245101\\
0.163992079902096	0.105527835802059\\
0.178636741187829	0.110552783580206\\
0.194107823852489	0.115577977137164\\
0.210292341816199	0.120603170694121\\
0.227339751856749	0.125628364251079\\
0.245476144370553	0.130653312029226\\
0.264384300520877	0.135678505586184\\
0.284463952329778	0.140703699143141\\
0.305654872045429	0.145728646921289\\
0.327906576834271	0.150753840478246\\
0.351318375936626	0.155779034035204\\
0.375851594282612	0.160804227592162\\
0.401506507327917	0.165829175370309\\
0.42817446810995	0.170854368927266\\
0.456381028379028	0.175879562484224\\
0.486131849862292	0.180904756041182\\
0.517115743858484	0.185929703819329\\
0.549478563501925	0.190954897376287\\
0.583580046051502	0.195980090933244\\
0.619780346002116	0.201005038711392\\
0.657584159121326	0.206030232268349\\
0.697415365263729	0.211055425825307\\
0.739201115507743	0.216080619382264\\
0.783659474559009	0.221105567160412\\
0.83073827208633	0.226130760717369\\
0.881101552959131	0.231155954274327\\
0.93482968577773	0.236181147831285\\
0.991399011596878	0.241206095609432\\
1.0530974002395	0.24623128916639\\
1.12074711753944	0.251256482723347\\
1.19190853025117	0.256281430501494\\
1.26949156328171	0.261306624058452\\
1.35495996380143	0.26633181761541\\
1.44911375893071	0.271357011172367\\
1.55261736065372	0.276381958950515\\
1.66734457909025	0.281407152507472\\
1.79746230181538	0.28643234606443\\
1.94084698253905	0.291457293842577\\
2	0.296482487399535\\
};
% \addlegendentry{data4}

\addplot [color=mycolor5, line width=1.00pt]
  table[row sep=crcr]{%
-2.22044604925031e-16	0.00502535937133867\\
-2.22044604925031e-16	0.0100504686625892\\
0	0.0150755779538397\\
0	0.0201006872450902\\
0	0.0251257965363408\\
0	0.0301509058275913\\
0	0.0351760151188418\\
4.44089209850063e-16	0.0402011244100923\\
4.44089209850063e-16	0.0452262337013429\\
0.000684551735468997	0.0502513429925934\\
0.00438265327480503	0.0552764522838439\\
0.00813038323592696	0.0603015615750944\\
0.0120031960720199	0.0653266708663449\\
0.0160053721936828	0.0703517801575955\\
0.0201813915379776	0.075376889448846\\
0.0243666311217265	0.0804022488201847\\
0.0287140624883735	0.0854273581114352\\
0.0332106068805507	0.0904524674026857\\
0.0379002813379401	0.0954775766939362\\
0.042700741528745	0.100502685985187\\
0.047635695530877	0.105527795276437\\
0.0526901700236615	0.110552904567688\\
0.0579608459550505	0.115578013858938\\
0.0634548400198574	0.120603123150189\\
0.0690738027817459	0.125628232441439\\
0.0747911921976612	0.13065334173269\\
0.0808064076391322	0.13567845102394\\
0.0869953731856956	0.140703560315191\\
0.0933825773217389	0.145728669606441\\
0.100044114506219	0.150753778897692\\
0.106909022360997	0.155779138269031\\
0.114166079442139	0.160804247560281\\
0.121483364508095	0.165829356851532\\
0.129213311234855	0.170854466142782\\
0.137097374963434	0.175879575434033\\
0.145409479677131	0.180904684725283\\
0.153841255193588	0.185929794016534\\
0.162608279317852	0.190954903307784\\
0.171836171133357	0.195980012599035\\
0.181288011761599	0.201005121890285\\
0.191091761941964	0.206030231181536\\
0.201351173065063	0.211055340472786\\
0.2119553947589	0.216080449764037\\
0.222994457082607	0.221105559055287\\
0.234410684575706	0.226130668346538\\
0.246309904049294	0.231156027717877\\
0.258735769395525	0.236181137009127\\
0.271389103595967	0.241206246300378\\
0.284618150917903	0.246231355591628\\
0.298271865507835	0.251256464882879\\
0.312519067344492	0.256281574174129\\
0.327132483655985	0.26130668346538\\
0.342333181698782	0.26633179275663\\
0.357855896449838	0.271356902047881\\
0.373938599574012	0.276382011339131\\
0.39090820685225	0.281407120630382\\
0.408405916484471	0.286432229921632\\
0.426417848937922	0.291457339212883\\
0.445335128332096	0.296482448504133\\
0.464664090909669	0.301507557795384\\
0.484825519656735	0.306532667086635\\
0.50551869084449	0.311558026457973\\
0.527077195815108	0.316583135749224\\
0.549473581439147	0.321608245040474\\
0.573031825331171	0.326633354331725\\
0.597234470425025	0.331658463622975\\
0.62231061365715	0.336683572914226\\
0.648417000007717	0.341708682205476\\
0.675615101310499	0.346733791496727\\
0.704483215930828	0.351758900787977\\
0.734065768175988	0.356784010079228\\
0.765130619928732	0.361809119370478\\
0.797552487810559	0.366834228661729\\
0.831581563201459	0.371859337952979\\
0.867490192065346	0.37688444724423\\
0.905172331159867	0.38190955653548\\
0.945240382989479	0.386934915906819\\
0.987476830518916	0.39196002519807\\
1.03209615377142	0.39698513448932\\
1.07950578069154	0.402010243780571\\
1.13013356948675	0.407035353071821\\
1.18489752197896	0.412060462363072\\
1.24357805015121	0.417085571654322\\
1.30601328939402	0.422110680945573\\
1.37578950818759	0.427135790236823\\
1.45262167426364	0.432160899528074\\
1.53613314028172	0.437186008819324\\
1.62879516257648	0.442211118110575\\
1.73279005826023	0.447236227401825\\
1.84921211988483	0.452261336693076\\
1.98309193480855	0.457286445984326\\
2	0.462311805355665\\
};
% \addlegendentry{data5}

\addplot [color=mycolor6, line width=1.00pt]
  table[row sep=crcr]{%
0.00411179050767885	0.00502527378397061\\
0.00835325541587828	0.0100505475679412\\
0.0127724186393237	0.0150758213519118\\
0.0172548008898468	0.0201005686535583\\
0.0219612482666616	0.0251258424375289\\
0.0266985384380996	0.0301511162214995\\
0.0316176439885174	0.0351763900054702\\
0.0366753290224051	0.0402011373071166\\
0.0419009685192373	0.0452264110910872\\
0.0473721327027499	0.0502516848750579\\
0.0528116529517475	0.0552764321767043\\
0.0584610085340795	0.0603017059606749\\
0.0642640366013727	0.0653269797446455\\
0.0704357175892651	0.0703522535286162\\
0.0767587138755013	0.0753770008302626\\
0.0831111133935507	0.0804022746142332\\
0.0898020514191979	0.0854275483982039\\
0.0965545639822714	0.0904522956998503\\
0.103634364374705	0.0954775694838209\\
0.110962893911365	0.100502843267792\\
0.11845975025879	0.105528117051762\\
0.126293815441814	0.110552864353409\\
0.13433787281628	0.115578138137379\\
0.142737060876548	0.12060341192135\\
0.151417683070142	0.125628159222996\\
0.16034600401983	0.130653433006967\\
0.169683909300511	0.135678706790938\\
0.179196792424824	0.140703980574908\\
0.189240258429866	0.145728727876555\\
0.199400934040688	0.150754001660525\\
0.209961685810074	0.155779275444496\\
0.220886210512342	0.160804022746142\\
0.232349601842951	0.165829296530113\\
0.244222217494791	0.170854570314084\\
0.256698715083728	0.175879844098054\\
0.269329286763757	0.180904591399701\\
0.282252380639517	0.185929865183671\\
0.295791583347246	0.190955138967642\\
0.310038549387581	0.195980412751612\\
0.324587106853237	0.201005160053259\\
0.339675231006766	0.20603043383723\\
0.355118681485623	0.2110557076212\\
0.371321680518488	0.216080454922847\\
0.387854129941102	0.221105728706817\\
0.404937583677148	0.226131002490788\\
0.422461846524193	0.231156276274758\\
0.440460218968046	0.236181023576405\\
0.459594523058713	0.241206297360376\\
0.479007364900405	0.246231571144346\\
0.499274294898026	0.251256318445993\\
0.519947259561728	0.256281592229963\\
0.54115686253307	0.261306866013934\\
0.563202621121971	0.266332139797904\\
0.586018796458485	0.271356887099551\\
0.60952930295846	0.276382160883522\\
0.634168547575166	0.281407434667492\\
0.659062844618702	0.286432181969139\\
0.684946511373359	0.291457455753109\\
0.711786286771221	0.29648272953708\\
0.739529783630604	0.30150800332105\\
0.76837675929451	0.306532750622697\\
0.797861283716359	0.311558024406668\\
0.828292937147713	0.316583298190638\\
0.859822009047387	0.321608045492285\\
0.89250982802217	0.326633319276255\\
0.926208616544413	0.331658593060226\\
0.961709533134714	0.336683866844196\\
0.999202335771011	0.341708614145843\\
1.0377716583278	0.346733887929814\\
1.07810709090623	0.351759161713784\\
1.12004046075023	0.356784435497755\\
1.16256249423606	0.361809182799401\\
1.20804629122129	0.366834456583372\\
1.25409893009074	0.371859730367342\\
1.30192715689537	0.376884477668989\\
1.35297073324258	0.38190975145296\\
1.40671028987518	0.38693502523693\\
1.46255399943076	0.391960299020901\\
1.52154174699845	0.396985046322547\\
1.58373944183718	0.402010320106518\\
1.64863850949556	0.407035593890489\\
1.71754654320894	0.412060341192135\\
1.78910768660705	0.417085614976106\\
1.86576595045646	0.422110888760076\\
1.94627293569066	0.427136162544047\\
2	0.432160909845693\\
};
% \addlegendentry{data6}


\addplot [color=mycolor7, line width=1.00pt]
  table[row sep=crcr]{%
0.00229252712602834	0.00502531611581235\\
0.00461220451784383	0.0100506322316247\\
0.00695670636956702	0.0150754218606779\\
0.00934131444739394	0.0201007379764903\\
0.0117924494467636	0.0251260540923026\\
0.0142885576830989	0.0301508437213558\\
0.0167753658190639	0.0351761598371682\\
0.0193690033091425	0.0402014759529805\\
0.0219422718981459	0.0452262655820337\\
0.024590158291427	0.0502515816978461\\
0.0272435518847129	0.0552768978136584\\
0.0299689656731261	0.0603016874427117\\
0.0327323852725128	0.065327003558524\\
0.0356104407877544	0.0703517931875772\\
0.0385132549306846	0.0753771093033896\\
0.04144919620953	0.0804024254192019\\
0.0444468952491954	0.0854272150482552\\
0.047509697303592	0.0904525311640675\\
0.0506221162546532	0.0954778472798798\\
0.0537653697655966	0.100502636908933\\
0.0569851399507235	0.105527953024745\\
0.0602609899282469	0.110553269140558\\
0.0636085908038639	0.115578058769611\\
0.0670993680702394	0.120603374885423\\
0.0706508403990962	0.125628164514477\\
0.074167543294116	0.130653480630289\\
0.0777968941389067	0.135678796746101\\
0.0815003375250125	0.140703586375154\\
0.0852712627929235	0.145728902490967\\
0.0890918886321921	0.150754218606779\\
0.0929840050281761	0.155779008235832\\
0.0969730942268017	0.160804324351645\\
0.10102655242767	0.165829640467457\\
0.105212657478072	0.17085443009651\\
0.10946961701987	0.175879746212323\\
0.11371031563238	0.180904535841376\\
0.118071418431398	0.185929851957188\\
0.122489977101398	0.190955168073001\\
0.127140964182761	0.195979957702054\\
0.131849455817392	0.201005273817866\\
0.136673692293896	0.206030589933678\\
0.141552312860322	0.211055379562732\\
0.146564061888741	0.216080695678544\\
0.151572919723093	0.221106011794356\\
0.156833984006065	0.22613080142341\\
0.162251094163638	0.231156117539222\\
0.16771994721353	0.236180907168275\\
0.17342899298525	0.241206223284088\\
0.179084505367724	0.2462315393999\\
0.184996517608157	0.251256329028953\\
0.190941854421253	0.256281645144765\\
0.197010733571514	0.261306961260578\\
0.203214122438022	0.266331750889631\\
0.209574284711328	0.271357067005443\\
0.216028889580028	0.276382383121256\\
0.222584811312168	0.281407172750309\\
0.229435736456662	0.286432488866121\\
0.236440699882626	0.291457804981934\\
0.243554512675296	0.296482594610987\\
0.250939403597721	0.301507910726799\\
0.258455406689708	0.306532700355852\\
0.266229751342595	0.311558016471665\\
0.273997032385592	0.316583332587477\\
0.282165002011821	0.32160812221653\\
0.290328622646388	0.326633438332343\\
0.298849341573555	0.331658754448155\\
0.307461965815017	0.336683544077208\\
0.316301732411754	0.341708860193021\\
0.325054855259817	0.346734176308833\\
0.33442475036515	0.351758965937886\\
0.344012171641311	0.356784282053698\\
0.353718439379656	0.361809071682752\\
0.363684285708735	0.366834387798564\\
0.373555451715689	0.371859703914376\\
0.383937297343076	0.37688449354343\\
0.394477305378149	0.381909809659242\\
0.405381722714382	0.386935125775054\\
0.416634157825103	0.391959915404108\\
0.428075717526367	0.39698523151992\\
0.439556498300571	0.402010547635732\\
0.451556866339966	0.407035337264785\\
0.463715343370888	0.412060653380598\\
0.476224321383553	0.417085443009651\\
0.489203412164931	0.422110759125463\\
0.502286175165587	0.427136075241276\\
0.51586191662811	0.432160864870329\\
0.529957414469339	0.437186180986141\\
0.544096168583762	0.442211497101954\\
0.558802326640931	0.447236286731007\\
0.573827962287587	0.452261602846819\\
0.589593151051625	0.457286918962632\\
0.605552336637277	0.462311708591685\\
0.622207577997997	0.467337024707497\\
0.639265245352163	0.47236181433655\\
0.656890910906349	0.477387130452363\\
0.674995556262472	0.482412446568175\\
0.69374097941423	0.487437236197228\\
0.713104854159215	0.492462552313041\\
0.733119625560699	0.497487868428853\\
0.753787649566395	0.502512658057906\\
0.775490518271771	0.507537974173718\\
0.797798435139293	0.512563290289531\\
0.820877894839268	0.517588079918584\\
0.844646006604592	0.522613396034396\\
0.869915263657986	0.527638712150209\\
0.896171165516083	0.532663501779262\\
0.923539529778463	0.537688817895074\\
0.952468971002137	0.542713607524128\\
0.982304093834316	0.54773892363994\\
1.01302774084669	0.552764239755752\\
1.04647800939597	0.557789029384805\\
1.08151549154159	0.562814345500618\\
1.11792784276172	0.56783966161643\\
1.15725643337536	0.572864451245483\\
1.1990630293765	0.577889767361296\\
1.24338748290983	0.582915083477108\\
1.2910363429045	0.587939873106161\\
1.34095144601599	0.592965189221974\\
1.39625095985318	0.597989978851027\\
1.45600339738749	0.603015294966839\\
1.52137305113841	0.608040611082652\\
1.59267221597399	0.613065400711705\\
1.67434946847174	0.618090716827517\\
1.76348890184757	0.62311603294333\\
1.86569775354871	0.628140822572383\\
1.98203056935152	0.633166138688195\\
2	0.638191454804007\\
};

\addplot [color=mycolor8, line width=1.00pt]
  table[row sep=crcr]{%
0	0.00502535937133867\\
0	0.0100504686625892\\
0	0.0150755779538397\\
4.44089209850063e-16	0.0201006872450902\\
0.00489449994730551	0.0251257965363408\\
0.0142556880497269	0.0301509058275913\\
0.0242736471708365	0.0351760151188418\\
0.0349972995674719	0.0402011244100923\\
0.046331966484205	0.0452262337013429\\
0.0584840160862452	0.0502513429925934\\
0.0714575716956452	0.0552764522838439\\
0.0851929277068297	0.0603015615750944\\
0.0998788595272107	0.0653266708663449\\
0.115881198346021	0.0703517801575955\\
0.132868244499139	0.075376889448846\\
0.15101580813681	0.0804022488201847\\
0.170361577840071	0.0854273581114352\\
0.191107561011227	0.0904524674026857\\
0.213306089432977	0.0954775766939362\\
0.236946454656935	0.100502685985187\\
0.262704701491332	0.105527795276437\\
0.29014363005254	0.110552904567688\\
0.319461648982389	0.115578013858938\\
0.351079386359249	0.120603123150189\\
0.384207127851156	0.125628232441439\\
0.419605952855014	0.13065334173269\\
0.45753820044622	0.13567845102394\\
0.497681738852136	0.140703560315191\\
0.540933031540916	0.145728669606441\\
0.586293944819556	0.150753778897692\\
0.63433519184195	0.155779138269031\\
0.685040192144705	0.160804247560281\\
0.738573670002426	0.165829356851532\\
0.796525032093673	0.170854466142782\\
0.859040419248446	0.175879575434033\\
0.926706478541299	0.180904684725283\\
0.999240001071878	0.185929794016534\\
1.07878335711725	0.190954903307784\\
1.16476238040349	0.195980012599035\\
1.25960895639048	0.201005121890285\\
1.36338694154107	0.206030231181536\\
1.47848686256316	0.211055340472786\\
1.60534966505379	0.216080449764037\\
1.74823343453958	0.221105559055287\\
1.90880706007895	0.226130668346538\\
2	0.231156027717877\\
};

\addplot [color=mycolor9, line width=1.00pt]
  table[row sep=crcr]{%
0	0.00502535937133867\\
0	0.0100504686625892\\
0	0.0150755779538397\\
0	0.0201006872450902\\
0	0.0251257965363408\\
0	0.0301509058275913\\
0	0.0351760151188418\\
0	0.0402011244100923\\
0	0.0452262337013429\\
0.000158512491924334	0.0502513429925934\\
0.00163129839759257	0.0552764522838439\\
0.00309676776650125	0.0603015615750944\\
0.00458204236617599	0.0653266708663449\\
0.00611809963410526	0.0703517801575955\\
0.00765958309092651	0.075376889448846\\
0.00920335709999165	0.0804022488201847\\
0.0107817352870043	0.0854273581114352\\
0.012384313424445	0.0904524674026857\\
0.0140181244496311	0.0954775766939362\\
0.0156773306627951	0.100502685985187\\
0.0173531425059799	0.105527795276437\\
0.0190317134461315	0.110552904567688\\
0.0207543290859435	0.115578013858938\\
0.0224837756145773	0.120603123150189\\
0.0242402552540728	0.125628232441439\\
0.026004757494166	0.13065334173269\\
0.0278337351132159	0.13567845102394\\
0.0296625360469158	0.140703560315191\\
0.031523938745921	0.145728669606441\\
0.0334221109642026	0.150753778897692\\
0.0353459546192334	0.155779138269031\\
0.037296858144324	0.160804247560281\\
0.0392631549911129	0.165829356851532\\
0.0412837532917356	0.170854466142782\\
0.0432836006789188	0.175879575434033\\
0.0453373672696049	0.180904684725283\\
0.0473823392759622	0.185929794016534\\
0.0494661816033366	0.190954903307784\\
0.0516424925508883	0.195980012599035\\
0.0538326261391191	0.201005121890285\\
0.0560758103181711	0.206030231181536\\
0.0583096475198106	0.211055340472786\\
0.0605640805562069	0.216080449764037\\
0.0629192382158372	0.221105559055287\\
0.0652554861613006	0.226130668346538\\
0.0676462291624591	0.231156027717877\\
0.0700850776566746	0.236181137009127\\
0.072574693360802	0.241206246300378\\
0.0750727661545425	0.246231355591628\\
0.0776320416049336	0.251256464882879\\
0.0802258411164485	0.256281574174129\\
0.0828775339244778	0.26130668346538\\
0.0855756095849372	0.26633179275663\\
0.0883153730265995	0.271356902047881\\
0.091070934122504	0.276382011339131\\
0.093892362047248	0.281407120630382\\
0.0967654908382993	0.286432229921632\\
0.0996951260446481	0.291457339212883\\
0.102664722066462	0.296482448504133\\
0.105702373108553	0.301507557795384\\
0.108809123906097	0.306532667086635\\
0.111947522771463	0.311558026457973\\
0.11517351421022	0.316583135749224\\
0.11847363429384	0.321608245040474\\
0.121792520648469	0.326633354331725\\
0.125175029023402	0.331658463622975\\
0.128577824738592	0.336683572914226\\
0.132061350971412	0.341708682205476\\
0.135669277759813	0.346733791496727\\
0.139288499391058	0.351758900787977\\
0.143005570536572	0.356784010079228\\
0.14682006154521	0.361809119370478\\
0.150691433364395	0.366834228661729\\
0.154670612545193	0.371859337952979\\
0.158700804327703	0.37688444724423\\
0.162759546222318	0.38190955653548\\
0.166977514847416	0.386934915906819\\
0.171276187519776	0.39196002519807\\
0.175704379690188	0.39698513448932\\
0.180124795853969	0.402010243780571\\
0.184708628479989	0.407035353071821\\
0.189401166624831	0.412060462363072\\
0.194129233584732	0.417085571654322\\
0.198973369323609	0.422110680945573\\
0.203987494171292	0.427135790236823\\
0.209048455991772	0.432160899528074\\
0.214231018336223	0.437186008819324\\
0.21955019606151	0.442211118110575\\
0.224994283695755	0.447236227401825\\
0.230569446313472	0.452261336693076\\
0.236295974830733	0.457286445984326\\
0.242097796947375	0.462311805355665\\
0.248038717885218	0.467336914646916\\
0.254085900886803	0.472362023938166\\
0.260228790418283	0.477387133229417\\
0.266593572275846	0.482412242520667\\
0.273052962175888	0.487437351811918\\
0.279741232480258	0.492462461103168\\
0.286645361227143	0.497487570394419\\
0.293708349340938	0.502512679685669\\
0.300896812967597	0.50753778897692\\
0.308235831377136	0.51256289826817\\
0.315773654486776	0.517588007559421\\
0.323555493316253	0.522613116850671\\
0.331470638873201	0.527638226141922\\
0.339725918398922	0.532663335433172\\
0.348154579275367	0.537688444724423\\
0.356740777123255	0.542713804095762\\
0.365567835691251	0.547738913387012\\
0.374678126503172	0.552764022678263\\
0.384065055514205	0.557789131969513\\
0.393746023906495	0.562814241260764\\
0.403624676183706	0.567839350552014\\
0.413737851841142	0.572864459843265\\
0.424138279411813	0.577889569134515\\
0.434836250766912	0.582914678425766\\
0.445988412000633	0.587939787717016\\
0.457363215132313	0.592964897008267\\
0.469093468379705	0.597990006299517\\
0.481298160850062	0.603015115590768\\
0.493854227418471	0.608040224882018\\
0.506782954446179	0.613065334173269\\
0.520308382931016	0.618090693544608\\
0.53402421763119	0.623115802835858\\
0.548237458412772	0.628140912127109\\
0.563213613819685	0.633166021418359\\
0.578539893184201	0.63819113070961\\
0.594334874750883	0.64321624000086\\
0.610872462950818	0.648241349292111\\
0.628128444979079	0.653266458583361\\
0.645822635670322	0.658291567874612\\
0.664306390273068	0.663316677165862\\
0.684147679947976	0.668341786457113\\
0.704518288564504	0.673366895748363\\
0.725807550033404	0.678392005039614\\
0.748309011762151	0.683417114330864\\
0.772030532179346	0.688442223622115\\
0.796462341440703	0.693467582993454\\
0.822328152871898	0.698492692284704\\
0.849976087335993	0.703517801575955\\
0.87912878169863	0.708542910867205\\
0.910720516407704	0.713568020158456\\
0.943954344225137	0.718593129449706\\
0.98013376204235	0.723618238740957\\
1.0192261765591	0.728643348032207\\
1.06139960424991	0.733668457323458\\
1.10728255126502	0.738693566614708\\
1.15804964786077	0.743718675905959\\
1.21520755244478	0.748743785197209\\
1.27935715025256	0.75376889448846\\
1.35091012698683	0.75879400377971\\
1.43475915121017	0.763819113070961\\
1.53130356466719	0.768844222362212\\
1.64988685718301	0.77386958173355\\
1.80164746860694	0.778894691024801\\
2	0.783919800316051\\
};
% \addlegendentry{data7}

\addplot [color=mycolor10, line width=1.00pt, dashed]
  table[row sep=crcr]{%
8.6234e-06 0\\
0.0026269 0.0050265\\
0.0052595 0.010053\\
0.0080663 0.01508\\
0.010836 0.020101\\
0.013624 0.025128\\
0.016106 0.030154\\
0.018875 0.035181\\
0.021716 0.040202\\
0.024673 0.045229\\
0.027487 0.050255\\
0.030433 0.055277\\
0.033305 0.060303\\
0.036365 0.06533\\
0.039273 0.070356\\
0.042195 0.075378\\
0.045203 0.080405\\
0.048139 0.085431\\
0.051334 0.090453\\
0.054558 0.095479\\
0.057623 0.10051\\
0.060901 0.10553\\
0.064022 0.11055\\
0.067239 0.11558\\
0.070508 0.12061\\
0.073731 0.12563\\
0.076928 0.13065\\
0.080352 0.13568\\
0.083697 0.14071\\
0.08699 0.14573\\
0.090274 0.15076\\
0.093626 0.15578\\
0.097049 0.1608\\
0.10048 0.16583\\
0.10397 0.17086\\
0.10765 0.17588\\
0.11119 0.18091\\
0.11483 0.18593\\
0.11858 0.19096\\
0.12245 0.19598\\
0.12602 0.20101\\
0.1297 0.20603\\
0.13354 0.21106\\
0.13773 0.21608\\
0.14145 0.22111\\
0.14553 0.22613\\
0.14937 0.23116\\
0.1534 0.23618\\
0.15722 0.24121\\
0.16136 0.24624\\
0.16571 0.25126\\
0.16983 0.25628\\
0.17396 0.26131\\
0.17832 0.26634\\
0.18267 0.27136\\
0.18701 0.27638\\
0.1914 0.28141\\
0.19595 0.28643\\
0.20019 0.29146\\
0.20508 0.29649\\
0.20987 0.30151\\
0.21501 0.30653\\
0.21985 0.31156\\
0.22468 0.31659\\
0.22955 0.32161\\
0.23461 0.32663\\
0.23962 0.33166\\
0.24463 0.33669\\
0.25006 0.34171\\
0.25493 0.34674\\
0.26009 0.35176\\
0.26504 0.35679\\
0.27031 0.36181\\
0.27623 0.36684\\
0.28177 0.37186\\
0.28731 0.37688\\
0.29284 0.38191\\
0.29846 0.38694\\
0.30416 0.39196\\
0.30981 0.39699\\
0.31609 0.40201\\
0.32222 0.40704\\
0.32838 0.41206\\
0.33506 0.41709\\
0.34122 0.42211\\
0.34757 0.42714\\
0.35404 0.43216\\
0.36078 0.43719\\
0.36737 0.44221\\
0.37442 0.44724\\
0.38132 0.45226\\
0.38832 0.45729\\
0.39541 0.46232\\
0.40291 0.46734\\
0.41036 0.47236\\
0.4173 0.47739\\
0.42481 0.48241\\
0.43285 0.48744\\
0.44091 0.49247\\
0.44909 0.49749\\
0.45715 0.50251\\
0.46596 0.50754\\
0.47494 0.51257\\
0.48378 0.51759\\
0.49294 0.52261\\
0.50229 0.52764\\
0.512 0.53267\\
0.52193 0.53769\\
0.53201 0.54272\\
0.54211 0.54774\\
0.55213 0.55277\\
0.5626 0.55779\\
0.57328 0.56282\\
0.58435 0.56784\\
0.59561 0.57286\\
0.60765 0.57789\\
0.61986 0.58292\\
0.63214 0.58794\\
0.64489 0.59297\\
0.65791 0.59799\\
0.67128 0.60302\\
0.6858 0.60804\\
0.70068 0.61307\\
0.7159 0.61809\\
0.72977 0.62312\\
0.74567 0.62814\\
0.76252 0.63317\\
0.78081 0.63819\\
0.79793 0.64322\\
0.81729 0.64824\\
0.83675 0.65327\\
0.85641 0.6583\\
0.87787 0.66332\\
0.89971 0.66834\\
0.92341 0.67337\\
0.94823 0.6784\\
0.97459 0.68342\\
1.002 0.68844\\
1.0313 0.69347\\
1.0617 0.69849\\
1.0927 0.70352\\
1.1279 0.70855\\
1.1654 0.71357\\
1.206 0.71859\\
1.2503 0.72362\\
1.2996 0.72865\\
1.3543 0.73367\\
1.4119 0.7387\\
1.4808 0.74372\\
1.5605 0.74875\\
1.6434 0.75377\\
1.7475 0.7588\\
1.8593 0.76382\\
2 0.76884\\
2 0.77387\\
2 0.7789\\
2 0.78392\\
2 0.78895\\
2 0.79397\\
2 0.799\\
2 0.80402\\
2 0.80905\\
2 0.81407\\
2 0.8191\\
2 0.82412\\
2 0.82915\\
2 0.83417\\
2 0.8392\\
2 0.84422\\
2 0.84925\\
2 0.85428\\
2 0.8593\\
2 0.86432\\
2 0.86935\\
2 0.87438\\
2 0.8794\\
2 0.88442\\
2 0.88945\\
2 0.89447\\
2 0.8995\\
2 0.90453\\
2 0.90955\\
2 0.91457\\
2 0.9196\\
2 0.92463\\
2 0.92965\\
2 0.93468\\
2 0.9397\\
2 0.94473\\
2 0.94975\\
2 0.95478\\
2 0.9598\\
2 0.96482\\
2 0.96985\\
2 0.97488\\
2 0.9799\\
2 0.98493\\
2 0.98995\\
2 0.99498\\
2 1\\
};

\end{axis}
\end{tikzpicture}%

==> figures/curves/conf_dist_scape.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.49500,0.05800,0.49500}%
\definecolor{mycolor3}{rgb}{0.46600,0.87400,0.18800}%
\definecolor{mycolor4}{rgb}{0.84000,0.18400,0.96000}%
\definecolor{mycolor5}{rgb}{0.92900,0.79400,0.12500}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.99000,0.45000,0.09800}%
\definecolor{mycolor8}{rgb}{0.00500,0.42500,0.00400}%
\definecolor{mycolor9}{rgb}{0.99500,0.15800,0.00400}%
\definecolor{mycolor10}{rgb}{0.00400,0.00400,0.00400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.295\linewidth,
height=0.2\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-2.22044604925031e-16,
xmax=2,
ymin=0,
ymax=1,
% title style={at={(0.5,0.2\linewidth)},font=\bfseries},
title={SCAPE remeshed},
axis background/.style={fill=white},
legend style={at={(0.47\linewidth,0.24\linewidth)}, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=mycolor1, line width=1.00pt]
  table[row sep=crcr]{%
-2.22044604925031e-16	0.00502535556678525\\
-2.22044604925031e-16	0.0100504610910007\\
0	0.0150755666152162\\
0	0.0201006721394317\\
0	0.0251257776636472\\
0	0.0301508831878627\\
0	0.0351759887120782\\
4.44089209850063e-16	0.0402010942362937\\
4.44089209850063e-16	0.0452261997605092\\
0.000100533642205303	0.0502513052847247\\
0.00202386526777198	0.0552764108089402\\
0.00398173987275996	0.0603015163331557\\
0.00594879616407384	0.065326871899941\\
0.00796171780518318	0.0703519774241565\\
0.00998189314866149	0.075377082948372\\
0.0120530550554037	0.0804021884725875\\
0.0141084884562015	0.085427293996803\\
0.0161986884860301	0.0904523995210185\\
0.0182913703836904	0.0954775050452339\\
0.0204490353007998	0.100502610569449\\
0.0226426708308303	0.105527716093665\\
0.0248668835123023	0.11055282161788\\
0.0270850573257002	0.115577927142096\\
0.0293583452731081	0.120603032666311\\
0.0316618192345954	0.125628388233097\\
0.0340241118490621	0.130653493757312\\
0.03643059079387	0.135678599281528\\
0.0388328132397513	0.140703704805743\\
0.0412873605149922	0.145728810329959\\
0.0438135079125952	0.150753915854174\\
0.0463731042125053	0.15577902137839\\
0.0489583842062635	0.160804126902605\\
0.0515683417955888	0.165829232426821\\
0.054236917172835	0.170854337951036\\
0.0569301434513698	0.175879443475252\\
0.0596729110172687	0.180904548999467\\
0.0624563614001783	0.185929654523683\\
0.0652615908317085	0.190955010090468\\
0.0680732510902677	0.195980115614683\\
0.070988684819516	0.201005221138899\\
0.0739441736097657	0.206030326663114\\
0.0769631136318569	0.21105543218733\\
0.0800157246346549	0.216080537711545\\
0.0831261261468046	0.221105643235761\\
0.0863216596410337	0.226130748759976\\
0.0895200353684293	0.231155854284192\\
0.0927655245279686	0.236180959808407\\
0.0960851488045553	0.241206065332623\\
0.0994073942882512	0.246231170856838\\
0.102856879623848	0.251256526423624\\
0.106393096734217	0.256281631947839\\
0.109937204309611	0.261306737472055\\
0.113582254233981	0.26633184299627\\
0.117250646196523	0.271356948520486\\
0.120984883081229	0.276382054044701\\
0.124873664963231	0.281407159568917\\
0.128735519488214	0.286432265093132\\
0.132648007225259	0.291457370617348\\
0.136613264214734	0.296482476141563\\
0.140716515579548	0.301507581665779\\
0.14499514160852	0.306532687189994\\
0.149227896523395	0.31155779271421\\
0.153617568735156	0.316583148280995\\
0.158004561375686	0.32160825380521\\
0.162516170583595	0.326633359329426\\
0.167175840579118	0.331658464853641\\
0.171898207113518	0.336683570377857\\
0.176730551337333	0.341708675902072\\
0.181639880732878	0.346733781426288\\
0.186617987216705	0.351758886950503\\
0.19169662471487	0.356783992474719\\
0.196876834504207	0.361809097998934\\
0.202210975957314	0.36683420352315\\
0.20758807386481	0.371859309047365\\
0.213160232238285	0.376884664614151\\
0.218830612890204	0.381909770138366\\
0.22459596536945	0.386934875662582\\
0.230516849525304	0.391959981186797\\
0.236535747250875	0.396985086711013\\
0.242731313783112	0.402010192235228\\
0.248981656432586	0.407035297759444\\
0.255451228008009	0.412060403283659\\
0.262053965821171	0.417085508807875\\
0.268818135553984	0.42211061433209\\
0.275773582736309	0.427135719856306\\
0.282876725968299	0.432160825380521\\
0.290066471390921	0.437185930904737\\
0.297472887222249	0.442211286471522\\
0.305134932163036	0.447236391995737\\
0.312860333288708	0.452261497519953\\
0.320714267708682	0.457286603044168\\
0.328972168016083	0.462311708568384\\
0.337307931195259	0.467336814092599\\
0.34591137261445	0.472361919616815\\
0.354787486560746	0.47738702514103\\
0.363777228028852	0.482412130665246\\
0.372893871555189	0.487437236189461\\
0.382496576078533	0.492462341713677\\
0.392291789149097	0.497487447237892\\
0.402313787913407	0.502512802804677\\
0.412649059789387	0.507537908328893\\
0.423359076791492	0.512563013853109\\
0.43419017691528	0.517588119377324\\
0.445462689486292	0.522613224901539\\
0.456972031381428	0.527638330425755\\
0.468844765359657	0.53266343594997\\
0.481197191656066	0.537688541474186\\
0.493970494208972	0.542713646998402\\
0.507036343463386	0.547738752522617\\
0.520461726759266	0.552763858046832\\
0.534675915703045	0.557788963571048\\
0.549125853029665	0.562814319137833\\
0.563956481248813	0.567839424662049\\
0.579316899523349	0.572864530186264\\
0.594950960060592	0.57788963571048\\
0.611367834843561	0.582914741234695\\
0.62835238876245	0.587939846758911\\
0.646147199226532	0.592964952283126\\
0.664518310177797	0.597990057807342\\
0.683727485161095	0.603015163331557\\
0.703679068109826	0.608040268855773\\
0.724617549625717	0.613065374379988\\
0.746390533000064	0.618090479904204\\
0.768945561038768	0.623115585428419\\
0.792620925978897	0.628140940995204\\
0.817818581662767	0.63316604651942\\
0.844383293039509	0.638191152043635\\
0.87244224668766	0.643216257567851\\
0.901534034214186	0.648241363092066\\
0.932596607633628	0.653266468616282\\
0.965429758929289	0.658291574140497\\
1.00028549909902	0.663316679664713\\
1.03808237713158	0.668341785188928\\
1.07813592582625	0.673366890713144\\
1.12280874376584	0.678391996237359\\
1.17055850951709	0.683417101761575\\
1.22343701695365	0.68844245732836\\
1.2809345650565	0.693467562852576\\
1.34429809312718	0.698492668376791\\
1.41543833429521	0.703517773901007\\
1.49584616135724	0.708542879425222\\
1.58872478115216	0.713567984949438\\
1.69631123736311	0.718593090473653\\
1.82293264509686	0.723618195997869\\
1.9775762662773	0.728643301522084\\
2	0.7336684070463\\
};
\addlegendentry{Smooth Shells}

\addplot [color=mycolor2, line width=1.00pt]
  table[row sep=crcr]{%
0.00385335891093996	0.00502519705184228\\
0.00773328191119127	0.0100503941036846\\
0.0116829213451681	0.0150755911555268\\
0.015785165173114	0.0201007882073691\\
0.019914865035616	0.0251259852592114\\
0.0240778613548489	0.0301511823110537\\
0.0283900024533899	0.035176379362896\\
0.0328701302361298	0.0402010499956044\\
0.0373503576948835	0.0452262470474467\\
0.0419928942723184	0.050251444099289\\
0.0466831139091446	0.0552766411511312\\
0.0514935630821234	0.0603018382029735\\
0.056500160888874	0.0653270352548158\\
0.0615056875059672	0.0703522323066581\\
0.0666963746144593	0.0753769029393665\\
0.0719264852323991	0.0804020999912088\\
0.0773923224281128	0.0854272970430511\\
0.0829644743765607	0.0904524940948934\\
0.0887029677890565	0.0954776911467357\\
0.094533723427273	0.100502888198578\\
0.100627184418284	0.10552808525042\\
0.106802053124879	0.110553282302262\\
0.113200725398739	0.115577952934971\\
0.119765858409085	0.120603149986813\\
0.126280240636483	0.125628347038655\\
0.13307304268361	0.130653544090498\\
0.140105703786909	0.13567874114234\\
0.147272499749195	0.140703938194182\\
0.154644344972283	0.145729135246025\\
0.16221053245496	0.150753805878733\\
0.170033375417155	0.155779002930575\\
0.178150847728673	0.160804199982418\\
0.186396422713402	0.16582939703426\\
0.194843230404194	0.170854594086102\\
0.2034009242361	0.175879791137944\\
0.212466257220066	0.180904988189787\\
0.221721912659565	0.185929658822495\\
0.231086335964505	0.190954855874337\\
0.240892441780581	0.19598005292618\\
0.250864186438667	0.201005249978022\\
0.261154338769481	0.206030447029864\\
0.271960695193048	0.211055644081707\\
0.282946052375645	0.216080841133549\\
0.294233159940204	0.221106038185391\\
0.30594125301467	0.2261307088181\\
0.317893957422257	0.231155905869942\\
0.33014675625927	0.236181102921784\\
0.342829110228092	0.241206299973626\\
0.355587949021427	0.246231497025469\\
0.368829018466181	0.251256694077311\\
0.382771914807389	0.256281891129153\\
0.397191984122633	0.261306561761862\\
0.411870975825842	0.266331758813704\\
0.426939488984638	0.271356955865546\\
0.442685729045391	0.276382152917389\\
0.45886726942521	0.281407349969231\\
0.475532450679893	0.286432547021073\\
0.493014959879643	0.291457744072915\\
0.510648353549342	0.296482414705624\\
0.528672307448373	0.301507611757466\\
0.547658586491895	0.306532808809308\\
0.567293737994421	0.311558005861151\\
0.587058239085666	0.316583202912993\\
0.608001093487433	0.321608399964835\\
0.629592803628225	0.326633597016677\\
0.652243727116873	0.33165879406852\\
0.675456775313811	0.336683464701228\\
0.699771435750842	0.34170866175307\\
0.724715386341084	0.346733858804913\\
0.750657587311264	0.351759055856755\\
0.777600988667211	0.356784252908597\\
0.805776320721084	0.36180944996044\\
0.834687085229215	0.366834647012282\\
0.865061342795607	0.37185931764499\\
0.896582797358267	0.376884514696833\\
0.92952596046893	0.381909711748675\\
0.964220580572551	0.386934908800517\\
0.999989488272742	0.391960105852359\\
1.03742869177063	0.396985302904202\\
1.07618003914615	0.402010499956044\\
1.11687752984437	0.407035697007886\\
1.15961025086481	0.412060367640595\\
1.20474751361153	0.417085564692437\\
1.25192265339222	0.422110761744279\\
1.30151658410184	0.427135958796122\\
1.35309639535789	0.432161155847964\\
1.40855778005796	0.437186352899806\\
1.46565809629637	0.442211549951648\\
1.5252865842863	0.447236220584357\\
1.58777133469638	0.452261417636199\\
1.65393666457934	0.457286614688041\\
1.72440408257965	0.462311811739884\\
1.79676094166873	0.467337008791726\\
1.87431190051665	0.472362205843568\\
1.95763112466274	0.477387402895411\\
2	0.482412073528119\\
};
\addlegendentry{Zoomout}

\addplot [color=mycolor3, line width=1.00pt]
  table[row sep=crcr]{%
0.00329883445709145	0.00502519705184228\\
0.00672038296256927	0.0100503941036846\\
0.0101454610130784	0.0150755911555268\\
0.0136128741294859	0.0201007882073691\\
0.0171413781783976	0.0251259852592114\\
0.0207853127536382	0.0301511823110537\\
0.0244877384759983	0.035176379362896\\
0.0281630595186568	0.0402010499956044\\
0.0320175231133071	0.0452262470474467\\
0.0358655445220708	0.050251444099289\\
0.0398996902866702	0.0552766411511312\\
0.0440255948254982	0.0603018382029735\\
0.048159051517076	0.0653270352548158\\
0.0524197719525841	0.0703522323066581\\
0.0567571451169027	0.0753769029393665\\
0.0611250679709241	0.0804020999912088\\
0.0655603344375435	0.0854272970430511\\
0.0700524942928111	0.0904524940948934\\
0.0746775768408123	0.0954776911467357\\
0.0794171619706505	0.100502888198578\\
0.0843139727988929	0.10552808525042\\
0.0892658940159388	0.110553282302262\\
0.0942601119416961	0.115577952934971\\
0.099391068387638	0.120603149986813\\
0.104669564452959	0.125628347038655\\
0.110067372508163	0.130653544090498\\
0.1155963531979	0.13567874114234\\
0.121220636927049	0.140703938194182\\
0.126906830196305	0.145729135246025\\
0.132725559303799	0.150753805878733\\
0.138663167270202	0.155779002930575\\
0.144664639696623	0.160804199982418\\
0.15076447883585	0.16582939703426\\
0.157198726688107	0.170854594086102\\
0.16368090702258	0.175879791137944\\
0.170280885982483	0.180904988189787\\
0.177022856288378	0.185929658822495\\
0.183965319796842	0.190954855874337\\
0.190983082138954	0.19598005292618\\
0.198173798389476	0.201005249978022\\
0.205390448580315	0.206030447029864\\
0.212805984381006	0.211055644081707\\
0.220416286898288	0.216080841133549\\
0.228100708943584	0.221106038185391\\
0.236077960619875	0.2261307088181\\
0.244236190807243	0.231155905869942\\
0.252566997049546	0.236181102921784\\
0.261211831508675	0.241206299973626\\
0.269834694131101	0.246231497025469\\
0.278724505566293	0.251256694077311\\
0.287759470331288	0.256281891129153\\
0.297061629660814	0.261306561761862\\
0.30647974997293	0.266331758813704\\
0.316056408019484	0.271356955865546\\
0.325774179878474	0.276382152917389\\
0.335872234792274	0.281407349969231\\
0.346081320297804	0.286432547021073\\
0.356511407917776	0.291457744072915\\
0.367072944710021	0.296482414705624\\
0.377900027180679	0.301507611757466\\
0.389076576996382	0.306532808809308\\
0.400187122390097	0.311558005861151\\
0.411625995700294	0.316583202912993\\
0.423386919027052	0.321608399964835\\
0.435418719467692	0.326633597016677\\
0.4477256582891	0.33165879406852\\
0.46007761116074	0.336683464701228\\
0.47271547866981	0.34170866175307\\
0.485877281796269	0.346733858804913\\
0.499176980483873	0.351759055856755\\
0.512826304388183	0.356784252908597\\
0.526695111133522	0.36180944996044\\
0.540591430040022	0.366834647012282\\
0.555003745983424	0.37185931764499\\
0.569461130118666	0.376884514696833\\
0.58441876073088	0.381909711748675\\
0.599838544506127	0.386934908800517\\
0.615348247499956	0.391960105852359\\
0.631302007365266	0.396985302904202\\
0.647602230989047	0.402010499956044\\
0.664146540408678	0.407035697007886\\
0.681200646564645	0.412060367640595\\
0.698984954848346	0.417085564692437\\
0.716876650967343	0.422110761744279\\
0.735026150138368	0.427135958796122\\
0.753481353324661	0.432161155847964\\
0.772555433511989	0.437186352899806\\
0.791979164589179	0.442211549951648\\
0.81179975314344	0.447236220584357\\
0.832045647924927	0.452261417636199\\
0.85330522968715	0.457286614688041\\
0.875499338009569	0.462311811739884\\
0.898010287458186	0.467337008791726\\
0.921285746663966	0.472362205843568\\
0.944027974480806	0.477387402895411\\
0.968518218522645	0.482412073528119\\
0.993249414351857	0.487437270579961\\
1.01853160229984	0.492462467631804\\
1.04475119452248	0.497487664683646\\
1.07160893091261	0.502512861735488\\
1.09965822364252	0.50753805878733\\
1.12777097074231	0.512563255839173\\
1.1575655694139	0.517588452891015\\
1.1880209764963	0.522613123523723\\
1.21968441473124	0.527638320575566\\
1.25149465556788	0.532663517627408\\
1.28462821249842	0.53768871467925\\
1.31991367713756	0.542713911731093\\
1.35585319770279	0.547739108782935\\
1.39308558584078	0.552764305834777\\
1.43190783486938	0.557788976467485\\
1.47233341389924	0.562814173519328\\
1.51372166938048	0.56783937057117\\
1.55694559916764	0.572864567623012\\
1.60187022228411	0.577889764674855\\
1.64944636512151	0.582914961726697\\
1.69838476902859	0.587940158778539\\
1.75008690269357	0.592964829411248\\
1.80411503238419	0.59799002646309\\
1.86081254243162	0.603015223514932\\
1.92016994556133	0.608040420566774\\
1.98351191409433	0.613065617618617\\
2	0.618090814670459\\
};
\addlegendentry{BCICP}

\addplot [color=mycolor4, line width=1.00pt]
  table[row sep=crcr]{%
0	0.00502535556678525\\
0	0.0100504610910007\\
0	0.0150755666152162\\
0	0.0201006721394317\\
0.00287330754161541	0.0251257776636472\\
0.00876436652179668	0.0301508831878627\\
0.0149405912338882	0.0351759887120782\\
0.0212740685507153	0.0402010942362937\\
0.0278240477766247	0.0452261997605092\\
0.0346289173515899	0.0502513052847247\\
0.0417489269209783	0.0552764108089402\\
0.0490234657877018	0.0603015163331557\\
0.0566548838128753	0.065326871899941\\
0.0644748097002883	0.0703519774241565\\
0.0725419644871668	0.075377082948372\\
0.0810078597419981	0.0804021884725875\\
0.0897767965946605	0.085427293996803\\
0.098728944317215	0.0904523995210185\\
0.108099580216741	0.0954775050452339\\
0.117850590259915	0.100502610569449\\
0.128174075430896	0.105527716093665\\
0.138681230576724	0.11055282161788\\
0.14973195626232	0.115577927142096\\
0.161107419312191	0.120603032666311\\
0.172946616368575	0.125628388233097\\
0.185326468565626	0.130653493757312\\
0.198371336191068	0.135678599281528\\
0.211554011917151	0.140703704805743\\
0.225564953311567	0.145728810329959\\
0.240105726264037	0.150753915854174\\
0.255203489570751	0.15577902137839\\
0.270925987940329	0.160804126902605\\
0.286969706820458	0.165829232426821\\
0.303898810333551	0.170854337951036\\
0.321438037013209	0.175879443475252\\
0.339618359305065	0.180904548999467\\
0.358695615671169	0.185929654523683\\
0.378701539114349	0.190955010090468\\
0.399369608417103	0.195980115614683\\
0.42103294575397	0.201005221138899\\
0.443383164247698	0.206030326663114\\
0.46681857583735	0.21105543218733\\
0.491043716847407	0.216080537711545\\
0.516240015242044	0.221105643235761\\
0.54242676752096	0.226130748759976\\
0.569887235072149	0.231155854284192\\
0.598588478198621	0.236180959808407\\
0.628358687302522	0.241206065332623\\
0.658976359217116	0.246231170856838\\
0.691491120833043	0.251256526423624\\
0.725433958112063	0.256281631947839\\
0.76113677473167	0.261306737472055\\
0.798652165026699	0.26633184299627\\
0.838106039554193	0.271356948520486\\
0.880231202632454	0.276382054044701\\
0.924681749821704	0.281407159568917\\
0.972056637255053	0.286432265093132\\
1.02135160479978	0.291457370617348\\
1.07378896422009	0.296482476141563\\
1.12992042597847	0.301507581665779\\
1.19014443433318	0.306532687189994\\
1.25465487959073	0.31155779271421\\
1.32392136399145	0.316583148280995\\
1.39821291764649	0.32160825380521\\
1.4791163455026	0.326633359329426\\
1.566385565379	0.331658464853641\\
1.66182023490542	0.336683570377857\\
1.76596041125077	0.341708675902072\\
1.88089635993631	0.346733781426288\\
2	0.351758886950503\\
};
\addlegendentry{Unsup. FMNet}

\addplot [color=mycolor5, line width=1.00pt]
  table[row sep=crcr]{%
0	0.00502537064546433\\
0	0.0100504912476086\\
0	0.015075611849753\\
0	0.0201007324518973\\
0	0.0251258530540416\\
0	0.0301509736561859\\
0	0.0351760942583303\\
0	0.0402012148604746\\
0	0.0452263354626189\\
0.000229042379300992	0.0502514560647632\\
0.00459029061416638	0.0552765766669075\\
0.00909679088573689	0.0603016972690519\\
0.0137108870558	0.0653268178711962\\
0.0184317663606892	0.0703519384733405\\
0.0232821840141599	0.0753770590754848\\
0.0282457873446735	0.0804021796776292\\
0.0334113143428789	0.0854273002797735\\
0.0387722023562027	0.0904524208819178\\
0.0442430234712954	0.0954775414840621\\
0.0499181126247006	0.100502662086206\\
0.0557149427104946	0.105527782688351\\
0.0617182776682861	0.110552903290495\\
0.0678721939082054	0.115578023892639\\
0.0742966782965921	0.120603144494784\\
0.0808150493849533	0.125628265096928\\
0.0876286750096149	0.130653385699072\\
0.0946314884422232	0.135678506301217\\
0.101876251450614	0.140703626903361\\
0.109252602065434	0.145728747505505\\
0.117002348498119	0.15075386810765\\
0.124972172562456	0.155778988709794\\
0.133162921865427	0.160804109311938\\
0.141705615525455	0.165829229914083\\
0.150607760747998	0.170854350516227\\
0.159725700964752	0.175879471118371\\
0.169199489522192	0.180904591720516\\
0.179011545624546	0.18592971232266\\
0.189127147167159	0.190954832924804\\
0.199630096143237	0.195979953526949\\
0.210558405420838	0.201005074129093\\
0.221914872763818	0.206030194731237\\
0.233806069433981	0.211055315333382\\
0.246015015644224	0.216080435935526\\
0.258513319502537	0.22110555653767\\
0.271594531673569	0.226130677139814\\
0.285389471039649	0.231155797741959\\
0.299575086629497	0.236180918344103\\
0.314266277666317	0.241206038946247\\
0.329462918342237	0.246231159548392\\
0.345457760411347	0.251256530193856\\
0.361988683624313	0.256281650796\\
0.379142574563156	0.261306771398145\\
0.397049859615777	0.266331892000289\\
0.415613117898963	0.271357012602433\\
0.434456485397306	0.276382133204578\\
0.454496435683887	0.281407253806722\\
0.475148456452928	0.286432374408866\\
0.496477802689185	0.291457495011011\\
0.519153295832391	0.296482615613155\\
0.542392918376027	0.301507736215299\\
0.566657342581618	0.306532856817444\\
0.592105088233593	0.311557977419588\\
0.618414442538599	0.316583098021732\\
0.646043014703816	0.321608218623877\\
0.674812586257579	0.326633339226021\\
0.704782902977712	0.331658459828165\\
0.736605926980335	0.33668358043031\\
0.769602261404932	0.341708701032454\\
0.804179012950949	0.346733821634598\\
0.840068039876944	0.351758942236743\\
0.87828581092583	0.356784062838887\\
0.918691067117524	0.361809183441031\\
0.960726410009941	0.366834304043175\\
1.0051354634458	0.37185942464532\\
1.05270312032403	0.376884545247464\\
1.10304457234139	0.381909665849608\\
1.1568286554461	0.386934786451753\\
1.21453397984175	0.391959907053897\\
1.27624277951599	0.396985027656041\\
1.34298043926003	0.402010148258186\\
1.41427740227602	0.40703526886033\\
1.49180378780786	0.412060389462474\\
1.57586941203591	0.417085510064619\\
1.66723326730908	0.422110630666763\\
1.76836931791742	0.427135751268907\\
1.87854384004978	0.432160871871052\\
2	0.437185992473196\\
};
\addlegendentry{SurfMNet}

\addplot [color=mycolor6, line width=1.00pt]
  table[row sep=crcr]{%
0.00673442033283456	0.00502546421192541\\
0.0136506332556383	0.010050402031873\\
0.0210141594709747	0.0150758662437984\\
0.028522310206728	0.0201008040637461\\
0.0364348340633596	0.0251257418836937\\
0.0445682522123545	0.0301512060956191\\
0.0529534020084159	0.0351761439155667\\
0.0617746210131687	0.0402010817355144\\
0.0710105761848379	0.0452265459474398\\
0.0807361825778425	0.0502514837673874\\
0.0907160114397416	0.055276421587335\\
0.101144715870961	0.0603018857992604\\
0.112399292071443	0.065326823619208\\
0.124011944052863	0.0703517614391557\\
0.136109315853332	0.0753772256510811\\
0.148688893588147	0.0804021634710287\\
0.162069337686995	0.0854276276829541\\
0.176095490214085	0.0904525655029017\\
0.190446746729867	0.0954775033228494\\
0.20593983043216	0.100502967534775\\
0.222242053197224	0.105527905354722\\
0.23927801749856	0.11055284317467\\
0.257143716743629	0.115578307386595\\
0.27582433760999	0.120603245206543\\
0.295399974586894	0.125628183026491\\
0.315857079657588	0.130653647238416\\
0.337107836501831	0.135678585058364\\
0.359612233162316	0.140703522878311\\
0.38346570602312	0.145728987090237\\
0.408393180729588	0.150753924910184\\
0.434582739976796	0.15577938912211\\
0.461555752040165	0.160804326942057\\
0.489418508702256	0.165829264762005\\
0.519359613603249	0.17085472897393\\
0.55127534181632	0.175879666793878\\
0.584366079517328	0.180904604613826\\
0.618742635681832	0.185930068825751\\
0.654961490526093	0.190955006645699\\
0.691905854031747	0.195979944465646\\
0.73065106802299	0.201005408677572\\
0.77175778892655	0.206030346497519\\
0.815238977917888	0.211055284317467\\
0.8607318379072	0.216080748529392\\
0.908599892683656	0.22110568634934\\
0.958045581403494	0.226131150561265\\
1.0094239479158	0.231156088381213\\
1.06301164471207	0.236181026201161\\
1.12013460545639	0.241206490413086\\
1.17917656136603	0.246231428233034\\
1.24278493808337	0.251256366052981\\
1.30954660028634	0.256281830264907\\
1.37957543243227	0.261306768084854\\
1.45277522344013	0.266331705904802\\
1.53000610126438	0.271357170116727\\
1.61199304163737	0.276382107936675\\
1.69906892490757	0.281407045756623\\
1.79338061246201	0.286432509968548\\
1.89124142918674	0.291457447788496\\
1.99655010263725	0.296482912000421\\
2	0.301507849820369\\
};
\addlegendentry{GeoFMNet}

\addplot [color=mycolor7, line width=1.00pt]
  table[row sep=crcr]{%
0.0110979158839721	0.00502519705184228\\
0.0226743647898036	0.0100503941036846\\
0.0348606250550945	0.0150755911555268\\
0.0481467681402732	0.0201007882073691\\
0.0620862386109047	0.0251259852592114\\
0.0768921829425979	0.0301511823110537\\
0.0922166057078369	0.035176379362896\\
0.108318052938063	0.0402010499956044\\
0.125745745873068	0.0452262470474467\\
0.144247344338733	0.050251444099289\\
0.163712362077922	0.0552766411511312\\
0.184671015888444	0.0603018382029735\\
0.206690600251375	0.0653270352548158\\
0.230595480588461	0.0703522323066581\\
0.255550318191429	0.0753769029393665\\
0.28211927327269	0.0804020999912088\\
0.310132709021227	0.0854272970430511\\
0.340560372959247	0.0904524940948934\\
0.37276784855011	0.0954776911467357\\
0.406211335393139	0.100502888198578\\
0.442428429635418	0.10552808525042\\
0.480184227270394	0.110553282302262\\
0.521232574959594	0.115577952934971\\
0.564362202191024	0.120603149986813\\
0.610010206042582	0.125628347038655\\
0.658592120028483	0.130653544090498\\
0.71042606309328	0.13567874114234\\
0.76498301038883	0.140703938194182\\
0.822554768123346	0.145729135246025\\
0.88402975090629	0.150753805878733\\
0.94895601938954	0.155779002930575\\
1.01864840107246	0.160804199982418\\
1.09342161461642	0.16582939703426\\
1.17470246325729	0.170854594086102\\
1.26194058596436	0.175879791137944\\
1.35359549836398	0.180904988189787\\
1.45130067476226	0.185929658822495\\
1.55948420616626	0.190954855874337\\
1.67483445297841	0.19598005292618\\
1.80254441275212	0.201005249978022\\
1.94133076435889	0.206030447029864\\
2	0.211055644081707\\
};
\addlegendentry{3D-Coded}

\addplot [color=mycolor8, line width=1.00pt]
  table[row sep=crcr]{%
0	0.00502535556678525\\
0	0.0100504610910007\\
0	0.0150755666152162\\
0	0.0201006721394317\\
0.01210631907685	0.0251257776636472\\
0.0392425472472651	0.0301508831878627\\
0.0697509498554556	0.0351759887120782\\
0.104386521891817	0.0402010942362937\\
0.143856481646827	0.0452261997605092\\
0.189210683479925	0.0502513052847247\\
0.241939075046636	0.0552764108089402\\
0.301162392621853	0.0603015163331557\\
0.368309305820579	0.065326871899941\\
0.443421042030439	0.0703519774241565\\
0.528271525922653	0.075377082948372\\
0.621289712667868	0.0804021884725875\\
0.725098217320239	0.085427293996803\\
0.843524615876924	0.0904523995210185\\
0.979436489173121	0.0954775050452339\\
1.13354844440459	0.100502610569449\\
1.30797902713014	0.105527716093665\\
1.50633149420284	0.11055282161788\\
1.73045102515429	0.115577927142096\\
1.98872371473121	0.120603032666311\\
2	0.125628388233097\\
};
\addlegendentry{FMNet}

\addplot [color=mycolor9, line width=1.00pt]
  table[row sep=crcr]{%
0	0.00502535556678525\\
0	0.0100504610910007\\
0	0.0150755666152162\\
0	0.0201006721394317\\
0	0.0251257776636472\\
0	0.0301508831878627\\
0	0.0351759887120782\\
0	0.0402010942362937\\
0	0.0452261997605092\\
9.62709048506483e-05	0.0502513052847247\\
0.0019472268455405	0.0552764108089402\\
0.00381187529139737	0.0603015163331557\\
0.00571390716898934	0.065326871899941\\
0.00764153679684121	0.0703519774241565\\
0.00958118164525645	0.075377082948372\\
0.0115621554610517	0.0804021884725875\\
0.0135541175992695	0.085427293996803\\
0.0155798334202335	0.0904523995210185\\
0.0176011786920496	0.0954775050452339\\
0.0196765113148696	0.100502610569449\\
0.0217693301793953	0.105527716093665\\
0.0239011747758031	0.11055282161788\\
0.0260451856139472	0.115577927142096\\
0.0282195645330652	0.120603032666311\\
0.0304264252013553	0.125628388233097\\
0.0326606289513944	0.130653493757312\\
0.0349381496059387	0.135678599281528\\
0.0372670593697055	0.140703704805743\\
0.039655062175028	0.145728810329959\\
0.0420310120147902	0.150753915854174\\
0.0444762206205835	0.15577902137839\\
0.0469267095516428	0.160804126902605\\
0.0493988189702685	0.165829232426821\\
0.0518945203599004	0.170854337951036\\
0.0544339273917585	0.175879443475252\\
0.057002334534253	0.180904548999467\\
0.0595972321920235	0.185929654523683\\
0.0622572154440486	0.190955010090468\\
0.0649666662609061	0.195980115614683\\
0.0677424947751417	0.201005221138899\\
0.0705206158551035	0.206030326663114\\
0.073369623047939	0.21105543218733\\
0.0762826954114608	0.216080537711545\\
0.0792315420499055	0.221105643235761\\
0.0821998031223727	0.226130748759976\\
0.0852230678326	0.231155854284192\\
0.0882918975348685	0.236180959808407\\
0.0914447915116714	0.241206065332623\\
0.0946029568993398	0.246231170856838\\
0.0977764690927279	0.251256526423624\\
0.101048967306496	0.256281631947839\\
0.104355482595938	0.261306737472055\\
0.107782774499083	0.26633184299627\\
0.111222478667436	0.271356948520486\\
0.114718433770874	0.276382054044701\\
0.118295510147473	0.281407159568917\\
0.121921457903774	0.286432265093132\\
0.125594986621761	0.291457370617348\\
0.129308743084567	0.296482476141563\\
0.133094038180911	0.301507581665779\\
0.136981216142961	0.306532687189994\\
0.140966600166318	0.31155779271421\\
0.145017987022378	0.316583148280995\\
0.149134379548043	0.32160825380521\\
0.153344508789344	0.326633359329426\\
0.157574876633345	0.331658464853641\\
0.161934595197254	0.336683570377857\\
0.166421636002611	0.341708675902072\\
0.170994728100225	0.346733781426288\\
0.175640500145932	0.351758886950503\\
0.18040098253386	0.356783992474719\\
0.185181303395666	0.361809097998934\\
0.190110127032955	0.36683420352315\\
0.195090648896808	0.371859309047365\\
0.200150953058677	0.376884664614151\\
0.205448383393091	0.381909770138366\\
0.21078451366071	0.386934875662582\\
0.216274788582377	0.391959981186797\\
0.221840145796632	0.396985086711013\\
0.227507580111913	0.402010192235228\\
0.233249267371163	0.407035297759444\\
0.239153508528511	0.412060403283659\\
0.245168206159692	0.417085508807875\\
0.251302816389312	0.42211061433209\\
0.257614397983978	0.427135719856306\\
0.264064107138525	0.432160825380521\\
0.270599263703972	0.437185930904737\\
0.277291901674055	0.442211286471522\\
0.284181847934764	0.447236391995737\\
0.291221284862992	0.452261497519953\\
0.298468314342045	0.457286603044168\\
0.305898088089676	0.462311708568384\\
0.313438192350704	0.467336814092599\\
0.321271045816856	0.472361919616815\\
0.329271525989339	0.47738702514103\\
0.337442907850593	0.482412130665246\\
0.345828597174268	0.487437236189461\\
0.354396761344362	0.492462341713677\\
0.363150294965929	0.497487447237892\\
0.372139029779746	0.502512802804677\\
0.381403588265297	0.507537908328893\\
0.390946189970501	0.512563013853109\\
0.400668493943135	0.517588119377324\\
0.410817188881435	0.522613224901539\\
0.421148902351531	0.527638330425755\\
0.431749214877455	0.53266343594997\\
0.442764477142751	0.537688541474186\\
0.45394761559633	0.542713646998402\\
0.465569465151995	0.547738752522617\\
0.47747206098804	0.552763858046832\\
0.489724553681176	0.557788963571048\\
0.502499292607183	0.562814319137833\\
0.515771739093303	0.567839424662049\\
0.529584854719914	0.572864530186264\\
0.54380270952272	0.57788963571048\\
0.558599458788817	0.582914741234695\\
0.573771015432145	0.587939846758911\\
0.589621317974258	0.592964952283126\\
0.606126178626397	0.597990057807342\\
0.623185917958331	0.603015163331557\\
0.640877511559988	0.608040268855773\\
0.659525830551174	0.613065374379988\\
0.67891343424841	0.618090479904204\\
0.698975262436635	0.623115585428419\\
0.719956289837572	0.628140940995204\\
0.742350083358627	0.63316604651942\\
0.765564810788333	0.638191152043635\\
0.789963664408799	0.643216257567851\\
0.815522220644571	0.648241363092066\\
0.843110779696128	0.653266468616282\\
0.872221321931613	0.658291574140497\\
0.902532673191252	0.663316679664713\\
0.935156469449112	0.668341785188928\\
0.969958400852356	0.673366890713144\\
1.007448317258	0.678391996237359\\
1.04883848702656	0.683417101761575\\
1.09279428148828	0.68844245732836\\
1.14202054139578	0.693467562852576\\
1.19498854881189	0.698492668376791\\
1.25384111167755	0.703517773901007\\
1.3204597134173	0.708542879425222\\
1.39544587428692	0.713567984949438\\
1.48214846692704	0.718593090473653\\
1.58561045092421	0.723618195997869\\
1.71025660503495	0.728643301522084\\
1.8663595226756	0.7336684070463\\
2	0.738693512570515\\
};
\addlegendentry{Ours}



\addplot [color=mycolor10, line width=1.00pt, dashed]
  table[row sep=crcr]{%
2.0659e-06 0\\
0.0013496 0.0050259\\
0.0028038 0.010052\\
0.0043295 0.015078\\
0.0057779 0.020104\\
0.00729 0.025129\\
0.0087455 0.030155\\
0.010216 0.035176\\
0.011721 0.040202\\
0.013231 0.045228\\
0.0148 0.050254\\
0.016372 0.05528\\
0.017973 0.060306\\
0.01954 0.065331\\
0.021088 0.070352\\
0.022714 0.075378\\
0.02431 0.080404\\
0.02593 0.08543\\
0.02742 0.090456\\
0.029057 0.095482\\
0.030733 0.1005\\
0.032435 0.10553\\
0.034143 0.11055\\
0.035838 0.11558\\
0.037538 0.12061\\
0.039282 0.12563\\
0.040954 0.13066\\
0.042785 0.13568\\
0.044636 0.1407\\
0.046428 0.14573\\
0.048125 0.15076\\
0.050023 0.15578\\
0.051931 0.16081\\
0.053791 0.16583\\
0.055725 0.17085\\
0.057649 0.17588\\
0.059644 0.18091\\
0.061643 0.18593\\
0.063503 0.19096\\
0.065508 0.19598\\
0.067509 0.20101\\
0.069565 0.20603\\
0.071623 0.21106\\
0.073717 0.21608\\
0.075849 0.22111\\
0.07808 0.22613\\
0.080407 0.23116\\
0.082519 0.23618\\
0.084698 0.24121\\
0.086859 0.24623\\
0.089094 0.25126\\
0.09135 0.25628\\
0.093712 0.26131\\
0.096097 0.26634\\
0.098486 0.27136\\
0.10085 0.27638\\
0.10328 0.28141\\
0.10558 0.28644\\
0.10809 0.29146\\
0.11066 0.29649\\
0.11308 0.30151\\
0.11558 0.30653\\
0.11809 0.31156\\
0.12061 0.31659\\
0.12325 0.32161\\
0.12589 0.32664\\
0.12848 0.33166\\
0.13123 0.33668\\
0.13378 0.34171\\
0.13655 0.34674\\
0.13918 0.35176\\
0.14199 0.35679\\
0.14489 0.36181\\
0.14764 0.36683\\
0.15042 0.37186\\
0.1533 0.37689\\
0.15641 0.38191\\
0.15946 0.38694\\
0.16245 0.39196\\
0.16545 0.39699\\
0.16864 0.40201\\
0.17187 0.40704\\
0.17531 0.41206\\
0.17872 0.41709\\
0.18183 0.42211\\
0.18521 0.42714\\
0.18851 0.43217\\
0.19209 0.43719\\
0.19563 0.44221\\
0.19916 0.44724\\
0.20274 0.45226\\
0.20648 0.45729\\
0.21016 0.46232\\
0.21404 0.46734\\
0.21812 0.47236\\
0.22188 0.47739\\
0.22586 0.48241\\
0.22989 0.48744\\
0.23408 0.49247\\
0.23819 0.49749\\
0.24246 0.50251\\
0.24667 0.50754\\
0.25112 0.51256\\
0.25572 0.51759\\
0.26027 0.52262\\
0.26501 0.52764\\
0.26972 0.53267\\
0.27457 0.53769\\
0.27959 0.54271\\
0.28445 0.54774\\
0.28933 0.55277\\
0.29434 0.55779\\
0.29952 0.56282\\
0.30482 0.56784\\
0.30998 0.57287\\
0.3155 0.57789\\
0.32126 0.58292\\
0.32716 0.58794\\
0.33288 0.59297\\
0.33867 0.59799\\
0.34482 0.60302\\
0.35142 0.60804\\
0.35781 0.61307\\
0.36423 0.61809\\
0.37077 0.62312\\
0.37755 0.62814\\
0.38447 0.63317\\
0.3921 0.63819\\
0.39944 0.64322\\
0.4071 0.64824\\
0.41499 0.65327\\
0.42282 0.6583\\
0.43081 0.66332\\
0.43925 0.66834\\
0.44762 0.67337\\
0.45642 0.67839\\
0.46566 0.68342\\
0.47489 0.68845\\
0.48468 0.69347\\
0.49423 0.6985\\
0.50322 0.70352\\
0.51317 0.70854\\
0.52384 0.71357\\
0.53525 0.7186\\
0.54638 0.72362\\
0.55827 0.72865\\
0.57038 0.73367\\
0.58292 0.73869\\
0.59632 0.74372\\
0.61028 0.74875\\
0.62412 0.75377\\
0.63871 0.7588\\
0.65396 0.76382\\
0.66952 0.76884\\
0.68552 0.77387\\
0.70195 0.7789\\
0.71926 0.78392\\
0.73936 0.78895\\
0.75911 0.79397\\
0.77984 0.799\\
0.80174 0.80402\\
0.82422 0.80905\\
0.84905 0.81407\\
0.87404 0.8191\\
0.90227 0.82412\\
0.93356 0.82915\\
0.96553 0.83417\\
0.99952 0.8392\\
1.0365 0.84422\\
1.0758 0.84925\\
1.1189 0.85427\\
1.1664 0.8593\\
1.216 0.86433\\
1.2782 0.86935\\
1.3394 0.87437\\
1.4147 0.8794\\
1.4978 0.88442\\
1.6017 0.88945\\
1.713 0.89448\\
1.8706 0.8995\\
2 0.90452\\
2 0.90955\\
2 0.91458\\
2 0.9196\\
2 0.92463\\
2 0.92965\\
2 0.93467\\
2 0.9397\\
2 0.94473\\
2 0.94975\\
2 0.95478\\
2 0.9598\\
2 0.96483\\
2 0.96985\\
2 0.97488\\
2 0.9799\\
2 0.98493\\
2 0.98995\\
2 0.99498\\
2 1\\
};
\addlegendentry{Ground truth}

\end{axis}
\end{tikzpicture}%

==> figures/curves/curve_faust.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.99000,0.45000,0.09800}%
\definecolor{mycolor2}{rgb}{0.00500,0.42500,0.00400}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.92900,0.79400,0.12500}%
\definecolor{mycolor5}{rgb}{0.84000,0.18400,0.96000}%
\definecolor{mycolor6}{rgb}{0.99500,0.15800,0.00400}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.295\linewidth,
height=0.2\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
x tick label style={/pgf/number format/fixed},
scaled x ticks=false,
ylabel={\textit{trained on F}},
xmin=0,
xmax=0.1,
ymin=0,
ymax=1,
title={\textit{evaluated on FAUST}},
axis background/.style={fill=white},
legend style={at={(0.90\linewidth,0\linewidth)},legend cell align=left, align=left, draw=white!15!black, font=\small}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.211056011637907\\
0.00470787328626724	0.216081280085558\\
0.00553296794145938	0.221106548533209\\
0.00610451473840024	0.226130764348173\\
0.00661455442451596	0.231156032795824\\
0.0070756625543478	0.236181301243475\\
0.00752211498284642	0.241206569691126\\
0.0079178316838374	0.246231838138777\\
0.00828809163021804	0.251257106586428\\
0.00863426337981567	0.256282375034079\\
0.00895938531226164	0.261306590849043\\
0.00929624027402956	0.266331859296694\\
0.00959730902241263	0.271357127744345\\
0.00987781397799388	0.276382396191996\\
0.0101371322789247	0.281407664639647\\
0.0103847059620613	0.286432933087298\\
0.010626037580314	0.291458201534949\\
0.0108568423103532	0.296482417349913\\
0.0110795582068721	0.301507685797564\\
0.0112839784135833	0.306532954245215\\
0.0114795856562117	0.311558222692866\\
0.0116693658696854	0.316583491140517\\
0.0118540942696213	0.321608759588168\\
0.0120337457220881	0.326634028035819\\
0.0121976787343941	0.33165929648347\\
0.0123633715245259	0.336683512298434\\
0.0125304408835729	0.341708780746085\\
0.0126936855576698	0.346734049193736\\
0.0128501795947724	0.351759317641387\\
0.0130015410795498	0.356784586089038\\
0.0131550403510036	0.361809854536689\\
0.0133069956696561	0.36683512298434\\
0.0134563037890927	0.371859338799304\\
0.0136047205031333	0.376884607246955\\
0.0137498867818848	0.381909875694606\\
0.0138915574196184	0.386935144142257\\
0.0140293413180509	0.391960412589908\\
0.0141621935421796	0.396985681037559\\
0.0143008923215358	0.40201094948521\\
0.0144345139317701	0.407036217932861\\
0.0145713004055472	0.412060433747825\\
0.014696391798963	0.417085702195476\\
0.0148283341691205	0.422110970643127\\
0.0149629750795832	0.427136239090778\\
0.015096097762668	0.432161507538429\\
0.0152292430558923	0.43718677598608\\
0.0153607708443452	0.442212044433731\\
0.0154942423432283	0.447236260248695\\
0.0156306613930094	0.452261528696346\\
0.0157590633621079	0.457286797143997\\
0.0158875059938813	0.462312065591648\\
0.0160186827847842	0.467337334039299\\
0.0161443196223583	0.47236260248695\\
0.0162636550315504	0.477387870934601\\
0.0163890807442787	0.482412086749565\\
0.0165205989109289	0.487437355197216\\
0.0166429139631874	0.492462623644867\\
0.0167659343041549	0.497487892092518\\
0.0168975888540818	0.502513160540169\\
0.0170308489736112	0.50753842898782\\
0.01715948361802	0.512563697435471\\
0.0172929675072083	0.517588965883122\\
0.017419154494881	0.522613181698086\\
0.0175504007531522	0.527638450145737\\
0.0176812443973465	0.532663718593388\\
0.0178154092826878	0.537688987041039\\
0.0179555487750597	0.54271425548869\\
0.0180870055913875	0.547739523936341\\
0.018220500955233	0.552764792383992\\
0.018357109298234	0.557789008198956\\
0.018491811244422	0.562814276646607\\
0.0186274019855359	0.567839545094258\\
0.0187675995282491	0.572864813541909\\
0.0189082359026535	0.57789008198956\\
0.0190491306397708	0.582915350437211\\
0.0191861257774899	0.587940618884862\\
0.0193303186809759	0.592964834699826\\
0.0194694599890765	0.597990103147477\\
0.0196060428924415	0.603015371595128\\
0.0197469258272013	0.608040640042779\\
0.0198876157513582	0.61306590849043\\
0.0200293871984749	0.618091176938081\\
0.0201646952523014	0.623116445385732\\
0.0203078308056651	0.628141713833383\\
0.0204493489278787	0.633165929648347\\
0.0206036572892143	0.638191198095998\\
0.0207497853735209	0.643216466543649\\
0.0209091019567905	0.6482417349913\\
0.0210677820107978	0.653267003438951\\
0.0212212391775867	0.658292271886602\\
0.021369573801641	0.663317540334253\\
0.0215250041036648	0.668341756149217\\
0.0216816135378614	0.673367024596868\\
0.0218363253850569	0.678392293044519\\
0.0219991698955689	0.68341756149217\\
0.0221687590972128	0.688442829939821\\
0.0223221101228518	0.693468098387472\\
0.0224908636889291	0.698493366835123\\
0.0226661825965903	0.703518635282774\\
0.0228325905828395	0.708542851097738\\
0.0230094915426052	0.713568119545389\\
0.0231800923103401	0.71859338799304\\
0.0233480071091707	0.723618656440691\\
0.0235271236057479	0.728643924888342\\
0.0237061692194527	0.733669193335993\\
0.0239010476658675	0.738694461783644\\
0.024084635057169	0.743718677598608\\
0.0242760307267324	0.748743946046259\\
0.0244800293239257	0.75376921449391\\
0.024675512342938	0.758794482941561\\
0.0248864550235392	0.763819751389212\\
0.0250956589808382	0.768845019836863\\
0.0253096847638918	0.773870288284514\\
0.0255382131524644	0.778894504099478\\
0.0257828963366346	0.783919772547129\\
0.0260111859052567	0.78894504099478\\
0.0262447080673039	0.793970309442431\\
0.0264952744124921	0.798995577890082\\
0.0267575672797844	0.804020846337733\\
0.0270207172873823	0.809046114785384\\
0.0273055825139148	0.814071383233035\\
0.0275875289609911	0.819095599047999\\
0.0278536540177833	0.82412086749565\\
0.0281489849265967	0.829146135943301\\
0.0284603324771432	0.834171404390952\\
0.028759599778819	0.839196672838603\\
0.0290695268835435	0.844221941286254\\
0.0293845681513963	0.849247209733905\\
0.0297378017071614	0.854271425548869\\
0.0301099634871564	0.85929669399652\\
0.0304788105647085	0.864321962444171\\
0.0308709849609263	0.869347230891822\\
0.0312988897407121	0.874372499339473\\
0.0317502146247201	0.879397767787124\\
0.0322499517551174	0.884423036234775\\
0.0327480763288358	0.889447252049739\\
0.0332659738580795	0.89447252049739\\
0.0338308724039428	0.899497788945041\\
0.0344151452476461	0.904523057392692\\
0.0350646258255216	0.909548325840343\\
0.035700895025557	0.914573594287994\\
0.0363978289415918	0.919598862735645\\
0.0371613777527843	0.924624131183296\\
0.0379794416793036	0.92964834699826\\
0.0388478810763632	0.934673615445911\\
0.0398042876866916	0.939698883893562\\
0.0408548183975243	0.944724152341213\\
0.0420229377068493	0.949749420788864\\
0.0432727121148875	0.954774689236515\\
0.0446985886065417	0.959799957684166\\
0.0464077234601031	0.96482417349913\\
0.0483503710068253	0.969849441946781\\
0.0509079249568196	0.974874710394432\\
0.0545215964133314	0.979899978842083\\
0.0600042762708225	0.984925247289734\\
0.0701287818379655	0.989950515737385\\
0.0902844514825292	0.994975784185036\\
1.27688326711062	1\\
};
\addlegendentry{3D-Coded}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.065327437186776\\
0.00468326387854527	0.070352705634427\\
0.00606310246070808	0.075376921449391\\
0.00716255605918851	0.080402189897042\\
0.00794241540250274	0.085427458344693\\
0.00859810247191805	0.090452726792344\\
0.00917038049070372	0.095477995239995\\
0.00967075914360842	0.100503263687646\\
0.0101636664378918	0.105528532135297\\
0.0106016246023612	0.110553800582948\\
0.0110219711736724	0.115578016397912\\
0.0114367570129454	0.120603284845563\\
0.011807081025302	0.125628553293214\\
0.0121622393949577	0.130653821740865\\
0.0125161404470865	0.135679090188516\\
0.0128178047761681	0.140704358636167\\
0.0131334772296014	0.145729627083818\\
0.0134495535725759	0.150753842898782\\
0.0137615859769859	0.155779111346433\\
0.0140371743581114	0.160804379794084\\
0.0143049719406645	0.165829648241735\\
0.014578936886997	0.170854916689386\\
0.0148487129507388	0.175880185137037\\
0.015126279685388	0.180905453584688\\
0.0154015819957777	0.185929669399652\\
0.01569272528532	0.190954937847303\\
0.0159519729599789	0.195980206294954\\
0.0162184114070003	0.201005474742605\\
0.0164807259681075	0.206030743190256\\
0.0167527260616675	0.211056011637907\\
0.0170324671980495	0.216081280085558\\
0.017309904768028	0.221106548533209\\
0.0175721514155418	0.226130764348173\\
0.017863165036539	0.231156032795824\\
0.0181549109741161	0.236181301243475\\
0.0184328516900684	0.241206569691126\\
0.0187426650997768	0.246231838138777\\
0.0190589390050715	0.251257106586428\\
0.0193617931648641	0.256282375034079\\
0.0196624602634464	0.261306590849043\\
0.0199845958384624	0.266331859296694\\
0.0202884875601147	0.271357127744345\\
0.0206084288404809	0.276382396191996\\
0.0209490890113942	0.281407664639647\\
0.0213108109262375	0.286432933087298\\
0.0216740312771047	0.291458201534949\\
0.0220411673590469	0.296482417349913\\
0.0223696718515357	0.301507685797564\\
0.0227252872786438	0.306532954245215\\
0.0230915230771392	0.311558222692866\\
0.0234808901721971	0.316583491140517\\
0.0238807290783683	0.321608759588168\\
0.0242747813212618	0.326634028035819\\
0.024656321062956	0.33165929648347\\
0.0250876063342742	0.336683512298434\\
0.025511569432004	0.341708780746085\\
0.0259500897106134	0.346734049193736\\
0.026424412666596	0.351759317641387\\
0.0269200203029658	0.356784586089038\\
0.0274037262397637	0.361809854536689\\
0.0278859843910423	0.36683512298434\\
0.0284236253211894	0.371859338799304\\
0.028967530646135	0.376884607246955\\
0.0295379467567196	0.381909875694606\\
0.0301243518095352	0.386935144142257\\
0.0307256861012758	0.391960412589908\\
0.0313505837890986	0.396985681037559\\
0.0320028284474213	0.40201094948521\\
0.0326540355966894	0.407036217932861\\
0.0333363535781175	0.412060433747825\\
0.0340192341565122	0.417085702195476\\
0.0347172906264875	0.422110970643127\\
0.0354156356035696	0.427136239090778\\
0.0361391862918831	0.432161507538429\\
0.0368249295816622	0.43718677598608\\
0.0375650863285073	0.442212044433731\\
0.0382506659649855	0.447236260248695\\
0.0389659440678428	0.452261528696346\\
0.0396806956499536	0.457286797143997\\
0.0403995495082104	0.462312065591648\\
0.041138648241668	0.467337334039299\\
0.0419653673681532	0.47236260248695\\
0.0428245913743758	0.477387870934601\\
0.0436800412134134	0.482412086749565\\
0.0445381234187945	0.487437355197216\\
0.0454884657421578	0.492462623644867\\
0.0463830214163011	0.497487892092518\\
0.0473530229367356	0.502513160540169\\
0.0482931403595364	0.50753842898782\\
0.0492504594165437	0.512563697435471\\
0.050234959039152	0.517588965883122\\
0.0511489355223632	0.522613181698086\\
0.0521871044683099	0.527638450145737\\
0.0532325355631943	0.532663718593388\\
0.0542338859797772	0.537688987041039\\
0.0551648999963778	0.54271425548869\\
0.0562311089259822	0.547739523936341\\
0.0573148902528731	0.552764792383992\\
0.0584281534766548	0.557789008198956\\
0.0595775153656287	0.562814276646607\\
0.0608943984849371	0.567839545094258\\
0.0623653071000331	0.572864813541909\\
0.0637611147688007	0.57789008198956\\
0.0652416061574486	0.582915350437211\\
0.066792765811526	0.587940618884862\\
0.0684966738409264	0.592964834699826\\
0.0702371905915798	0.597990103147477\\
0.0721489781241643	0.603015371595128\\
0.0740374311945056	0.608040640042779\\
0.076042706958426	0.61306590849043\\
0.0781057344476639	0.618091176938081\\
0.0805877503109385	0.623116445385732\\
0.0830265582135036	0.628141713833383\\
0.0856748775222966	0.633165929648347\\
0.0884718087680723	0.638191198095998\\
0.0917760700965353	0.643216466543649\\
0.0950217167842962	0.6482417349913\\
0.0985818822547767	0.653267003438951\\
0.102220529860791	0.658292271886602\\
0.10600345754406	0.663317540334253\\
0.109964107389582	0.668341756149217\\
0.113957815443431	0.673367024596868\\
0.117839538917318	0.678392293044519\\
0.121758592860685	0.68341756149217\\
0.125683689433774	0.688442829939821\\
0.129630546913481	0.693468098387472\\
0.13338958382838	0.698493366835123\\
0.137169032326475	0.703518635282774\\
0.141048183012131	0.708542851097738\\
0.144977205700192	0.713568119545389\\
0.148972444121291	0.71859338799304\\
0.152994649012357	0.723618656440691\\
0.157178653832868	0.728643924888342\\
0.161069072321987	0.733669193335993\\
0.165310334467194	0.738694461783644\\
0.169312294236365	0.743718677598608\\
0.173439815958112	0.748743946046259\\
0.177672098225687	0.75376921449391\\
0.181848301729321	0.758794482941561\\
0.186096035548393	0.763819751389212\\
0.190214895035273	0.768845019836863\\
0.194496347791537	0.773870288284514\\
0.198937882864516	0.778894504099478\\
0.203137222359417	0.783919772547129\\
0.207647735829357	0.78894504099478\\
0.212146666535227	0.793970309442431\\
0.216822143310073	0.798995577890082\\
0.221589585212764	0.804020846337733\\
0.226599264151376	0.809046114785384\\
0.231639321947845	0.814071383233035\\
0.236996735075601	0.819095599047999\\
0.242428966664016	0.82412086749565\\
0.248247346563989	0.829146135943301\\
0.254013159043401	0.834171404390952\\
0.260140739518643	0.839196672838603\\
0.266259958185837	0.844221941286254\\
0.272692349565902	0.849247209733905\\
0.279032744652463	0.854271425548869\\
0.2852820655084	0.85929669399652\\
0.291682146062651	0.864321962444171\\
0.298453960053463	0.869347230891822\\
0.305491962539268	0.874372499339473\\
0.312705016228672	0.879397767787124\\
0.32065958625957	0.884423036234775\\
0.328778747824612	0.889447252049739\\
0.337077639863645	0.89447252049739\\
0.345537059689226	0.899497788945041\\
0.354007083923677	0.904523057392692\\
0.36309553694908	0.909548325840343\\
0.372709666167173	0.914573594287994\\
0.382930837531237	0.919598862735645\\
0.394390068321044	0.924624131183296\\
0.407834083959341	0.92964834699826\\
0.423485640047423	0.934673615445911\\
0.441194473464573	0.939698883893562\\
0.461684960400521	0.944724152341213\\
0.482159954903594	0.949749420788864\\
0.503575721021549	0.954774689236515\\
0.5251834035303	0.959799957684166\\
0.549397948561094	0.96482417349913\\
0.579146168482014	0.969849441946781\\
0.623440987007901	0.974874710394432\\
0.711158498015451	0.979899978842083\\
0.815610101724617	0.984925247289734\\
0.939063946879632	0.989950515737385\\
1.06444993047313	0.994975784185036\\
1.44587576057586	1\\
};
\addlegendentry{FMnet}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.065327437186776\\
0.00279273954943678	0.070352705634427\\
0.0042469611675999	0.075376921449391\\
0.00496875557849798	0.080402189897042\\
0.00548714290295216	0.085427458344693\\
0.00592075954613963	0.090452726792344\\
0.00635373668374902	0.095477995239995\\
0.00677223458372992	0.100503263687646\\
0.0072008254095218	0.105528532135297\\
0.00765855666230115	0.110553800582948\\
0.00810235029930477	0.115578016397912\\
0.00854103573762925	0.120603284845563\\
0.0089690763985989	0.125628553293214\\
0.00938330666888932	0.130653821740865\\
0.00977876507156722	0.135679090188516\\
0.0101421810572953	0.140704358636167\\
0.0104944354654911	0.145729627083818\\
0.0108324539185412	0.150753842898782\\
0.0111657406216456	0.155779111346433\\
0.0114952412201507	0.160804379794084\\
0.0118106752089416	0.165829648241735\\
0.012114366459594	0.170854916689386\\
0.0123997560052084	0.175880185137037\\
0.0126838226044269	0.180905453584688\\
0.0129680740519255	0.185929669399652\\
0.0132591041785274	0.190954937847303\\
0.0135543176878574	0.195980206294954\\
0.0138432906816287	0.201005474742605\\
0.0141191957489688	0.206030743190256\\
0.0144056597110097	0.211056011637907\\
0.0146839102429929	0.216081280085558\\
0.0149632957167842	0.221106548533209\\
0.0152327960222762	0.226130764348173\\
0.0155264807884381	0.231156032795824\\
0.0158159681938507	0.236181301243475\\
0.0161023428831427	0.241206569691126\\
0.0163831122419687	0.246231838138777\\
0.016684183887297	0.251257106586428\\
0.016966507582487	0.256282375034079\\
0.0172668390581305	0.261306590849043\\
0.0175607280315121	0.266331859296694\\
0.0178680107145658	0.271357127744345\\
0.0181712967355483	0.276382396191996\\
0.0184671480463931	0.281407664639647\\
0.0187908150610284	0.286432933087298\\
0.019109868574141	0.291458201534949\\
0.0194219313543012	0.296482417349913\\
0.0197440863617475	0.301507685797564\\
0.0200593683297078	0.306532954245215\\
0.0203810513694479	0.311558222692866\\
0.0207065485752822	0.316583491140517\\
0.0210547810116456	0.321608759588168\\
0.0213911379454398	0.326634028035819\\
0.0217266291526433	0.33165929648347\\
0.0220738181273325	0.336683512298434\\
0.0224214472478831	0.341708780746085\\
0.0227673281640007	0.346734049193736\\
0.0231088045317984	0.351759317641387\\
0.0234623433472992	0.356784586089038\\
0.0238319879234175	0.361809854536689\\
0.0242176166207669	0.36683512298434\\
0.0245863351152228	0.371859338799304\\
0.024977078258659	0.376884607246955\\
0.0253584417531282	0.381909875694606\\
0.0257480556046765	0.386935144142257\\
0.0261279466309224	0.391960412589908\\
0.0265160676769281	0.396985681037559\\
0.0269277698442946	0.40201094948521\\
0.027340002316147	0.407036217932861\\
0.0277449335875581	0.412060433747825\\
0.028142419459285	0.417085702195476\\
0.0285693911643459	0.422110970643127\\
0.0289772149958912	0.427136239090778\\
0.0293961604469342	0.432161507538429\\
0.0298348319258804	0.43718677598608\\
0.0302751849411852	0.442212044433731\\
0.0307015763295344	0.447236260248695\\
0.0311261937783881	0.452261528696346\\
0.0315694164366193	0.457286797143997\\
0.0320175777574563	0.462312065591648\\
0.0324659974157049	0.467337334039299\\
0.0329265093593974	0.47236260248695\\
0.0333898843959569	0.477387870934601\\
0.033884359015835	0.482412086749565\\
0.0343637476646812	0.487437355197216\\
0.03483703440747	0.492462623644867\\
0.03532163602416	0.497487892092518\\
0.0357990546201422	0.502513160540169\\
0.036283502144993	0.50753842898782\\
0.0367927998075729	0.512563697435471\\
0.03729474222541	0.517588965883122\\
0.0377931234144715	0.522613181698086\\
0.0382904777905795	0.527638450145737\\
0.0387891280234659	0.532663718593388\\
0.0392982600555717	0.537688987041039\\
0.0398156243640337	0.54271425548869\\
0.0403213418675704	0.547739523936341\\
0.0408315758152141	0.552764792383992\\
0.0413493022817112	0.557789008198956\\
0.0418784377249946	0.562814276646607\\
0.042429834995256	0.567839545094258\\
0.0429662618897386	0.572864813541909\\
0.0435247022493958	0.57789008198956\\
0.0440648768981849	0.582915350437211\\
0.0446360720543838	0.587940618884862\\
0.0452019623319565	0.592964834699826\\
0.0457963595276707	0.597990103147477\\
0.0463927023825412	0.603015371595128\\
0.0469705183489992	0.608040640042779\\
0.0475641367923289	0.61306590849043\\
0.048195239901269	0.618091176938081\\
0.0488274658096815	0.623116445385732\\
0.0494579805065563	0.628141713833383\\
0.0501048693616937	0.633165929648347\\
0.0507538751356961	0.638191198095998\\
0.0514117588535099	0.643216466543649\\
0.0521084361532837	0.6482417349913\\
0.0527985056176057	0.653267003438951\\
0.0535066040688396	0.658292271886602\\
0.0542252137338378	0.663317540334253\\
0.0549428181248965	0.668341756149217\\
0.0556816723816693	0.673367024596868\\
0.0564473070227305	0.678392293044519\\
0.0572135327044594	0.68341756149217\\
0.0579743058219064	0.688442829939821\\
0.0587511852963495	0.693468098387472\\
0.0595303114022563	0.698493366835123\\
0.0603427844122016	0.703518635282774\\
0.061174404892094	0.708542851097738\\
0.0620184400521656	0.713568119545389\\
0.0628710758616881	0.71859338799304\\
0.0637317692116365	0.723618656440691\\
0.0646168448473509	0.728643924888342\\
0.0655251971186056	0.733669193335993\\
0.0664470384442996	0.738694461783644\\
0.0673741589094394	0.743718677598608\\
0.0683410152956619	0.748743946046259\\
0.0693482308828821	0.75376921449391\\
0.0703674739205917	0.758794482941561\\
0.0714335553722764	0.763819751389212\\
0.0725479873045511	0.768845019836863\\
0.0736621835195438	0.773870288284514\\
0.0747773492186294	0.778894504099478\\
0.0759185440818152	0.783919772547129\\
0.0771273184656942	0.78894504099478\\
0.0783411504662334	0.793970309442431\\
0.0795841107653113	0.798995577890082\\
0.0808785000963024	0.804020846337733\\
0.0822451489294243	0.809046114785384\\
0.0836582126772013	0.814071383233035\\
0.08513088719445	0.819095599047999\\
0.0866247905026818	0.82412086749565\\
0.0881807870776457	0.829146135943301\\
0.0897638534422313	0.834171404390952\\
0.0913868850614087	0.839196672838603\\
0.0930328174705845	0.844221941286254\\
0.0948238427138133	0.849247209733905\\
0.0967039685998764	0.854271425548869\\
0.0985505477751717	0.85929669399652\\
0.100499754530451	0.864321962444171\\
0.102555105751892	0.869347230891822\\
0.104734889052501	0.874372499339473\\
0.10697009694349	0.879397767787124\\
0.109349123843678	0.884423036234775\\
0.111827023261986	0.889447252049739\\
0.114410954955108	0.89447252049739\\
0.117217015476353	0.899497788945041\\
0.120232388473736	0.904523057392692\\
0.123452210385097	0.909548325840343\\
0.126889917102811	0.914573594287994\\
0.130531994961985	0.919598862735645\\
0.134511541333807	0.924624131183296\\
0.138720246550389	0.92964834699826\\
0.143526456630419	0.934673615445911\\
0.148870840646564	0.939698883893562\\
0.154905464107516	0.944724152341213\\
0.161763145180589	0.949749420788864\\
0.169802191637516	0.954774689236515\\
0.179189587060549	0.959799957684166\\
0.190751171567874	0.96482417349913\\
0.205157627054891	0.969849441946781\\
0.225681997418807	0.974874710394432\\
0.261296717202848	0.979899978842083\\
0.312173695779193	0.984925247289734\\
0.378487009990443	0.989950515737385\\
0.7751522418533	0.994975784185036\\
1.63103978743106	1\\
};
\addlegendentry{FMNet+pmf}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0.125628553293214\\
0.0041885465001808	0.130653821740865\\
0.00599032184443752	0.135679090188516\\
0.00713890099916314	0.140704358636167\\
0.00806060947872622	0.145729627083818\\
0.00877933683905319	0.150753842898782\\
0.00945019342011808	0.155779111346433\\
0.00999030421172867	0.160804379794084\\
0.0104791185053689	0.165829648241735\\
0.0109204403262424	0.170854916689386\\
0.0113285794610678	0.175880185137037\\
0.011682695789231	0.180905453584688\\
0.0120282593814456	0.185929669399652\\
0.0123343341952483	0.190954937847303\\
0.0126326605248611	0.195980206294954\\
0.0129203157963626	0.201005474742605\\
0.0131825309594754	0.206030743190256\\
0.0134571132576349	0.211056011637907\\
0.0137077283685057	0.216081280085558\\
0.0139490131709447	0.221106548533209\\
0.0141801051889406	0.226130764348173\\
0.0144168094610496	0.231156032795824\\
0.0146469791377334	0.236181301243475\\
0.0148685407391669	0.241206569691126\\
0.0151031013106039	0.246231838138777\\
0.0153281391260169	0.251257106586428\\
0.0155468702804204	0.256282375034079\\
0.0157590478083926	0.261306590849043\\
0.0159698751482194	0.266331859296694\\
0.0161780152524895	0.271357127744345\\
0.0163730759788849	0.276382396191996\\
0.0165767155208608	0.281407664639647\\
0.0167742552955675	0.286432933087298\\
0.0169710449432412	0.291458201534949\\
0.01717271249421	0.296482417349913\\
0.0173682561433037	0.301507685797564\\
0.0175499775060399	0.306532954245215\\
0.0177338083164819	0.311558222692866\\
0.0179335920237665	0.316583491140517\\
0.0181233362067399	0.321608759588168\\
0.0183128214819436	0.326634028035819\\
0.0185008325593495	0.33165929648347\\
0.0186840423443788	0.336683512298434\\
0.0188696986421586	0.341708780746085\\
0.0190597360457781	0.346734049193736\\
0.0192374337477618	0.351759317641387\\
0.0194204876841749	0.356784586089038\\
0.0195978907511049	0.361809854536689\\
0.019778911003598	0.36683512298434\\
0.0199608787809778	0.371859338799304\\
0.0201321926503755	0.376884607246955\\
0.0203178236155157	0.381909875694606\\
0.0204879309775408	0.386935144142257\\
0.0206667467006714	0.391960412589908\\
0.0208482998760734	0.396985681037559\\
0.0210336224499712	0.40201094948521\\
0.0212188011395745	0.407036217932861\\
0.0214080564406869	0.412060433747825\\
0.0215944409867342	0.417085702195476\\
0.0217659722532375	0.422110970643127\\
0.0219465077129301	0.427136239090778\\
0.0221320697952307	0.432161507538429\\
0.0223007843231227	0.43718677598608\\
0.0224822903281332	0.442212044433731\\
0.0226649218329185	0.447236260248695\\
0.0228542220502008	0.452261528696346\\
0.0230391988505702	0.457286797143997\\
0.0232161205305048	0.462312065591648\\
0.0234028726150466	0.467337334039299\\
0.0235880692747419	0.47236260248695\\
0.0237628448481032	0.477387870934601\\
0.0239600634826514	0.482412086749565\\
0.0241559391041875	0.487437355197216\\
0.0243418185893525	0.492462623644867\\
0.0245389976196773	0.497487892092518\\
0.0247330051415562	0.502513160540169\\
0.0249302724382582	0.50753842898782\\
0.025132654660056	0.512563697435471\\
0.0253450772257041	0.517588965883122\\
0.0255741170107951	0.522613181698086\\
0.0258071909038387	0.527638450145737\\
0.0260264541409079	0.532663718593388\\
0.0262547202535859	0.537688987041039\\
0.0264925977811943	0.54271425548869\\
0.0267317829199388	0.547739523936341\\
0.0269746145750425	0.552764792383992\\
0.0272223707799571	0.557789008198956\\
0.0274900292380633	0.562814276646607\\
0.0277359994682868	0.567839545094258\\
0.0279986514952826	0.572864813541909\\
0.0282826474344015	0.57789008198956\\
0.0285528999418573	0.582915350437211\\
0.0288316164703099	0.587940618884862\\
0.0291289244182798	0.592964834699826\\
0.0294163856259944	0.597990103147477\\
0.0297238619606044	0.603015371595128\\
0.0300326787228335	0.608040640042779\\
0.030342061710813	0.61306590849043\\
0.0306715075161989	0.618091176938081\\
0.0309924488304111	0.623116445385732\\
0.0313293589850861	0.628141713833383\\
0.0316760046912976	0.633165929648347\\
0.0320447322275011	0.638191198095998\\
0.0324066896905022	0.643216466543649\\
0.0327685061985895	0.6482417349913\\
0.0331445688694103	0.653267003438951\\
0.0335415407379419	0.658292271886602\\
0.0339549928634434	0.663317540334253\\
0.0343572678994064	0.668341756149217\\
0.0347718802225971	0.673367024596868\\
0.0351855020198746	0.678392293044519\\
0.0355689939995175	0.68341756149217\\
0.0359859164526788	0.688442829939821\\
0.0364188806270997	0.693468098387472\\
0.0368523706482452	0.698493366835123\\
0.0372891590779531	0.703518635282774\\
0.0377489584831245	0.708542851097738\\
0.038196901435403	0.713568119545389\\
0.0386541880646426	0.71859338799304\\
0.0391134583173892	0.723618656440691\\
0.0395741010845719	0.728643924888342\\
0.0400584185489137	0.733669193335993\\
0.0405417890093294	0.738694461783644\\
0.0410528678719537	0.743718677598608\\
0.0415936846096753	0.748743946046259\\
0.0421381571008413	0.75376921449391\\
0.0426953758418222	0.758794482941561\\
0.0432471974084962	0.763819751389212\\
0.043789598951461	0.768845019836863\\
0.0443699158752518	0.773870288284514\\
0.0449444489485068	0.778894504099478\\
0.045574708891911	0.783919772547129\\
0.0462360711003281	0.78894504099478\\
0.0468826827906204	0.793970309442431\\
0.0475601579652352	0.798995577890082\\
0.0482449071663483	0.804020846337733\\
0.0489579927549727	0.809046114785384\\
0.0496992260326119	0.814071383233035\\
0.0504654763707676	0.819095599047999\\
0.0511878235485056	0.82412086749565\\
0.0520121396057413	0.829146135943301\\
0.0528108590843986	0.834171404390952\\
0.053655412342219	0.839196672838603\\
0.0544795925028926	0.844221941286254\\
0.0553443464246077	0.849247209733905\\
0.0562196455745751	0.854271425548869\\
0.0571151383887213	0.85929669399652\\
0.0580636283836945	0.864321962444171\\
0.0590251561904164	0.869347230891822\\
0.0600292631893194	0.874372499339473\\
0.0610750496313358	0.879397767787124\\
0.0621342529407016	0.884423036234775\\
0.0632363971268215	0.889447252049739\\
0.064423450766209	0.89447252049739\\
0.0656235523006576	0.899497788945041\\
0.0669029642905722	0.904523057392692\\
0.0683060410295307	0.909548325840343\\
0.0697171501845285	0.914573594287994\\
0.0712165137777145	0.919598862735645\\
0.0727857690276335	0.924624131183296\\
0.0744441422046991	0.92964834699826\\
0.0761405249498781	0.934673615445911\\
0.077944382486099	0.939698883893562\\
0.0799059760451678	0.944724152341213\\
0.081979479141921	0.949749420788864\\
0.0842917533306743	0.954774689236515\\
0.086654452083193	0.959799957684166\\
0.0892246472491523	0.96482417349913\\
0.0921822815158371	0.969849441946781\\
0.0955459190323774	0.974874710394432\\
0.0992901045972742	0.979899978842083\\
0.103966303533812	0.984925247289734\\
0.11072636079804	0.989950515737385\\
0.124131032484176	0.994975784185036\\
1.14093150535262	1\\
};
\addlegendentry{GeoFMNet}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.241206569691126\\
0.00318953710616869	0.246231838138777\\
0.00481005700402624	0.251257106586428\\
0.00547208419244674	0.256282375034079\\
0.00596681326716996	0.261306590849043\\
0.00641256415674864	0.266331859296694\\
0.00683403473600045	0.271357127744345\\
0.00722428873481098	0.276382396191996\\
0.00762156239515817	0.281407664639647\\
0.00797062861785413	0.286432933087298\\
0.00832489344883997	0.291458201534949\\
0.00865086031184955	0.296482417349913\\
0.00895507801464212	0.301507685797564\\
0.00926720540346321	0.306532954245215\\
0.00954579783012418	0.311558222692866\\
0.00981421718844256	0.316583491140517\\
0.0100626646720163	0.321608759588168\\
0.0103023267410528	0.326634028035819\\
0.0105317518385823	0.33165929648347\\
0.0107435346530901	0.336683512298434\\
0.0109675554421125	0.341708780746085\\
0.0111705974822653	0.346734049193736\\
0.0113634010293335	0.351759317641387\\
0.0115581910206111	0.356784586089038\\
0.0117456580310575	0.361809854536689\\
0.0119295693350096	0.36683512298434\\
0.0121076470876367	0.371859338799304\\
0.0122766394782862	0.376884607246955\\
0.0124530796000983	0.381909875694606\\
0.012622428642021	0.386935144142257\\
0.0127917313399988	0.391960412589908\\
0.012954540625243	0.396985681037559\\
0.0131191438559554	0.40201094948521\\
0.0132902729726241	0.407036217932861\\
0.0134504351737642	0.412060433747825\\
0.0136108436736203	0.417085702195476\\
0.0137689696516148	0.422110970643127\\
0.0139280953075191	0.427136239090778\\
0.0140677710365886	0.432161507538429\\
0.0142257841213112	0.43718677598608\\
0.0143780572152479	0.442212044433731\\
0.0145317475851241	0.447236260248695\\
0.0146813739503592	0.452261528696346\\
0.0148313337564564	0.457286797143997\\
0.0149826799372963	0.462312065591648\\
0.015137634078073	0.467337334039299\\
0.0152860372251826	0.47236260248695\\
0.0154388934583149	0.477387870934601\\
0.0156024849379963	0.482412086749565\\
0.0157466018654269	0.487437355197216\\
0.0158925953458445	0.492462623644867\\
0.0160433161083235	0.497487892092518\\
0.0161925144105762	0.502513160540169\\
0.0163330987169885	0.50753842898782\\
0.0164774217309442	0.512563697435471\\
0.0166229117695747	0.517588965883122\\
0.0167625477400143	0.522613181698086\\
0.0169141388434909	0.527638450145737\\
0.0170664193927875	0.532663718593388\\
0.0172155313194554	0.537688987041039\\
0.0173657019411981	0.54271425548869\\
0.0175073935731132	0.547739523936341\\
0.0176550940118404	0.552764792383992\\
0.0178095646923976	0.557789008198956\\
0.0179611254307255	0.562814276646607\\
0.0181113190970293	0.567839545094258\\
0.0182655702869564	0.572864813541909\\
0.0184151276195868	0.57789008198956\\
0.0185690601818184	0.582915350437211\\
0.0187191961597017	0.587940618884862\\
0.0188793467076625	0.592964834699826\\
0.0190384409465052	0.597990103147477\\
0.0191927735683922	0.603015371595128\\
0.019355345526578	0.608040640042779\\
0.0195101981681493	0.61306590849043\\
0.0196692149266483	0.618091176938081\\
0.0198200744927964	0.623116445385732\\
0.0199813452414415	0.628141713833383\\
0.0201333622694294	0.633165929648347\\
0.0202924490052567	0.638191198095998\\
0.0204517262256717	0.643216466543649\\
0.020620925956802	0.6482417349913\\
0.0207882104829226	0.653267003438951\\
0.0209627008518034	0.658292271886602\\
0.0211354250979751	0.663317540334253\\
0.0213083268318601	0.668341756149217\\
0.0214918098285416	0.673367024596868\\
0.0216628806968652	0.678392293044519\\
0.0218409450834037	0.68341756149217\\
0.0220270720562367	0.688442829939821\\
0.0222098837889879	0.693468098387472\\
0.0223960657724441	0.698493366835123\\
0.0225854719901769	0.703518635282774\\
0.0227761563285158	0.708542851097738\\
0.0229704340469293	0.713568119545389\\
0.0231683726290356	0.71859338799304\\
0.0233629868327904	0.723618656440691\\
0.0235599944441702	0.728643924888342\\
0.0237560521339937	0.733669193335993\\
0.0239714953762431	0.738694461783644\\
0.0241948550206738	0.743718677598608\\
0.0244099963233907	0.748743946046259\\
0.0246287611269292	0.75376921449391\\
0.0248588030120381	0.758794482941561\\
0.0250925203858651	0.763819751389212\\
0.0253384150332529	0.768845019836863\\
0.0256037339020344	0.773870288284514\\
0.0258713048640764	0.778894504099478\\
0.0261424592734315	0.783919772547129\\
0.0264312018897863	0.78894504099478\\
0.026721986934957	0.793970309442431\\
0.0270313370929971	0.798995577890082\\
0.0273458307388918	0.804020846337733\\
0.0276727869184354	0.809046114785384\\
0.0279977036624112	0.814071383233035\\
0.0283619085090204	0.819095599047999\\
0.0287302204770317	0.82412086749565\\
0.0291094816812426	0.829146135943301\\
0.0294921952479854	0.834171404390952\\
0.0299195155444988	0.839196672838603\\
0.0303453725792253	0.844221941286254\\
0.0308254739930705	0.849247209733905\\
0.0313330576178097	0.854271425548869\\
0.0318959745274424	0.85929669399652\\
0.0324516494259599	0.864321962444171\\
0.0330292089385193	0.869347230891822\\
0.0337149025526444	0.874372499339473\\
0.0343947814979461	0.879397767787124\\
0.0351195716510644	0.884423036234775\\
0.0358512539713723	0.889447252049739\\
0.0366624731521993	0.89447252049739\\
0.0375128594617573	0.899497788945041\\
0.0384289655684036	0.904523057392692\\
0.0393238670049629	0.909548325840343\\
0.0402739205664221	0.914573594287994\\
0.0413366146502788	0.919598862735645\\
0.042454457873685	0.924624131183296\\
0.0436568643057342	0.92964834699826\\
0.0449486779460118	0.934673615445911\\
0.0464499166441999	0.939698883893562\\
0.0480995332216967	0.944724152341213\\
0.0499830090712964	0.949749420788864\\
0.0521105989002334	0.954774689236515\\
0.0545036417502505	0.959799957684166\\
0.0572911661886946	0.96482417349913\\
0.0607855058220772	0.969849441946781\\
0.0650072546926907	0.974874710394432\\
0.0705322338601914	0.979899978842083\\
0.0784113315163609	0.984925247289734\\
0.0888047368713604	0.989950515737385\\
0.103292849243712	0.994975784185036\\
1.17372434709865	1\\
};
\addlegendentry{GeoFMNet+zo}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.110553800582948\\
0.00357118644687157	0.115578016397912\\
0.00483877464952801	0.120603284845563\\
0.0055250946820677	0.125628553293214\\
0.00607524356482785	0.130653821740865\\
0.00660472327290231	0.135679090188516\\
0.00709308576666961	0.140704358636167\\
0.00757347226718451	0.145729627083818\\
0.00802273471452117	0.150753842898782\\
0.00844572799465143	0.155779111346433\\
0.00884122072569218	0.160804379794084\\
0.009233767654236	0.165829648241735\\
0.00957964105156647	0.170854916689386\\
0.00989810416277211	0.175880185137037\\
0.0101986464192192	0.180905453584688\\
0.0104950154145621	0.185929669399652\\
0.0107680156829362	0.190954937847303\\
0.0110399851865786	0.195980206294954\\
0.0112902396559255	0.201005474742605\\
0.0115245694713405	0.206030743190256\\
0.0117530084829287	0.211056011637907\\
0.0119895142142877	0.216081280085558\\
0.0121946438006485	0.221106548533209\\
0.0124054381819003	0.226130764348173\\
0.0126240116882642	0.231156032795824\\
0.0128361349969185	0.236181301243475\\
0.0130408907793146	0.241206569691126\\
0.0132567710783945	0.246231838138777\\
0.0134792013405002	0.251257106586428\\
0.0137034665319579	0.256282375034079\\
0.0139144847233127	0.261306590849043\\
0.0141191957489688	0.266331859296694\\
0.0143462823195194	0.271357127744345\\
0.014562427935883	0.276382396191996\\
0.0147709969250129	0.281407664639647\\
0.014988828591954	0.286432933087298\\
0.0152170711915506	0.291458201534949\\
0.0154571492628229	0.296482417349913\\
0.0157054892105798	0.301507685797564\\
0.0159418802820482	0.306532954245215\\
0.0161879010347611	0.311558222692866\\
0.0164283710486794	0.316583491140517\\
0.0166811465031153	0.321608759588168\\
0.0169317108402039	0.326634028035819\\
0.0172048355042739	0.33165929648347\\
0.0174718223707278	0.336683512298434\\
0.0177448804548257	0.341708780746085\\
0.0180424524012212	0.346734049193736\\
0.0183451365078046	0.351759317641387\\
0.0186676267261471	0.356784586089038\\
0.019007577497198	0.361809854536689\\
0.0193602175162533	0.36683512298434\\
0.0196935854134779	0.371859338799304\\
0.020043667470062	0.376884607246955\\
0.0203974971850956	0.381909875694606\\
0.0207846965954213	0.386935144142257\\
0.0211785883092394	0.391960412589908\\
0.0215901736990229	0.396985681037559\\
0.0220243318434248	0.40201094948521\\
0.022460546478167	0.407036217932861\\
0.022914373880156	0.412060433747825\\
0.0233822427880686	0.417085702195476\\
0.0238994565149573	0.422110970643127\\
0.0244201114487755	0.427136239090778\\
0.0249705551388672	0.432161507538429\\
0.0255346569898225	0.43718677598608\\
0.0261444331993713	0.442212044433731\\
0.0267817004269011	0.447236260248695\\
0.0274318087217193	0.452261528696346\\
0.0281048061922781	0.457286797143997\\
0.0288221936753802	0.462312065591648\\
0.0295144599645007	0.467337334039299\\
0.0302552209985114	0.47236260248695\\
0.0310421286767917	0.477387870934601\\
0.0318409489705737	0.482412086749565\\
0.0326618766297799	0.487437355197216\\
0.0335165681219008	0.492462623644867\\
0.0343853023065178	0.497487892092518\\
0.0352781728381201	0.502513160540169\\
0.0361606603380643	0.50753842898782\\
0.037063536275704	0.512563697435471\\
0.038035341695975	0.517588965883122\\
0.0389994694391219	0.522613181698086\\
0.0399265035427216	0.527638450145737\\
0.0409388030762838	0.532663718593388\\
0.0420392767588513	0.537688987041039\\
0.0431370299864133	0.54271425548869\\
0.0443185177714578	0.547739523936341\\
0.0454665145123829	0.552764792383992\\
0.0467574866548347	0.557789008198956\\
0.048088389179396	0.562814276646607\\
0.0494503760442428	0.567839545094258\\
0.0507523694149219	0.572864813541909\\
0.0522242634052073	0.57789008198956\\
0.053790614903723	0.582915350437211\\
0.0553722508603922	0.587940618884862\\
0.0570743181080225	0.592964834699826\\
0.0589037320790085	0.597990103147477\\
0.060754482662042	0.603015371595128\\
0.0628488217035806	0.608040640042779\\
0.0650314355031539	0.61306590849043\\
0.0673448941698149	0.618091176938081\\
0.0700194904178004	0.623116445385732\\
0.0729522271925247	0.628141713833383\\
0.0762421181043612	0.633165929648347\\
0.0798849721953837	0.638191198095998\\
0.0840254684730603	0.643216466543649\\
0.0888411335757464	0.6482417349913\\
0.0943141209742228	0.653267003438951\\
0.10062533166286	0.658292271886602\\
0.107739481269084	0.663317540334253\\
0.115793314288972	0.668341756149217\\
0.124514345999443	0.673367024596868\\
0.133958528871554	0.678392293044519\\
0.143928420161275	0.68341756149217\\
0.154160835762116	0.688442829939821\\
0.164477914290214	0.693468098387472\\
0.174884714059732	0.698493366835123\\
0.184227236596248	0.703518635282774\\
0.193789140630606	0.708542851097738\\
0.202810338285981	0.713568119545389\\
0.211537520976208	0.71859338799304\\
0.220413763205022	0.723618656440691\\
0.228696223283774	0.728643924888342\\
0.236927944633269	0.733669193335993\\
0.244558257884148	0.738694461783644\\
0.252245801110924	0.743718677598608\\
0.259615097952154	0.748743946046259\\
0.266825010635611	0.75376921449391\\
0.273863828822721	0.758794482941561\\
0.280972814135021	0.763819751389212\\
0.287964045573209	0.768845019836863\\
0.294829248532553	0.773870288284514\\
0.302094970287905	0.778894504099478\\
0.309189109813518	0.783919772547129\\
0.316124432839512	0.78894504099478\\
0.323039124208862	0.793970309442431\\
0.3301186507504	0.798995577890082\\
0.337033211028357	0.804020846337733\\
0.343520091051933	0.809046114785384\\
0.349968794573464	0.814071383233035\\
0.356100604993655	0.819095599047999\\
0.362233441978642	0.82412086749565\\
0.368655890028858	0.829146135943301\\
0.374926298295774	0.834171404390952\\
0.381386677621773	0.839196672838603\\
0.388455671557742	0.844221941286254\\
0.395723639259578	0.849247209733905\\
0.404094340976217	0.854271425548869\\
0.41339546521724	0.85929669399652\\
0.424096646848527	0.864321962444171\\
0.435974756973584	0.869347230891822\\
0.448769240115654	0.874372499339473\\
0.462377011569427	0.879397767787124\\
0.476207290936741	0.884423036234775\\
0.49058794834285	0.889447252049739\\
0.505126850575107	0.89447252049739\\
0.520013958107864	0.899497788945041\\
0.536118265485281	0.904523057392692\\
0.553471803331137	0.909548325840343\\
0.571775651832032	0.914573594287994\\
0.590579686366397	0.919598862735645\\
0.610665155963877	0.924624131183296\\
0.631702591667481	0.92964834699826\\
0.654212994312872	0.934673615445911\\
0.677826742802573	0.939698883893562\\
0.700504617657242	0.944724152341213\\
0.72499990725435	0.949749420788864\\
0.751711552774873	0.954774689236515\\
0.783665968649027	0.959799957684166\\
0.823113903090302	0.96482417349913\\
0.870969155188987	0.969849441946781\\
0.919957182129432	0.974874710394432\\
0.975734668860737	0.979899978842083\\
1.02051848581462	0.984925247289734\\
1.0721146017975	0.989950515737385\\
1.15236836077129	0.994975784185036\\
1.56457166818603	1\\
};
\addlegendentry{SurFMNet}

\addplot [color=mycolor4, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.216081280085558\\
0.00436000971760514	0.221106548533209\\
0.00516223084475857	0.226130764348173\\
0.00565630869933804	0.231156032795824\\
0.00610583042463122	0.236181301243475\\
0.00651833237456195	0.241206569691126\\
0.00694667200135215	0.246231838138777\\
0.00734848250776274	0.251257106586428\\
0.00776958714727624	0.256282375034079\\
0.00814412127764977	0.261306590849043\\
0.00850565075314734	0.266331859296694\\
0.00885660409735346	0.271357127744345\\
0.00919574920809486	0.276382396191996\\
0.00950092517954953	0.281407664639647\\
0.00979793034281515	0.286432933087298\\
0.0100736292424016	0.291458201534949\\
0.0103394944531481	0.296482417349913\\
0.0105968886277939	0.301507685797564\\
0.0108427555351977	0.306532954245215\\
0.0110776440583719	0.311558222692866\\
0.0112935054943282	0.316583491140517\\
0.0115101082350333	0.321608759588168\\
0.0117176816396191	0.326634028035819\\
0.0119251230733751	0.33165929648347\\
0.0121276555715427	0.336683512298434\\
0.0123174804087948	0.341708780746085\\
0.0125173039400705	0.346734049193736\\
0.0127088821421889	0.351759317641387\\
0.0129038297013419	0.356784586089038\\
0.0130930528204562	0.361809854536689\\
0.0132851825694109	0.36683512298434\\
0.0134753906750399	0.371859338799304\\
0.0136699921460127	0.376884607246955\\
0.0138611170891855	0.381909875694606\\
0.0140410778926948	0.386935144142257\\
0.0142346455649195	0.391960412589908\\
0.0144170303559062	0.396985681037559\\
0.0146119944070996	0.40201094948521\\
0.014794093066407	0.407036217932861\\
0.0149803817481112	0.412060433747825\\
0.0151773364147832	0.417085702195476\\
0.0153702050974502	0.422110970643127\\
0.0155791473914334	0.427136239090778\\
0.0157695432287217	0.432161507538429\\
0.0159565027096477	0.43718677598608\\
0.0161470767475666	0.442212044433731\\
0.0163325699074083	0.447236260248695\\
0.0165308352189191	0.452261528696346\\
0.016719296332083	0.457286797143997\\
0.0169216650076737	0.462312065591648\\
0.0171225979754796	0.467337334039299\\
0.0173291772436412	0.47236260248695\\
0.0175184604467039	0.477387870934601\\
0.0177199483541533	0.482412086749565\\
0.0179281907230877	0.487437355197216\\
0.0181355319960938	0.492462623644867\\
0.0183459987376343	0.497487892092518\\
0.0185623323880056	0.502513160540169\\
0.0187728570284427	0.50753842898782\\
0.0189939871291803	0.512563697435471\\
0.0192157531342456	0.517588965883122\\
0.019444441416107	0.522613181698086\\
0.0196700647319017	0.527638450145737\\
0.0198903700077277	0.532663718593388\\
0.0201141415590727	0.537688987041039\\
0.0203418401583726	0.54271425548869\\
0.0205744427554441	0.547739523936341\\
0.0208185670520446	0.552764792383992\\
0.0210725154996994	0.557789008198956\\
0.0213271704432824	0.562814276646607\\
0.0215847495911427	0.567839545094258\\
0.0218329237749082	0.572864813541909\\
0.0221052511899368	0.57789008198956\\
0.0223714268933991	0.582915350437211\\
0.0226478314506976	0.587940618884862\\
0.0229281901556979	0.592964834699826\\
0.0232085320457838	0.597990103147477\\
0.0235076347048823	0.603015371595128\\
0.0237983716169562	0.608040640042779\\
0.0241124012985954	0.61306590849043\\
0.0244289851986042	0.618091176938081\\
0.0247628228805324	0.623116445385732\\
0.0251183174267002	0.628141713833383\\
0.0254803105770433	0.633165929648347\\
0.025881575297405	0.638191198095998\\
0.0262930253585543	0.643216466543649\\
0.02671575778182	0.6482417349913\\
0.027178918384892	0.653267003438951\\
0.0276733053270461	0.658292271886602\\
0.0281965091186869	0.663317540334253\\
0.0287218821486366	0.668341756149217\\
0.0292899492986078	0.673367024596868\\
0.0299135783285332	0.678392293044519\\
0.0305502009752212	0.68341756149217\\
0.0312558244562255	0.688442829939821\\
0.0320477434515019	0.693468098387472\\
0.0328406316442863	0.698493366835123\\
0.033761734462187	0.703518635282774\\
0.0346999274027347	0.708542851097738\\
0.0356333284579974	0.713568119545389\\
0.0366416303893792	0.71859338799304\\
0.0377458391621149	0.723618656440691\\
0.0388999302956345	0.728643924888342\\
0.0401243537848362	0.733669193335993\\
0.0413646334855186	0.738694461783644\\
0.042721840071011	0.743718677598608\\
0.0441898753132596	0.748743946046259\\
0.0457603275996395	0.75376921449391\\
0.0474481861452243	0.758794482941561\\
0.0492960839105768	0.763819751389212\\
0.0512070613222322	0.768845019836863\\
0.0533818468239579	0.773870288284514\\
0.0557266295837252	0.778894504099478\\
0.0582709925674889	0.783919772547129\\
0.0610475188069623	0.78894504099478\\
0.0642602477136642	0.793970309442431\\
0.0678068737453641	0.798995577890082\\
0.0718805370915721	0.804020846337733\\
0.0765550939377119	0.809046114785384\\
0.0819297001940186	0.814071383233035\\
0.0879748569522737	0.819095599047999\\
0.0951599227798633	0.82412086749565\\
0.103439813186378	0.829146135943301\\
0.114114242436488	0.834171404390952\\
0.126445073199881	0.839196672838603\\
0.139860789529698	0.844221941286254\\
0.153683280366259	0.849247209733905\\
0.16866902969762	0.854271425548869\\
0.183628374208873	0.85929669399652\\
0.199341379401417	0.864321962444171\\
0.215460047215833	0.869347230891822\\
0.231673080171296	0.874372499339473\\
0.246360693105102	0.879397767787124\\
0.259312314032747	0.884423036234775\\
0.270811568155334	0.889447252049739\\
0.282081076901837	0.89447252049739\\
0.292529744342721	0.899497788945041\\
0.303018560157069	0.904523057392692\\
0.313610097295976	0.909548325840343\\
0.323965731421344	0.914573594287994\\
0.334792946526351	0.919598862735645\\
0.345595946795331	0.924624131183296\\
0.356382705035842	0.92964834699826\\
0.367695515860796	0.934673615445911\\
0.379550118220718	0.939698883893562\\
0.394154217386055	0.944724152341213\\
0.413643865367032	0.949749420788864\\
0.439328487666802	0.954774689236515\\
0.474979145705765	0.959799957684166\\
0.512696689729241	0.96482417349913\\
0.552843600516281	0.969849441946781\\
0.593279729968973	0.974874710394432\\
0.635989944311514	0.979899978842083\\
0.69411974610963	0.984925247289734\\
0.791771462492236	0.989950515737385\\
0.96794510038294	0.994975784185036\\
1.2890967380758	1\\
};
\addlegendentry{SurFMNet+icp}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0703586353540564\\
0.00283431302278546	0.0753797408393773\\
0.00544684978963129	0.0804113727512921\\
0.00684016070625917	0.085432478236613\\
0.00782752125365899	0.0904535837219339\\
0.0086366940271095	0.0954852156338488\\
0.00929081102832629	0.10050632111917\\
0.00982135367961345	0.105537953031085\\
0.010354278755124	0.110559058516405\\
0.0108262309372442	0.115580164001726\\
0.0112786417722419	0.120611795913641\\
0.0116897950695499	0.125632901398962\\
0.0120809835709735	0.130654006884283\\
0.0124561074748251	0.135685638796198\\
0.0127638297864486	0.140706744281519\\
0.0130879158905164	0.145738376193434\\
0.0133838592366643	0.150759481678755\\
0.0136754234901773	0.155780587164075\\
0.0139446756008374	0.16081221907599\\
0.0142085748695833	0.165833324561311\\
0.0144396554385494	0.170854430046632\\
0.0147132213184192	0.175886061958547\\
0.0149601125451251	0.180907167443868\\
0.0151919199742657	0.185938799355783\\
0.0154511577747644	0.190959904841104\\
0.0156843750150253	0.195981010326424\\
0.0159069299828479	0.201012642238339\\
0.0161631697548068	0.20603374772366\\
0.0163599071198852	0.211065379635575\\
0.016571254015576	0.216086485120896\\
0.0167917813953331	0.221107590606217\\
0.0170271168826821	0.226139222518132\\
0.0172358420911674	0.231160328003453\\
0.0174449023266662	0.236181433488774\\
0.0176737435026285	0.241213065400688\\
0.0179235911055604	0.246234170886009\\
0.0181564183698713	0.251265802797924\\
0.0183955748132352	0.256286908283245\\
0.0186009265786601	0.261308013768566\\
0.0188514662039757	0.266339645680481\\
0.0191217350911246	0.271360751165802\\
0.0193625213109706	0.276392383077717\\
0.0196169529308339	0.281413488563037\\
0.0199008998383298	0.286434594048358\\
0.0201519078006864	0.291466225960273\\
0.020416756091632	0.296487331445594\\
0.0206912404269087	0.301508436930915\\
0.0209542658444309	0.30654006884283\\
0.0212089896925335	0.311561174328151\\
0.021509344438779	0.316592806240066\\
0.0218048182061264	0.321613911725387\\
0.0220786331144399	0.326635017210707\\
0.0223679988041367	0.331666649122622\\
0.0226278232751118	0.336687754607943\\
0.0228972309310911	0.341708860093264\\
0.0231895450844893	0.346740492005179\\
0.0234809229240557	0.3517615974905\\
0.0238017224662241	0.356793229402415\\
0.0240973766059117	0.361814334887736\\
0.0243855928933736	0.366835440373057\\
0.0247303677774179	0.371867072284971\\
0.0250587075900245	0.376888177770292\\
0.0254160929627079	0.381919809682207\\
0.0257775015740686	0.386940915167528\\
0.0261047815977571	0.391962020652849\\
0.0264769331633941	0.396993652564764\\
0.0268832801548652	0.402014758050085\\
0.0272890925373668	0.407035863535406\\
0.0276581773877312	0.412067495447321\\
0.0280830482641864	0.417088600932641\\
0.0285290908880595	0.422120232844556\\
0.0289774485540607	0.427141338329877\\
0.029398908743389	0.432162443815198\\
0.0298800957787796	0.437194075727113\\
0.0303586786265246	0.442215181212434\\
0.0308124163580724	0.447236286697755\\
0.0312767911966735	0.45226791860967\\
0.031790875585782	0.45728902409499\\
0.0323640468812015	0.462320656006905\\
0.0328918945219017	0.467341761492226\\
0.0334377515935627	0.472362866977547\\
0.0340300200519016	0.477394498889462\\
0.0345910372439351	0.482415604374783\\
0.0351791645803376	0.487447236286698\\
0.0358028692729205	0.492468341772019\\
0.036376447725502	0.49748944725734\\
0.0369330830476328	0.502521079169254\\
0.0376164930173578	0.507542184654575\\
0.0382310632173688	0.512563290139896\\
0.0388728152997712	0.517594922051811\\
0.0395232227789525	0.522616027537132\\
0.0400935442367752	0.527647659449047\\
0.0406992951489112	0.532668764934368\\
0.0413850498067095	0.537689870419689\\
0.0421294937228984	0.542721502331604\\
0.0427942483558008	0.547742607816924\\
0.04351841126973	0.552774239728839\\
0.0442784067203179	0.55779534521416\\
0.0450166857140227	0.562816450699481\\
0.0458331221076987	0.567848082611396\\
0.0466292356869423	0.572869188096717\\
0.0475088901146429	0.577890293582038\\
0.0482996383943061	0.582921925493953\\
0.0491100838987824	0.587943030979273\\
0.0499862993762151	0.592974662891188\\
0.0507756861318927	0.597995768376509\\
0.051614520461738	0.60301687386183\\
0.0525203997627191	0.608048505773745\\
0.0534535569449667	0.613069611259066\\
0.0543842040524252	0.618090716744387\\
0.0552357669849195	0.623122348656302\\
0.0562518514579226	0.628143454141623\\
0.0572321223602432	0.633175086053537\\
0.0582615767885388	0.638196191538858\\
0.0593461155596319	0.643217297024179\\
0.06051804479523	0.648248928936094\\
0.0617680968438405	0.653270034421415\\
0.0631464600787144	0.65830166633333\\
0.0644778489516383	0.663322771818651\\
0.066031662941291	0.668343877303972\\
0.0676005197543564	0.673375509215887\\
0.0692290091155224	0.678396614701207\\
0.0708949035029511	0.683417720186528\\
0.0726360658885557	0.688449352098443\\
0.074510113044756	0.693470457583764\\
0.0766357639090438	0.698502089495679\\
0.0787766837037232	0.703523194981\\
0.0810472173163431	0.708544300466321\\
0.0837893696803001	0.713575932378236\\
0.0870018091701678	0.718597037863556\\
0.0907414519889106	0.723618143348877\\
0.0949142185860907	0.728649775260792\\
0.0990069468420775	0.733670880746113\\
0.103675012905655	0.738702512658028\\
0.108492308272636	0.743723618143349\\
0.113155813766647	0.74874472362867\\
0.118490129532316	0.753776355540585\\
0.123334793250245	0.758797461025906\\
0.128200613150165	0.76382909293782\\
0.133358325971244	0.768850198423141\\
0.138926126189175	0.773871303908462\\
0.144367775311948	0.778902935820377\\
0.149294103973693	0.783924041305698\\
0.15451773546626	0.788945146791019\\
0.159930552512507	0.793976778702934\\
0.165361273871495	0.798997884188255\\
0.170291544580023	0.804029516100169\\
0.176239280858108	0.80905062158549\\
0.182331508980803	0.814071727070811\\
0.188674686138423	0.819103358982726\\
0.194731464430971	0.824124464468047\\
0.200762015202878	0.829156096379962\\
0.207462043229269	0.834177201865283\\
0.213864496295902	0.839198307350604\\
0.221288763163369	0.844229939262519\\
0.227583579554265	0.849251044747839\\
0.234316827360384	0.85427215023316\\
0.240783437076372	0.859303782145075\\
0.24779819624269	0.864324887630396\\
0.254888647261529	0.869356519542311\\
0.263245024511964	0.874377625027632\\
0.27156466609689	0.879398730512953\\
0.280964845875272	0.884430362424868\\
0.289904893152995	0.889451467910188\\
0.299297852776759	0.894472573395509\\
0.307978629383072	0.899504205307424\\
0.317580820407725	0.904525310792745\\
0.327591954434481	0.90955694270466\\
0.337023787652337	0.914578048189981\\
0.34721190316566	0.919599153675302\\
0.357544100550273	0.924630785587217\\
0.36717437095377	0.929651891072538\\
0.378864716674733	0.934683522984452\\
0.392821050114941	0.939704628469773\\
0.409255892382422	0.944725733955094\\
0.428553576950187	0.949757365867009\\
0.451234614628338	0.95477847135233\\
0.472338608983503	0.959799576837651\\
0.497553954634446	0.964831208749566\\
0.528821169094232	0.969852314234887\\
0.562198799537977	0.974883946146802\\
0.603415957937893	0.979905051632122\\
0.675433874654219	0.984926157117443\\
0.773434998558442	0.989957789029358\\
0.870638164216881	0.994978894514679\\
1.15594306999891	1\\
};
\addlegendentry{U. FMNet}

\addplot [color=mycolor5, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0603058979568206\\
0.00413261962517693	0.0653270034421415\\
0.00492494852056084	0.0703586353540564\\
0.00546180489650238	0.0753797408393773\\
0.00587526132688961	0.0804113727512921\\
0.00633653084803083	0.085432478236613\\
0.00675014247414166	0.0904535837219339\\
0.00720678483367049	0.0954852156338488\\
0.00766396780047221	0.10050632111917\\
0.0081374674521252	0.105537953031085\\
0.00860778061903952	0.110559058516405\\
0.00902724447550749	0.115580164001726\\
0.00946571386964126	0.120611795913641\\
0.00986916873458385	0.125632901398962\\
0.0102266747128551	0.130654006884283\\
0.0106431632761313	0.135685638796198\\
0.0109834363467079	0.140706744281519\\
0.0113482893044916	0.145738376193434\\
0.0116937299137947	0.150759481678755\\
0.0120461613310486	0.155780587164075\\
0.0124046265588506	0.16081221907599\\
0.0127366691167351	0.165833324561311\\
0.0130718188032284	0.170854430046632\\
0.0134471083997435	0.175886061958547\\
0.013787533412578	0.180907167443868\\
0.014152481728663	0.185938799355783\\
0.0144810684611652	0.190959904841104\\
0.0148003155400499	0.195981010326424\\
0.0151057609041837	0.201012642238339\\
0.015461562241874	0.20603374772366\\
0.0158095858425749	0.211065379635575\\
0.0161562425578757	0.216086485120896\\
0.0164546573063142	0.221107590606217\\
0.0168072996807319	0.226139222518132\\
0.0171436920817618	0.231160328003453\\
0.0174715508516221	0.236181433488774\\
0.0178036194324646	0.241213065400688\\
0.0181681147939514	0.246234170886009\\
0.018527448529039	0.251265802797924\\
0.0189074454756131	0.256286908283245\\
0.0192597516500754	0.261308013768566\\
0.0196316788358633	0.266339645680481\\
0.0200212976646107	0.271360751165802\\
0.0204202954823534	0.276392383077717\\
0.0208274756287416	0.281413488563037\\
0.0211992498783037	0.286434594048358\\
0.0216086884187159	0.291466225960273\\
0.022023434296301	0.296487331445594\\
0.0224266516313764	0.301508436930915\\
0.0228288640296712	0.30654006884283\\
0.0232328294169537	0.311561174328151\\
0.0236610120302306	0.316592806240066\\
0.0241010808835627	0.321613911725387\\
0.0245608551559066	0.326635017210707\\
0.0250121137389227	0.331666649122622\\
0.0254597251479013	0.336687754607943\\
0.0259192692271744	0.341708860093264\\
0.026393121043793	0.346740492005179\\
0.0268730404187036	0.3517615974905\\
0.0273486370846885	0.356793229402415\\
0.0277763442002412	0.361814334887736\\
0.0282316878640299	0.366835440373057\\
0.0286907365567607	0.371867072284971\\
0.0291495258694464	0.376888177770292\\
0.0296035791524472	0.381919809682207\\
0.0301091640560001	0.386940915167528\\
0.0305463186029656	0.391962020652849\\
0.0310349274173972	0.396993652564764\\
0.031485161659864	0.402014758050085\\
0.0319583653459431	0.407035863535406\\
0.0324344014598943	0.412067495447321\\
0.0328881514223537	0.417088600932641\\
0.0334030713475556	0.422120232844556\\
0.0339056703870357	0.427141338329877\\
0.0343940581731518	0.432162443815198\\
0.0349038302306332	0.437194075727113\\
0.0354459255763312	0.442215181212434\\
0.0359395036442504	0.447236286697755\\
0.0364222457054662	0.45226791860967\\
0.0369220916374855	0.45728902409499\\
0.0374521734878554	0.462320656006905\\
0.0379490636627311	0.467341761492226\\
0.0385101394335281	0.472362866977547\\
0.0390214355674957	0.477394498889462\\
0.0395220439842808	0.482415604374783\\
0.0400370376658257	0.487447236286698\\
0.0405495319375605	0.492468341772019\\
0.0411163041887505	0.49748944725734\\
0.0416545922313494	0.502521079169254\\
0.0422068398634004	0.507542184654575\\
0.0427316153130346	0.512563290139896\\
0.0432764704077619	0.517594922051811\\
0.0438285829683199	0.522616027537132\\
0.0443224568134565	0.527647659449047\\
0.0448418859582812	0.532668764934368\\
0.045397236267801	0.537689870419689\\
0.045961774304766	0.542721502331604\\
0.0465844551195132	0.547742607816924\\
0.0471143334810894	0.552774239728839\\
0.0476847027656806	0.55779534521416\\
0.0483280771405003	0.562816450699481\\
0.0489565104984919	0.567848082611396\\
0.0495498992883398	0.572869188096717\\
0.05017083714919	0.577890293582038\\
0.0508157824979446	0.582921925493953\\
0.0513613547449197	0.587943030979273\\
0.0520510935837302	0.592974662891188\\
0.0527173492404045	0.597995768376509\\
0.0533256318461592	0.60301687386183\\
0.0539290685904603	0.608048505773745\\
0.0545617157668323	0.613069611259066\\
0.0552211566705974	0.618090716744387\\
0.0558835115718533	0.623122348656302\\
0.0565754462565926	0.628143454141623\\
0.0572913739708825	0.633175086053537\\
0.0580113998436793	0.638196191538858\\
0.0586888140507648	0.643217297024179\\
0.0593298302818024	0.648248928936094\\
0.0600214312206424	0.653270034421415\\
0.0607611841315418	0.65830166633333\\
0.0614978890490458	0.663322771818651\\
0.062282477806322	0.668343877303972\\
0.063090007073626	0.673375509215887\\
0.063826664739545	0.678396614701207\\
0.064591966774289	0.683417720186528\\
0.065343963492942	0.688449352098443\\
0.0661990188847761	0.693470457583764\\
0.0670572040616034	0.698502089495679\\
0.0679513246102374	0.703523194981\\
0.0687830796010804	0.708544300466321\\
0.0697126767066455	0.713575932378236\\
0.0704919628442713	0.718597037863556\\
0.0713482070587742	0.723618143348877\\
0.0722764514973786	0.728649775260792\\
0.0732425033144328	0.733670880746113\\
0.0741493428433295	0.738702512658028\\
0.0751522866478888	0.743723618143349\\
0.0760479470720249	0.74874472362867\\
0.0769972678746481	0.753776355540585\\
0.0779133820763998	0.758797461025906\\
0.0789065610517561	0.76382909293782\\
0.0799867676218218	0.768850198423141\\
0.0810598677158666	0.773871303908462\\
0.0821260802392787	0.778902935820377\\
0.0831758868911876	0.783924041305698\\
0.0842891396993038	0.788945146791019\\
0.0854633230750555	0.793976778702934\\
0.086568595222397	0.798997884188255\\
0.0879125757571626	0.804029516100169\\
0.0891122443474793	0.80905062158549\\
0.0903191736036335	0.814071727070811\\
0.0916197631182223	0.819103358982726\\
0.0929185455871717	0.824124464468047\\
0.0943782182676348	0.829156096379962\\
0.0958820476733605	0.834177201865283\\
0.0973742966036465	0.839198307350604\\
0.098967643271559	0.844229939262519\\
0.100700563166539	0.849251044747839\\
0.102234519082933	0.85427215023316\\
0.103780050766477	0.859303782145075\\
0.105489724983168	0.864324887630396\\
0.107232437510041	0.869356519542311\\
0.108889077869364	0.874377625027632\\
0.110861163007861	0.879398730512953\\
0.112964755694095	0.884430362424868\\
0.115074802044363	0.889451467910188\\
0.116910527492148	0.894472573395509\\
0.119075851635865	0.899504205307424\\
0.121517391314714	0.904525310792745\\
0.124092722992907	0.90955694270466\\
0.126628750411474	0.914578048189981\\
0.129076849976928	0.919599153675302\\
0.131734248570096	0.924630785587217\\
0.134821707853677	0.929651891072538\\
0.137963675423094	0.934683522984452\\
0.141247729038153	0.939704628469773\\
0.144430602200527	0.944725733955094\\
0.147711940822638	0.949757365867009\\
0.151935662598088	0.95477847135233\\
0.156539248741683	0.959799576837651\\
0.161700907500803	0.964831208749566\\
0.167882866755962	0.969852314234887\\
0.175901238476377	0.974883946146802\\
0.185862563159203	0.979905051632122\\
0.202503973521117	0.984926157117443\\
0.243779344054819	0.989957789029358\\
0.351351362438548	0.994978894514679\\
1.59008673822085	1\\
};
\addlegendentry{U. FMNet+pmf}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	0.306532663316583\\
0.0041665270573329	0.311557788944724\\
0.00478134841734775	0.316582914572864\\
0.00526201256516705	0.321608040201005\\
0.00564135863134719	0.326633165829146\\
0.0059700399202265	0.331658291457286\\
0.0063086263327581	0.336683417085427\\
0.00662623219330312	0.341708542713568\\
0.00691556277854916	0.346733668341709\\
0.00724291989245062	0.351758793969849\\
0.00757221959568185	0.35678391959799\\
0.00792235288416505	0.361809045226131\\
0.00828414062622639	0.366834170854271\\
0.00862306719426376	0.371859296482412\\
0.00894896311576749	0.376884422110553\\
0.00928694002680409	0.381909547738693\\
0.00957650420744409	0.386934673366834\\
0.00983530533772147	0.391959798994975\\
0.0100961938612864	0.396984924623116\\
0.0103005578974234	0.402010050251256\\
0.0105687612480486	0.407035175879397\\
0.0108279393838621	0.412060301507538\\
0.0110746836832281	0.417085427135678\\
0.011323113127376	0.422110552763819\\
0.0115476635626911	0.42713567839196\\
0.0117432705162289	0.4321608040201\\
0.0119401920586002	0.437185929648241\\
0.0121670734953992	0.442211055276382\\
0.0123463999611806	0.447236180904523\\
0.0125434124897085	0.452261306532663\\
0.0127289034954578	0.457286432160804\\
0.0129208714426889	0.462311557788945\\
0.0131345868657538	0.467336683417085\\
0.01331716092902	0.472361809045226\\
0.0135037706906141	0.477386934673367\\
0.0136877761605544	0.482412060301508\\
0.0138465667868989	0.487437185929648\\
0.0140066369441318	0.492462311557789\\
0.0141882756860072	0.49748743718593\\
0.0143704334772572	0.50251256281407\\
0.0145326201113381	0.507537688442211\\
0.0147048897898911	0.512562814070352\\
0.0148750196788227	0.517587939698492\\
0.0150219229404722	0.522613065326633\\
0.0152015529261359	0.527638190954774\\
0.0153686080123075	0.532663316582915\\
0.0155426668404551	0.537688442211055\\
0.0157057862103642	0.542713567839196\\
0.0158719103438483	0.547738693467337\\
0.0160235246910852	0.552763819095477\\
0.0161937056285854	0.557788944723618\\
0.0163617909072149	0.562814070351759\\
0.0165185998254457	0.5678391959799\\
0.0166760409169212	0.57286432160804\\
0.0168394333848375	0.577889447236181\\
0.0170114054413096	0.582914572864322\\
0.017205596709093	0.587939698492462\\
0.0173788120988948	0.592964824120603\\
0.0175226496312344	0.597989949748744\\
0.0176805027901609	0.603015075376884\\
0.0178618994129896	0.608040201005025\\
0.0180338630871454	0.613065326633166\\
0.0181828351275604	0.618090452261307\\
0.0183392496687447	0.623115577889447\\
0.0185041370489803	0.628140703517588\\
0.0187018729077836	0.633165829145729\\
0.0188729598569071	0.638190954773869\\
0.0190574079743051	0.64321608040201\\
0.0192354811479574	0.648241206030151\\
0.0194487366885867	0.653266331658292\\
0.019640910370638	0.658291457286432\\
0.0198197473646778	0.663316582914573\\
0.0200135613506614	0.668341708542714\\
0.0201851762768727	0.673366834170854\\
0.0203705557630396	0.678391959798995\\
0.0205596675679654	0.683417085427136\\
0.0207352826519806	0.688442211055276\\
0.0209353672489008	0.693467336683417\\
0.0211329252193764	0.698492462311558\\
0.0213425533296469	0.703517587939699\\
0.0215267584859762	0.708542713567839\\
0.0217339516372491	0.71356783919598\\
0.0219442135080369	0.718592964824121\\
0.0221548734652755	0.723618090452261\\
0.0223415204721874	0.728643216080402\\
0.0225775559935099	0.733668341708543\\
0.0227770811446627	0.738693467336683\\
0.0230021952577786	0.743718592964824\\
0.0232068376704415	0.748743718592965\\
0.0234245782075099	0.753768844221106\\
0.0236306122699086	0.758793969849246\\
0.0238611514335681	0.763819095477387\\
0.0240985808751145	0.768844221105528\\
0.0243492213099908	0.773869346733668\\
0.0245891239280831	0.778894472361809\\
0.0248632091124014	0.78391959798995\\
0.0251126801975822	0.78894472361809\\
0.0254328548706366	0.793969849246231\\
0.0257796563310017	0.798994974874372\\
0.026043979942132	0.804020100502513\\
0.0263933717044005	0.809045226130653\\
0.0267348625910174	0.814070351758794\\
0.0270907958116825	0.819095477386935\\
0.0274951149254879	0.824120603015075\\
0.0278617259696342	0.829145728643216\\
0.0282375158249477	0.834170854271357\\
0.0286475623663166	0.839195979899497\\
0.0290289693211529	0.844221105527638\\
0.0294695599284363	0.849246231155779\\
0.0299367730807878	0.85427135678392\\
0.0303679082558897	0.85929648241206\\
0.0309152108731981	0.864321608040201\\
0.0314643871336144	0.869346733668342\\
0.0320399685911813	0.874371859296482\\
0.0326286963032996	0.879396984924623\\
0.0332680539753797	0.884422110552764\\
0.0340264418660752	0.889447236180904\\
0.0347963774637627	0.894472361809045\\
0.0355624642700141	0.899497487437186\\
0.036351447746869	0.904522613065327\\
0.0372901749428521	0.909547738693467\\
0.0381435277044074	0.914572864321608\\
0.0390917704172522	0.919597989949749\\
0.0400860678453095	0.924623115577889\\
0.0411800435841126	0.92964824120603\\
0.0424161306536208	0.934673366834171\\
0.0436253752428552	0.939698492462312\\
0.0448133283348141	0.944723618090452\\
0.0461594762591302	0.949748743718593\\
0.047868530339586	0.954773869346734\\
0.0493312630671114	0.959798994974874\\
0.0512482115086784	0.964824120603015\\
0.0534566126315601	0.969849246231156\\
0.0557839250706084	0.974874371859296\\
0.0594386086953994	0.979899497487437\\
0.0643287205466244	0.984924623115578\\
0.0707047688146943	0.989949748743719\\
0.08721793879721	0.994974874371859\\
1.0923744539669	1\\
};
\addlegendentry{Ours}

\end{axis}

\begin{axis}[%
width=0.38\linewidth,
height=0.245\linewidth,
at={(-0.049\linewidth,-0.027\linewidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
%\end{tikzpicture}%

==> figures/curves/curve_faust_with_fs_weights.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.79400,0.12500}%
\definecolor{mycolor2}{rgb}{0.84000,0.18400,0.96000}%
\definecolor{mycolor3}{rgb}{0.99500,0.15800,0.00400}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.295\linewidth,
height=0.2\linewidth,
at={(0\linewidth,-0.5\linewidth)},
scale only axis,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
x tick label style={/pgf/number format/fixed},
scaled x ticks=false,
ylabel={\textit{trained on F+S}},
xlabel={geodesic error},
xmin=0,
xmax=0.1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.00503507014028056\\
0.00521721791749001	0.0100701402805611\\
0.00731467645095156	0.0150801603206413\\
0.0088465866980952	0.0201152304609218\\
0.00999080270808279	0.0251503006012024\\
0.0110699321258825	0.0301603206412826\\
0.0122524354257257	0.0351953907815631\\
0.0135947600594887	0.0402054108216433\\
0.0148652408520447	0.0452404809619238\\
0.0161372509076164	0.0502755511022044\\
0.0173226037071051	0.0552855711422846\\
0.018581027754829	0.0603206412825651\\
0.019821718461319	0.0653306613226453\\
0.0211594904704509	0.0703657314629259\\
0.0225379511182663	0.0754008016032064\\
0.0237363195420222	0.0804108216432866\\
0.025148018662869	0.0854458917835671\\
0.026361977348632	0.0904559118236473\\
0.0276329995405194	0.0954909819639279\\
0.0289873703818407	0.100526052104208\\
0.0306153863050071	0.105536072144289\\
0.0321236214544704	0.110571142284569\\
0.0335610248799554	0.115581162324649\\
0.035188272317111	0.12061623246493\\
0.036635600706034	0.12565130260521\\
0.0382102717443562	0.130661322645291\\
0.0399352721241706	0.135696392785571\\
0.0420383849897458	0.140706412825651\\
0.0439274500608867	0.145741482965932\\
0.0460200611935294	0.150776553106212\\
0.0482514961354675	0.155786573146293\\
0.0502494435082473	0.160821643286573\\
0.0524425097818187	0.165831663326653\\
0.0547086751284753	0.170866733466934\\
0.0570750550374676	0.175901803607214\\
0.0598674870098534	0.180911823647295\\
0.0626825795039644	0.185946893787575\\
0.0660271390173585	0.190956913827655\\
0.0694664894956345	0.195991983967936\\
0.0723441074312687	0.201027054108216\\
0.0757700872562301	0.206037074148297\\
0.0791879358024958	0.211072144288577\\
0.082342156398224	0.216082164328657\\
0.085758596908472	0.221117234468938\\
0.0889038414163453	0.226152304609218\\
0.0920835029902409	0.231162324649299\\
0.0950828461531366	0.236197394789579\\
0.098506469535138	0.241207414829659\\
0.101124280498138	0.24624248496994\\
0.103855392173245	0.25127755511022\\
0.106475247368945	0.256287575150301\\
0.108970677989976	0.261322645290581\\
0.111497116463936	0.266332665330661\\
0.113771847923608	0.271367735470942\\
0.116258733725652	0.276402805611222\\
0.118353305347444	0.281412825651303\\
0.120402687677814	0.286447895791583\\
0.122419351954014	0.291457915831663\\
0.124578022056861	0.296492985971944\\
0.126567175701632	0.301528056112224\\
0.128392153227505	0.306538076152305\\
0.130644665274156	0.311573146292585\\
0.132630707837948	0.316583166332665\\
0.134964812367086	0.321618236472946\\
0.137622596806206	0.326653306613226\\
0.140364025872173	0.331663326653307\\
0.142862954134534	0.336698396793587\\
0.14615384066295	0.341733466933868\\
0.149179993417055	0.346743486973948\\
0.152056589265628	0.351778557114228\\
0.155028155669282	0.356788577154309\\
0.157847789950368	0.361823647294589\\
0.160918424717964	0.36685871743487\\
0.163533482942181	0.37186873747495\\
0.166682646079481	0.37690380761523\\
0.170544716528869	0.381913827655311\\
0.174320288790496	0.386948897795591\\
0.177949106376832	0.391983967935872\\
0.181422711471969	0.396993987975952\\
0.185110220859387	0.402029058116232\\
0.188634473773378	0.407039078156313\\
0.192517526721799	0.412074148296593\\
0.196227729773297	0.417109218436874\\
0.19939728555522	0.422119238476954\\
0.202664437613856	0.427154308617234\\
0.206147474086189	0.432164328657315\\
0.209249324217665	0.437199398797595\\
0.213011244673408	0.442234468937876\\
0.216631120103307	0.447244488977956\\
0.220346034758249	0.452279559118236\\
0.223694505726559	0.457289579158317\\
0.227016189207882	0.462324649298597\\
0.230562775098515	0.467359719438878\\
0.233903712644826	0.472369739478958\\
0.237719055957018	0.477404809619238\\
0.2414947592335	0.482414829659319\\
0.245327989700068	0.487449899799599\\
0.249796463866844	0.49248496993988\\
0.253458149695436	0.49749498997996\\
0.257556310482353	0.50253006012024\\
0.261478160957328	0.507540080160321\\
0.265645363782899	0.512575150300601\\
0.269470360959317	0.517610220440882\\
0.274529872336377	0.522620240480962\\
0.279550444632431	0.527655310621242\\
0.28432915827612	0.532665330661323\\
0.289456229951339	0.537700400801603\\
0.294932284858138	0.542735470941884\\
0.301232443440814	0.547745490981964\\
0.306803908990977	0.552780561122244\\
0.311541144249547	0.557790581162325\\
0.316910516018172	0.562825651302605\\
0.321829640518666	0.567860721442886\\
0.327167429024479	0.572870741482966\\
0.332731489433944	0.577905811623247\\
0.337774084454724	0.582915831663327\\
0.343786607569769	0.587950901803607\\
0.34992098836888	0.592985971943888\\
0.35473152352623	0.597995991983968\\
0.360238644755879	0.603031062124249\\
0.366335277533375	0.608041082164329\\
0.371497359694989	0.613076152304609\\
0.377110129323327	0.61811122244489\\
0.383678617449001	0.62312124248497\\
0.389715483142157	0.628156312625251\\
0.396527448699272	0.633166332665331\\
0.40270278816303	0.638201402805611\\
0.408935786681794	0.643236472945892\\
0.414763095721814	0.648246492985972\\
0.421136290395358	0.653281563126253\\
0.427694718809622	0.658291583166333\\
0.43373038759936	0.663326653306613\\
0.439984510456932	0.668361723446894\\
0.445755709017585	0.673371743486974\\
0.451940122645864	0.678406813627255\\
0.457761320946814	0.683441883767535\\
0.462671630498132	0.688451903807615\\
0.468554030755595	0.693486973947896\\
0.474511411228523	0.698496993987976\\
0.480384510210538	0.703532064128257\\
0.486017552843991	0.708567134268537\\
0.491920122076167	0.713577154308617\\
0.496909294467843	0.718612224448898\\
0.50316580090112	0.723622244488978\\
0.509751281384969	0.728657314629259\\
0.514997827121431	0.733692384769539\\
0.522565509777787	0.738702404809619\\
0.528870832954841	0.7437374749499\\
0.534738181936409	0.74874749498998\\
0.540877947295031	0.753782565130261\\
0.547867834862363	0.758817635270541\\
0.555218792902179	0.763827655310621\\
0.561193407878094	0.768862725450902\\
0.568291933755433	0.773872745490982\\
0.575009694816859	0.778907815631263\\
0.58230013464077	0.783942885771543\\
0.590720125639304	0.788952905811623\\
0.599691367861714	0.793987975951904\\
0.608111188502221	0.798997995991984\\
0.616716182103842	0.804033066132265\\
0.625020717377653	0.809068136272545\\
0.631972203315427	0.814078156312625\\
0.638460933376391	0.819113226452906\\
0.645950798087498	0.824123246492986\\
0.652865607707557	0.829158316633267\\
0.66016805116307	0.834193386773547\\
0.667149023366603	0.839203406813627\\
0.674226337376324	0.844238476953908\\
0.680553579785608	0.849248496993988\\
0.687212302650779	0.854283567134269\\
0.69496647305654	0.859318637274549\\
0.702239971742238	0.864328657314629\\
0.710578088080605	0.86936372745491\\
0.718924215247396	0.87437374749499\\
0.728042850392506	0.879408817635271\\
0.736234458122944	0.884443887775551\\
0.746078375924301	0.889453907815631\\
0.755044703123497	0.894488977955912\\
0.76448893568204	0.899498997995992\\
0.774024789047469	0.904534068136273\\
0.784808523063166	0.909569138276553\\
0.795240624396075	0.914579158316633\\
0.804096212310371	0.919614228456914\\
0.81407549408966	0.924624248496994\\
0.823994968701812	0.929659318637275\\
0.835619102833805	0.934694388777555\\
0.846143761504574	0.939704408817635\\
0.855905613815816	0.944739478957916\\
0.865193151987562	0.949749498997996\\
0.873559725952052	0.954784569138277\\
0.883231128840435	0.959819639278557\\
0.892485590046464	0.964829659318637\\
0.902668981351773	0.969864729458918\\
0.913782218747305	0.974874749498998\\
0.926870278113716	0.979909819639279\\
0.939735845649877	0.984944889779559\\
0.956228032601763	0.989954909819639\\
0.981074703694376	0.99498997995992\\
1.10085725723304	1\\
};
% \addlegendentry{data1}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0402125775022143\\
0.00529972095997234	0.0452486397570543\\
0.010631998062899	0.0502593951663925\\
0.0154994334091118	0.0552954574212324\\
0.0198276983451638	0.0603062128305707\\
0.0238328809829804	0.0653422750854106\\
0.0277311640907708	0.0703530304947488\\
0.031062765544498	0.0753890927495888\\
0.0341194694902101	0.0804251550044287\\
0.0372866812813086	0.0854359104137669\\
0.0404916037463407	0.0904719726686069\\
0.0432759954384642	0.0954827280779451\\
0.046271564769531	0.100518790332785\\
0.0489487406653108	0.105529545742123\\
0.0520371092583968	0.110565607996963\\
0.0545172935563754	0.115601670251803\\
0.0572027591047511	0.120612425661141\\
0.0598917459606211	0.125648487915981\\
0.0623753263407954	0.13065924332532\\
0.065275810150156	0.135695305580159\\
0.0679642766203284	0.140706060989498\\
0.0708756235483763	0.145742123244338\\
0.0732938367524304	0.150778185499178\\
0.0759369107299119	0.155788940908516\\
0.0789983329474065	0.160825003163356\\
0.0819266167724568	0.165835758572694\\
0.084916211273126	0.170871820827534\\
0.0877606923037937	0.175882576236872\\
0.0903623827230435	0.180918638491712\\
0.0931734443624272	0.185954700746552\\
0.0961827754444615	0.19096545615589\\
0.09908671849118	0.19600151841073\\
0.101846377146839	0.201012273820068\\
0.104712502174135	0.206048336074908\\
0.107759281929031	0.211059091484246\\
0.110755391412975	0.216095153739086\\
0.113481902127541	0.221105909148425\\
0.116411311388714	0.226141971403265\\
0.119609309037809	0.231178033658105\\
0.122857238784772	0.236188789067443\\
0.125985534683146	0.241224851322283\\
0.129096644241848	0.246235606731621\\
0.132212753892278	0.251271668986461\\
0.135372097742041	0.256282424395799\\
0.138703918983559	0.261318486650639\\
0.142011090450172	0.266354548905479\\
0.145587488422077	0.271365304314817\\
0.149174497618977	0.276401366569657\\
0.152761045112247	0.281412121978995\\
0.156150162314117	0.286448184233835\\
0.159396163406748	0.291458939643173\\
0.162920510054422	0.296495001898013\\
0.166253136145422	0.301531064152853\\
0.169023313504078	0.306541819562192\\
0.172058880735663	0.311577881817031\\
0.174995617607801	0.31658863722637\\
0.178024276632572	0.32162469948121\\
0.181197627090872	0.326635454890548\\
0.184565988704447	0.331671517145388\\
0.18759516726295	0.336707579400228\\
0.19088760301569	0.341718334809566\\
0.193697894369505	0.346754397064406\\
0.197006703413499	0.351765152473744\\
0.199973174569398	0.356801214728584\\
0.202844332744618	0.361811970137922\\
0.205766736076863	0.366848032392762\\
0.208589471735524	0.371884094647602\\
0.211459171497431	0.37689485005694\\
0.214091341075195	0.38193091231178\\
0.217035556829438	0.386941667721119\\
0.220127976181675	0.391977729975958\\
0.223074115918086	0.396988485385297\\
0.226292456808779	0.402024547640137\\
0.229559163338258	0.407035303049475\\
0.232634621953707	0.412071365304315\\
0.235889838995093	0.417107427559155\\
0.238840331020924	0.422118182968493\\
0.241557842480595	0.427154245223333\\
0.244804634734018	0.432165000632671\\
0.2478786473757	0.437201062887511\\
0.251005992802133	0.442211818296849\\
0.254348087468329	0.447247880551689\\
0.257376599466651	0.452283942806529\\
0.260572849025108	0.457294698215867\\
0.263632794354935	0.462330760470707\\
0.266738684479625	0.467341515880046\\
0.269630171030589	0.472377578134886\\
0.27307625945232	0.477388333544224\\
0.276161487701327	0.482424395799064\\
0.279919164157882	0.487460458053904\\
0.283338352506837	0.492471213463242\\
0.286613548079815	0.497507275718082\\
0.290438223000145	0.50251803112742\\
0.293998109987266	0.50755409338226\\
0.297547500151112	0.512564848791598\\
0.301149915448965	0.517600911046438\\
0.304498957093723	0.522636973301278\\
0.308158434815847	0.527647728710616\\
0.311992829690883	0.532683790965456\\
0.315122358734644	0.537694546374794\\
0.318803297217318	0.542730608629634\\
0.322850497371981	0.547741364038973\\
0.326445411897448	0.552777426293812\\
0.330176040525879	0.557813488548652\\
0.334106825540347	0.562824243957991\\
0.337241709100492	0.567860306212831\\
0.340869598913935	0.572871061622169\\
0.344876074148999	0.577907123877009\\
0.349195275474251	0.582917879286347\\
0.353179615408365	0.587953941541187\\
0.357298008069865	0.592990003796027\\
0.360861634629082	0.598000759205365\\
0.36489270609332	0.603036821460205\\
0.368808262134411	0.608047576869543\\
0.372554712239909	0.613083639124383\\
0.376911842074163	0.618094394533721\\
0.380618603625256	0.623130456788561\\
0.384175234929298	0.6281412121979\\
0.387648121409702	0.633177274452739\\
0.391025423223627	0.638213336707579\\
0.395198086054583	0.643224092116918\\
0.398749235415642	0.648260154371758\\
0.403167040884548	0.653270909781096\\
0.406966786024699	0.658306972035936\\
0.410883997032049	0.663317727445274\\
0.41463047590199	0.668353789700114\\
0.41867247116126	0.673389851954954\\
0.422524008937785	0.678400607364292\\
0.426685510245149	0.683436669619132\\
0.430556680922289	0.68844742502847\\
0.434857800190625	0.69348348728331\\
0.43944448161146	0.698494242692648\\
0.443680370815569	0.703530304947488\\
0.447925467039509	0.708566367202328\\
0.452099682810469	0.713577122611667\\
0.456445676534546	0.718613184866506\\
0.461375059618467	0.723623940275845\\
0.465702987709433	0.728660002530685\\
0.47035825791001	0.733670757940023\\
0.474699757960324	0.738706820194863\\
0.47986762394213	0.743742882449703\\
0.485100790041963	0.748753637859041\\
0.490016923872988	0.753789700113881\\
0.495207531086798	0.758800455523219\\
0.500167353484965	0.763836517778059\\
0.505305958632787	0.768847273187397\\
0.510489780011364	0.773883335442237\\
0.515422116272411	0.778919397697077\\
0.520519552196421	0.783930153106415\\
0.525603150090129	0.788966215361255\\
0.530734100850638	0.793976970770593\\
0.536284832610466	0.799013033025433\\
0.542330871594222	0.804023788434772\\
0.548422965555853	0.809059850689612\\
0.554496220154392	0.81407060609895\\
0.560079871844027	0.81910666835379\\
0.56728277267611	0.82414273060863\\
0.573853654831251	0.829153486017968\\
0.580745531012645	0.834189548272808\\
0.587085206067602	0.839200303682146\\
0.594580810608359	0.844236365936986\\
0.602283290796687	0.849247121346324\\
0.610426716229315	0.854283183601164\\
0.617346459626143	0.859319245856004\\
0.625959046632098	0.864330001265342\\
0.633869133522083	0.869366063520182\\
0.641348545528768	0.87437681892952\\
0.649955602454622	0.87941288118436\\
0.657896227067714	0.884423636593699\\
0.667353601414706	0.889459698848538\\
0.676012523386699	0.894495761103378\\
0.684176266411123	0.899506516512717\\
0.69279246557943	0.904542578767557\\
0.702302631851794	0.909553334176895\\
0.711840844888679	0.914589396431735\\
0.720949491805877	0.919600151841073\\
0.729891438425895	0.924636214095913\\
0.738828984741551	0.929672276350753\\
0.74735923956413	0.934683031760091\\
0.758224884890577	0.939719094014931\\
0.769646436781619	0.944729849424269\\
0.781673649310144	0.949765911679109\\
0.792607461244231	0.954776667088447\\
0.803730970725991	0.959812729343287\\
0.818334376496161	0.964848791598127\\
0.834416419396453	0.969859547007466\\
0.854488451064891	0.974895609262305\\
0.877741707739066	0.979906364671644\\
0.906440911451144	0.984942426926484\\
0.936247563990963	0.989953182335822\\
0.968765023126833	0.994989244590662\\
1.12891014525549	1\\
};
% \addlegendentry{data2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.10052345113154\\
0.00309605499744613	0.105549623688117\\
0.00528464175737992	0.110575796244694\\
0.00649926415083575	0.115601968801271\\
0.00758695989803507	0.120628141357848\\
0.00842334692429468	0.125628271569572\\
0.00910359765514109	0.130654444126149\\
0.00974016576176393	0.135680616682726\\
0.0102398391423214	0.140706789239303\\
0.0107448441785063	0.14573296179588\\
0.0111997240775344	0.150759134352457\\
0.011619619358676	0.155785306909034\\
0.0120034504142648	0.160811479465611\\
0.0123417627751793	0.165837652022188\\
0.0126856305196701	0.170863824578765\\
0.0129740863077199	0.175889997135342\\
0.013301801558621	0.180916169691919\\
0.0136169208424367	0.185942342248496\\
0.013906270329086	0.190968514805073\\
0.0141665263412122	0.19599468736165\\
0.0144099396702537	0.201020859918227\\
0.0146769248423383	0.206047032474804\\
0.0149590496599402	0.211073205031381\\
0.0152127592882572	0.216099377587958\\
0.015467775190649	0.221125550144535\\
0.0157486517295253	0.226151722701112\\
0.0159805100896946	0.231177895257689\\
0.0162299201358478	0.236204067814266\\
0.0164715803378265	0.241230240370843\\
0.016734893351334	0.24625641292742\\
0.016974253896762	0.251256543139144\\
0.0172333018100718	0.256282715695721\\
0.0174525345490676	0.261308888252298\\
0.0176990621173853	0.266335060808875\\
0.0179385790706379	0.271361233365452\\
0.0181846219378227	0.276387405922029\\
0.0184175640582167	0.281413578478606\\
0.0186663764817189	0.286439751035183\\
0.0189144609240942	0.29146592359176\\
0.0191441936681412	0.296492096148337\\
0.0194281898405721	0.301518268704914\\
0.0196783409415915	0.306544441261491\\
0.0199665411066517	0.311570613818068\\
0.0202099747498972	0.316596786374645\\
0.020479493525235	0.321622958931222\\
0.0207539487204681	0.326649131487799\\
0.0210153116846806	0.331675304044376\\
0.0212910961774041	0.336701476600953\\
0.0216149368762096	0.34172764915753\\
0.0218833707256882	0.346753821714107\\
0.0221929906613146	0.351779994270684\\
0.0224901187065452	0.356806166827261\\
0.0227928253371177	0.361832339383838\\
0.0230666068142746	0.366858511940415\\
0.0233864816098987	0.371884684496992\\
0.0237439812660806	0.376884814708716\\
0.0240481367311099	0.381910987265293\\
0.0243786607990594	0.38693715982187\\
0.0247089718636993	0.391963332378447\\
0.0250835319233974	0.396989504935024\\
0.0254111146563304	0.402015677491601\\
0.0258187414066691	0.407041850048178\\
0.0262079763652711	0.412068022604755\\
0.0265985663092974	0.417094195161332\\
0.0270167348733307	0.422120367717909\\
0.0274497796456954	0.427146540274486\\
0.0279049399045325	0.432172712831063\\
0.0283617778301192	0.43719888538764\\
0.0288793778492626	0.442225057944217\\
0.0293440928838828	0.447251230500794\\
0.0298759567056396	0.452277403057371\\
0.0304698075272166	0.457303575613948\\
0.0310222236321821	0.462329748170525\\
0.0315253582778393	0.467355920727102\\
0.0321698990585262	0.472382093283679\\
0.032798042092046	0.477408265840256\\
0.0333503147556243	0.482434438396833\\
0.0339857233891205	0.48746061095341\\
0.0346656942547105	0.492486783509987\\
0.0353602308314194	0.497512956066564\\
0.0360614296291003	0.502513086278289\\
0.0367333517310941	0.507539258834866\\
0.03741394611483	0.512565431391443\\
0.0381981745331942	0.51759160394802\\
0.038953773159047	0.522617776504597\\
0.0396750020711563	0.527643949061174\\
0.0403523444819305	0.532670121617751\\
0.0411599512664123	0.537696294174327\\
0.0421076226786332	0.542722466730904\\
0.0429152755120121	0.547748639287481\\
0.0437554205044399	0.552774811844058\\
0.0445200439463796	0.557800984400635\\
0.0454619251663428	0.562827156957212\\
0.0464992168400683	0.567853329513789\\
0.0473857116515189	0.572879502070366\\
0.0482683732455495	0.577905674626943\\
0.0493543401241674	0.58293184718352\\
0.0504813830431013	0.587958019740097\\
0.0513910727289545	0.592984192296674\\
0.0524702913157111	0.598010364853251\\
0.0535932680124994	0.603036537409828\\
0.0545824735902894	0.608062709966405\\
0.0557219193660912	0.613088882522982\\
0.0569130162725305	0.618115055079559\\
0.0581701608641022	0.623141227636136\\
0.0593445872841232	0.628141357847861\\
0.0607597774797691	0.633167530404438\\
0.0623382269345916	0.638193702961015\\
0.0640052843375428	0.643219875517592\\
0.0656574877308393	0.648246048074169\\
0.0672654794101634	0.653272220630746\\
0.0691125718977045	0.658298393187323\\
0.0710910361570622	0.6633245657439\\
0.0732694693648023	0.668350738300477\\
0.0754940873523388	0.673376910857054\\
0.0777857521809113	0.678403083413631\\
0.0805691363065716	0.683429255970208\\
0.0834738691695347	0.688455428526785\\
0.0864262051952654	0.693481601083362\\
0.0899618045580522	0.698507773639939\\
0.0939722890370195	0.703533946196516\\
0.0981685397418057	0.708560118753093\\
0.102935186898625	0.71358629130967\\
0.108064689137938	0.718612463866247\\
0.112487774521437	0.723638636422824\\
0.117938525188668	0.728664808979401\\
0.123326671200289	0.733690981535977\\
0.128234104102492	0.738717154092554\\
0.132918272723269	0.743743326649131\\
0.138527112517683	0.748769499205708\\
0.143823647825428	0.753769629417433\\
0.150412716114677	0.75879580197401\\
0.156219421231637	0.763821974530587\\
0.161919687674401	0.768848147087164\\
0.167931556362343	0.773874319643741\\
0.173712263977015	0.778900492200318\\
0.180242820653057	0.783926664756895\\
0.185740699757031	0.788952837313472\\
0.191299389534354	0.793979009870049\\
0.196619834349264	0.799005182426626\\
0.203382984788863	0.804031354983203\\
0.208943476132277	0.80905752753978\\
0.215673759696503	0.814083700096357\\
0.222650607499976	0.819109872652934\\
0.229838018393747	0.824136045209511\\
0.236162307352375	0.829162217766088\\
0.242346290734306	0.834188390322665\\
0.249406241338338	0.839214562879242\\
0.255570770099072	0.844240735435819\\
0.261837195306446	0.849266907992396\\
0.268324682880294	0.854293080548973\\
0.274739502125933	0.85931925310555\\
0.281023590202192	0.864345425662127\\
0.28695222678088	0.869371598218704\\
0.293363919642057	0.874397770775281\\
0.299815277985378	0.879397900987005\\
0.306392783746498	0.884424073543582\\
0.312865463379151	0.889450246100159\\
0.318893445331977	0.894476418656736\\
0.325883689545768	0.899502591213313\\
0.33266254530155	0.90452876376989\\
0.339868616786834	0.909554936326467\\
0.347977084617049	0.914581108883044\\
0.355467763179724	0.919607281439621\\
0.363923423330114	0.924633453996198\\
0.372746383616115	0.929659626552775\\
0.384688248561478	0.934685799109352\\
0.395545402929504	0.939711971665929\\
0.409039809542854	0.944738144222506\\
0.426653165544154	0.949764316779083\\
0.447991789200258	0.95479048933566\\
0.473371917171478	0.959816661892237\\
0.509986549808389	0.964842834448814\\
0.55598423983618	0.969869007005391\\
0.616080791506263	0.974895179561968\\
0.671495888065823	0.979921352118545\\
0.733246927500636	0.984947524675122\\
0.839716498621893	0.989973697231699\\
1.00603381343814	0.994999869788276\\
1.27032775610859	1\\
};
% \addlegendentry{data3}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.085427135678392\\
0.00370059647676258	0.0904522613065327\\
0.00490854909475283	0.0954773869346734\\
0.0056420268159093	0.100502512562814\\
0.00626575600713355	0.105527638190955\\
0.0069487795408273	0.110552763819095\\
0.00765705536777541	0.115577889447236\\
0.00829177907710777	0.120603015075377\\
0.00892110239405118	0.125628140703518\\
0.00946987122651033	0.130653266331658\\
0.0100576297392816	0.135678391959799\\
0.0105525507968843	0.14070351758794\\
0.0109464838415405	0.14572864321608\\
0.0113733378107924	0.150753768844221\\
0.0118153686198469	0.155778894472362\\
0.0122719261771206	0.160804020100503\\
0.012684986401204	0.165829145728643\\
0.0130924869995294	0.170854271356784\\
0.0135498132747193	0.175879396984925\\
0.01392122520824	0.180904522613065\\
0.0142986857493778	0.185929648241206\\
0.0146573956923024	0.190954773869347\\
0.0150603600104245	0.195979899497487\\
0.0154104170104433	0.201005025125628\\
0.0157960324960748	0.206030150753769\\
0.0161829990069043	0.21105527638191\\
0.0165430354201025	0.21608040201005\\
0.0169028522355956	0.221105527638191\\
0.0172844803730808	0.226130653266332\\
0.0176649498258378	0.231155778894472\\
0.0180347850247904	0.236180904522613\\
0.018385615424832	0.241206030150754\\
0.018731497702223	0.246231155778894\\
0.0191255402204283	0.251256281407035\\
0.019496191501166	0.256281407035176\\
0.0198437545197899	0.261306532663317\\
0.0202060487174339	0.266331658291457\\
0.0205805981812786	0.271356783919598\\
0.0209810422189347	0.276381909547739\\
0.0213689199455793	0.281407035175879\\
0.0217662300712148	0.28643216080402\\
0.0221365162202765	0.291457286432161\\
0.0225625295489638	0.296482412060302\\
0.0229141374365437	0.301507537688442\\
0.0233051851244539	0.306532663316583\\
0.0236921975660327	0.311557788944724\\
0.0240833041723987	0.316582914572864\\
0.0244962695082106	0.321608040201005\\
0.0248697750519506	0.326633165829146\\
0.0252559241689699	0.331658291457286\\
0.0257035794759881	0.336683417085427\\
0.0261307917027893	0.341708542713568\\
0.0265502549557404	0.346733668341709\\
0.0269681341913916	0.351758793969849\\
0.0274090427446902	0.35678391959799\\
0.0278506571938909	0.361809045226131\\
0.028225328786956	0.366834170854271\\
0.0287128421390721	0.371859296482412\\
0.0291593253978923	0.376884422110553\\
0.0296222977557749	0.381909547738693\\
0.0300796441685586	0.386934673366834\\
0.0305282468751886	0.391959798994975\\
0.0310070657496675	0.396984924623116\\
0.0314871511642658	0.402010050251256\\
0.0319822168825944	0.407035175879397\\
0.0324703313474859	0.412060301507538\\
0.0330084714180672	0.417085427135678\\
0.0334989607906273	0.422110552763819\\
0.0339904626056875	0.42713567839196\\
0.0344823592372167	0.4321608040201\\
0.0349915462377565	0.437185929648241\\
0.0354773567385521	0.442211055276382\\
0.035981205338543	0.447236180904523\\
0.0364618304875165	0.452261306532663\\
0.0370153976793101	0.457286432160804\\
0.0375072549012126	0.462311557788945\\
0.0380068029386026	0.467336683417085\\
0.0385094421217307	0.472361809045226\\
0.039028962403473	0.477386934673367\\
0.0395253250972695	0.482412060301508\\
0.0400557124490302	0.487437185929648\\
0.0405811581533567	0.492462311557789\\
0.0410618418933046	0.49748743718593\\
0.0416781054421635	0.50251256281407\\
0.0422142921250222	0.507537688442211\\
0.0427397777845133	0.512562814070352\\
0.0432816845917307	0.517587939698492\\
0.043785153215552	0.522613065326633\\
0.0443328318294203	0.527638190954774\\
0.0448766512640999	0.532663316582915\\
0.0454354885521633	0.537688442211055\\
0.0460248550909365	0.542713567839196\\
0.0465355437032632	0.547738693467337\\
0.0470854532901292	0.552763819095477\\
0.0476358440984395	0.557788944723618\\
0.048193148808282	0.562814070351759\\
0.0487793016744336	0.5678391959799\\
0.049371644585206	0.57286432160804\\
0.0499660004570435	0.577889447236181\\
0.0505648464533434	0.582914572864322\\
0.0511969547907059	0.587939698492462\\
0.0519010572420569	0.592964824120603\\
0.0525589794625289	0.597989949748744\\
0.0532016680554969	0.603015075376884\\
0.0539659839128824	0.608040201005025\\
0.0546623801403606	0.613065326633166\\
0.0553989255972484	0.618090452261307\\
0.0561837653334424	0.623115577889447\\
0.0568441464621441	0.628140703517588\\
0.0576256785299165	0.633165829145729\\
0.0583536287953758	0.638190954773869\\
0.0590326152924646	0.64321608040201\\
0.0598364989249859	0.648241206030151\\
0.0606119311130078	0.653266331658292\\
0.0614972990075211	0.658291457286432\\
0.0623298723122717	0.663316582914573\\
0.0631731859098415	0.668341708542714\\
0.0640476596699456	0.673366834170854\\
0.0648622104089734	0.678391959798995\\
0.0657607442407114	0.683417085427136\\
0.0665507722772533	0.688442211055276\\
0.0673532445679583	0.693467336683417\\
0.0682175164795521	0.698492462311558\\
0.0693167168372972	0.703517587939699\\
0.0702428228034911	0.708542713567839\\
0.0712191692734448	0.71356783919598\\
0.0722253147070491	0.718592964824121\\
0.0733153982106347	0.723618090452261\\
0.0743643663199791	0.728643216080402\\
0.0754228543253521	0.733668341708543\\
0.0763746222121241	0.738693467336683\\
0.0774928612701767	0.743718592964824\\
0.0786434084152516	0.748743718592965\\
0.0796368785021235	0.753768844221106\\
0.080655828581473	0.758793969849246\\
0.0818593809127444	0.763819095477387\\
0.0830628694471944	0.768844221105528\\
0.0842682309433885	0.773869346733668\\
0.0854594092059999	0.778894472361809\\
0.0866848517367652	0.78391959798995\\
0.0880133313915698	0.78894472361809\\
0.0893640710188337	0.793969849246231\\
0.0908103956862174	0.798994974874372\\
0.0922070306984171	0.804020100502513\\
0.0938525282864725	0.809045226130653\\
0.0954838383501732	0.814070351758794\\
0.097116023923449	0.819095477386935\\
0.0987761446984966	0.824120603015075\\
0.100545119321354	0.829145728643216\\
0.102304088964038	0.834170854271357\\
0.10416177969991	0.839195979899497\\
0.105945250694619	0.844221105527638\\
0.108235578042859	0.849246231155779\\
0.110493176036746	0.85427135678392\\
0.112816022487984	0.85929648241206\\
0.115049835443932	0.864321608040201\\
0.11719364381656	0.869346733668342\\
0.119895176110243	0.874371859296482\\
0.122606236305336	0.879396984924623\\
0.125757817172032	0.884422110552764\\
0.129105269181529	0.889447236180904\\
0.131937648071862	0.894472361809045\\
0.135844527879575	0.899497487437186\\
0.13969512353037	0.904522613065327\\
0.144005686907311	0.909547738693467\\
0.148510102830106	0.914572864321608\\
0.15413933925875	0.919597989949749\\
0.159994033527293	0.924623115577889\\
0.166352358266125	0.92964824120603\\
0.17339399639166	0.934673366834171\\
0.181471594194004	0.939698492462312\\
0.190001980669026	0.944723618090452\\
0.198366190232331	0.949748743718593\\
0.209732462236848	0.954773869346734\\
0.220150105891079	0.959798994974874\\
0.231821110029608	0.964824120603015\\
0.244299489864553	0.969849246231156\\
0.258773643821101	0.974874371859296\\
0.274162880665441	0.979899497487437\\
0.294537558077048	0.984924623115578\\
0.324116112039711	0.989949748743719\\
0.375790393182112	0.994974874371859\\
1.22400707659005	1\\
};
% \addlegendentry{data4}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0.3065490363167\\
0.00422447405315224	0.311561693275521\\
0.00484717957034201	0.316599413519136\\
0.00528571407827205	0.321612070477957\\
0.00565297447427679	0.326649790721572\\
0.0059903296200015	0.331662447680393\\
0.00633765003325844	0.336700167924008\\
0.00663010081538513	0.341712824882829\\
0.0069572611945269	0.346750545126444\\
0.00732738063545828	0.351763202085265\\
0.00768049291499013	0.35680092232888\\
0.007989511898911	0.361813579287701\\
0.00833967206489236	0.366851299531317\\
0.00867090240052698	0.371863956490138\\
0.00896368075169901	0.376901676733753\\
0.00931587263370363	0.381914333692574\\
0.00956374220624636	0.386952053936189\\
0.00982844808093109	0.39196471089501\\
0.010132885425136	0.397002431138625\\
0.0103987420476691	0.402015088097446\\
0.0106548808783813	0.407052808341061\\
0.0108772040237641	0.412065465299882\\
0.0111391814187174	0.417103185543497\\
0.0113670092582285	0.422115842502318\\
0.0115954871207679	0.427153562745933\\
0.0118105196254262	0.432166219704754\\
0.0120216591322036	0.43720393994837\\
0.0121921175048542	0.442216596907191\\
0.0123786460011092	0.447254317150806\\
0.0125789454972972	0.452266974109627\\
0.0127604671212656	0.457304694353242\\
0.0129466360429538	0.462317351312063\\
0.0131355698804627	0.467355071555678\\
0.0133188802641992	0.472367728514499\\
0.0134956334875701	0.477405448758114\\
0.0136674358780316	0.482418105716935\\
0.0138409532214219	0.48745582596055\\
0.0140103069638828	0.492468482919371\\
0.0141843711027573	0.497506203162987\\
0.014361681094104	0.502518860121808\\
0.014538500368755	0.507556580365423\\
0.0146935113252597	0.512569237324244\\
0.0148653395058653	0.517606957567859\\
0.0150144550015484	0.52261961452668\\
0.0151931514500044	0.527657334770295\\
0.0153454429706142	0.532669991729116\\
0.0155175492745846	0.537707711972731\\
0.0156856972717453	0.542720368931552\\
0.0158496485136513	0.547758089175167\\
0.0160282774419717	0.552770746133988\\
0.0161811045244942	0.557808466377603\\
0.016331873775682	0.562821123336424\\
0.0165003713321095	0.56785884358004\\
0.0166524581864424	0.572871500538861\\
0.0168071735212906	0.577909220782476\\
0.0169593820915357	0.582921877741297\\
0.0171258638033202	0.587959597984912\\
0.0173058712694066	0.592972254943733\\
0.0174711286228942	0.598009975187348\\
0.0176514605359556	0.603022632146169\\
0.0178265193936181	0.608060352389784\\
0.0180029382640099	0.613073009348605\\
0.0181731918280637	0.61811072959222\\
0.0183504356667953	0.623123386551041\\
0.018536177078564	0.628161106794657\\
0.0187047239524483	0.633173763753478\\
0.0188806752201314	0.638211483997093\\
0.0190436162497587	0.643224140955914\\
0.0192247420997383	0.648261861199529\\
0.0194054894879501	0.65327451815835\\
0.0195807893355196	0.658312238401965\\
0.0197593728486192	0.663324895360786\\
0.0199409006039706	0.668362615604401\\
0.0201275149802139	0.673375272563222\\
0.0203106423578065	0.678412992806837\\
0.0204749334376947	0.683425649765658\\
0.0206664040252187	0.688463370009273\\
0.020853716933179	0.693476026968094\\
0.021062154147412	0.69851374721171\\
0.0212671724614199	0.703526404170531\\
0.021479105684966	0.708564124414146\\
0.021659897361548	0.713576781372967\\
0.0218735795729464	0.718614501616582\\
0.0220896800213379	0.723627158575403\\
0.0222970844815239	0.728664878819018\\
0.0225330210710485	0.733677535777839\\
0.0227558010564503	0.738715256021454\\
0.0229793395243375	0.743727912980275\\
0.0231975438908781	0.74876563322389\\
0.0234175986229528	0.753778290182711\\
0.0236455169820401	0.758816010426327\\
0.0238643718292375	0.763828667385148\\
0.0241045179399188	0.768866387628763\\
0.0243176980713309	0.773879044587584\\
0.0245818847262536	0.778916764831199\\
0.0248409857705783	0.78392942179002\\
0.0251060728944181	0.788967142033635\\
0.0253557165043594	0.793979798992456\\
0.0256370657707936	0.799017519236071\\
0.0258997372164759	0.804030176194892\\
0.0261878850426107	0.809067896438507\\
0.0265111855910544	0.814080553397328\\
0.0268451452461848	0.819118273640943\\
0.0271800996850176	0.824130930599764\\
0.027513823968174	0.82916865084338\\
0.0279177027018851	0.834181307802201\\
0.0282810164758383	0.839219028045816\\
0.0287027016876192	0.844231685004637\\
0.0290782438737027	0.849269405248252\\
0.0295776353375986	0.854282062207073\\
0.0300795033736746	0.859319782450688\\
0.0306092800453224	0.864332439409509\\
0.0311962010476363	0.869370159653124\\
0.0318598685618384	0.874382816611945\\
0.0325095165756769	0.87942053685556\\
0.0332068151887354	0.884433193814381\\
0.0340412747555743	0.889470914057996\\
0.0348590917067448	0.894483571016817\\
0.0357104411147909	0.899521291260433\\
0.0365191166216765	0.904533948219254\\
0.0373422150684134	0.909571668462869\\
0.0383063567605529	0.91458432542169\\
0.0392173464327588	0.919622045665305\\
0.0401905963978162	0.924634702624126\\
0.0412581077189436	0.929672422867741\\
0.0423886475248068	0.934685079826562\\
0.0433858384910854	0.939722800070177\\
0.0446045395524456	0.944735457028998\\
0.0459633722715497	0.949773177272613\\
0.0475043816208047	0.954785834231434\\
0.0491472246416798	0.95982355447505\\
0.05096839553742	0.964836211433871\\
0.053484213899274	0.969873931677486\\
0.0561051481143431	0.974886588636307\\
0.0593135059407695	0.979924308879922\\
0.0640662484311705	0.984936965838743\\
0.0704970923609457	0.989974686082358\\
0.0865674316556714	0.994987343041179\\
1.05593718204385	1\\
};
% \addlegendentry{data5}

\end{axis}

\begin{axis}[%
width=0.38\linewidth,
height=0.245\linewidth,
at={(-0.049\linewidth,-0.027\linewidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
%\end{tikzpicture}%

==> figures/curves/curve_faust_with_scape_weights.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.99000,0.45000,0.09800}%
\definecolor{mycolor2}{rgb}{0.00500,0.42500,0.00400}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.92900,0.79400,0.12500}%
\definecolor{mycolor5}{rgb}{0.84000,0.18400,0.96000}%
\definecolor{mycolor6}{rgb}{0.99500,0.15800,0.00400}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.295\linewidth,
height=0.2\linewidth,
at={(0\linewidth,-0.25\linewidth)},
scale only axis,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
x tick label style={/pgf/number format/fixed},
scaled x ticks=false,
ylabel={\textit{trained on S}},
xmin=0,
xmax=0.1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.005025268447651\\
0.0140705038419985	0.010050536895302\\
0.0168882589812652	0.015075805342953\\
0.0191395807393961	0.020101073790604\\
0.0212046329201504	0.025126342238255\\
0.0231517747400256	0.030151610685906\\
0.0251959749687252	0.035176879133557\\
0.0272646118459779	0.040201094948521\\
0.0293129618174677	0.045226363396172\\
0.0313430659606908	0.050251631843823\\
0.0334200123690669	0.055276900291474\\
0.0353864592991796	0.060302168739125\\
0.0373392774830367	0.065327437186776\\
0.0391627822609713	0.070352705634427\\
0.0409324958897106	0.075376921449391\\
0.0426939769198321	0.080402189897042\\
0.0444341325646051	0.085427458344693\\
0.0461562852280471	0.090452726792344\\
0.0478892253015856	0.095477995239995\\
0.0495502492876847	0.100503263687646\\
0.0513941391253652	0.105528532135297\\
0.0531531639654197	0.110553800582948\\
0.0548940226409573	0.115578016397912\\
0.0565974323292955	0.120603284845563\\
0.0583691242010754	0.125628553293214\\
0.060057749441757	0.130653821740865\\
0.0617484994259507	0.135679090188516\\
0.0634379285306269	0.140704358636167\\
0.0652099413086138	0.145729627083818\\
0.0669889655427163	0.150753842898782\\
0.0687353289503006	0.155779111346433\\
0.0704505384613061	0.160804379794084\\
0.0722513398000094	0.165829648241735\\
0.0741070220891605	0.170854916689386\\
0.0759161128388837	0.175880185137037\\
0.0777602190089219	0.180905453584688\\
0.0796472240491255	0.185929669399652\\
0.0815744642504183	0.190954937847303\\
0.0835290899480908	0.195980206294954\\
0.0854627049473343	0.201005474742605\\
0.0874262873692397	0.206030743190256\\
0.0893820569899069	0.211056011637907\\
0.0914402986233574	0.216081280085558\\
0.0933548520436012	0.221106548533209\\
0.0954015040930444	0.226130764348173\\
0.0973934475092532	0.231156032795824\\
0.0995016679512897	0.236181301243475\\
0.101609747585814	0.241206569691126\\
0.10374453354056	0.246231838138777\\
0.105834940283035	0.251257106586428\\
0.108003871417413	0.256282375034079\\
0.110105336799981	0.261306590849043\\
0.112238903950006	0.266331859296694\\
0.114351483011658	0.271357127744345\\
0.116554527237784	0.276382396191996\\
0.118781798582637	0.281407664639647\\
0.121005601220933	0.286432933087298\\
0.123225003258492	0.291458201534949\\
0.125394224863881	0.296482417349913\\
0.127611835641123	0.301507685797564\\
0.129849169909538	0.306532954245215\\
0.132061648743847	0.311558222692866\\
0.134366337245884	0.316583491140517\\
0.136673435207375	0.321608759588168\\
0.138940289072713	0.326634028035819\\
0.141262545434243	0.33165929648347\\
0.143528821045069	0.336683512298434\\
0.145916412490041	0.341708780746085\\
0.148315516895142	0.346734049193736\\
0.150637421352881	0.351759317641387\\
0.153117623687008	0.356784586089038\\
0.155512941790583	0.361809854536689\\
0.15789823565056	0.36683512298434\\
0.160405829495052	0.371859338799304\\
0.162895106162665	0.376884607246955\\
0.165425876263649	0.381909875694606\\
0.167991661497909	0.386935144142257\\
0.170626869730968	0.391960412589908\\
0.173350257738626	0.396985681037559\\
0.175999167462823	0.40201094948521\\
0.178761009995253	0.407036217932861\\
0.181631001976532	0.412060433747825\\
0.184477566961923	0.417085702195476\\
0.187267541900077	0.422110970643127\\
0.190184205090487	0.427136239090778\\
0.193166888840157	0.432161507538429\\
0.196226667011682	0.43718677598608\\
0.199325153036845	0.442212044433731\\
0.202563464033549	0.447236260248695\\
0.20592944048082	0.452261528696346\\
0.209232387400061	0.457286797143997\\
0.212789045729321	0.462312065591648\\
0.216246613602048	0.467337334039299\\
0.219652380074572	0.47236260248695\\
0.2231428014668	0.477387870934601\\
0.226708690221975	0.482412086749565\\
0.230238100920266	0.487437355197216\\
0.233747076715956	0.492462623644867\\
0.237327794167377	0.497487892092518\\
0.240811754719917	0.502513160540169\\
0.244328656202061	0.50753842898782\\
0.247823612276158	0.512563697435471\\
0.251351151827112	0.517588965883122\\
0.255025932880344	0.522613181698086\\
0.258377283560783	0.527638450145737\\
0.261752734701137	0.532663718593388\\
0.265176295817359	0.537688987041039\\
0.268625314565269	0.54271425548869\\
0.271959440396716	0.547739523936341\\
0.275299938088234	0.552764792383992\\
0.27869714166582	0.557789008198956\\
0.282093637305155	0.562814276646607\\
0.285404982711774	0.567839545094258\\
0.288794247158213	0.572864813541909\\
0.292178784837365	0.57789008198956\\
0.295601428480436	0.582915350437211\\
0.299148721115694	0.587940618884862\\
0.302616042238741	0.592964834699826\\
0.306163932062885	0.597990103147477\\
0.309680624488927	0.603015371595128\\
0.313319282885788	0.608040640042779\\
0.316923758837104	0.61306590849043\\
0.320713716811247	0.618091176938081\\
0.324494712029084	0.623116445385732\\
0.328147631297303	0.628141713833383\\
0.331924821627279	0.633165929648347\\
0.335536527925822	0.638191198095998\\
0.339223335039277	0.643216466543649\\
0.342989945792116	0.6482417349913\\
0.34671947759939	0.653267003438951\\
0.350468341204208	0.658292271886602\\
0.354236357974204	0.663317540334253\\
0.358198483763806	0.668341756149217\\
0.362083291715022	0.673367024596868\\
0.366182538995186	0.678392293044519\\
0.370441746319852	0.68341756149217\\
0.374730795968162	0.688442829939821\\
0.379156188522458	0.693468098387472\\
0.383755804316007	0.698493366835123\\
0.38861417957125	0.703518635282774\\
0.39376192510981	0.708542851097738\\
0.399298321827394	0.713568119545389\\
0.404953253216883	0.71859338799304\\
0.411334815123001	0.723618656440691\\
0.418352588190752	0.728643924888342\\
0.426002119436673	0.733669193335993\\
0.43397309234632	0.738694461783644\\
0.442587646874852	0.743718677598608\\
0.451078932432391	0.748743946046259\\
0.460168821476627	0.75376921449391\\
0.469466344768058	0.758794482941561\\
0.479235899673297	0.763819751389212\\
0.489191723222635	0.768845019836863\\
0.499001647495946	0.773870288284514\\
0.508965102158647	0.778894504099478\\
0.519132934331665	0.783919772547129\\
0.529353685141363	0.78894504099478\\
0.540085370410582	0.793970309442431\\
0.550728484541361	0.798995577890082\\
0.561486609218564	0.804020846337733\\
0.572500992397445	0.809046114785384\\
0.583587277553141	0.814071383233035\\
0.59474885609706	0.819095599047999\\
0.605229226303744	0.82412086749565\\
0.615628351032948	0.829146135943301\\
0.625871354859419	0.834171404390952\\
0.635754624976313	0.839196672838603\\
0.645748154593776	0.844221941286254\\
0.655920407036453	0.849247209733905\\
0.66583122532737	0.854271425548869\\
0.675652438835321	0.85929669399652\\
0.685526598349892	0.864321962444171\\
0.695634649792485	0.869347230891822\\
0.70593345814527	0.874372499339473\\
0.716617649495571	0.879397767787124\\
0.727408323203061	0.884423036234775\\
0.738932065588122	0.889447252049739\\
0.750850195053586	0.89447252049739\\
0.763183139737567	0.899497788945041\\
0.77590661873273	0.904523057392692\\
0.789952051665755	0.909548325840343\\
0.804772443106487	0.914573594287994\\
0.822008170080114	0.919598862735645\\
0.841398480780594	0.924624131183296\\
0.862721891721701	0.92964834699826\\
0.886510891838026	0.934673615445911\\
0.910830821375645	0.939698883893562\\
0.934750408491353	0.944724152341213\\
0.957768190214826	0.949749420788864\\
0.981202952271083	0.954774689236515\\
1.00588782824114	0.959799957684166\\
1.03453956201936	0.96482417349913\\
1.06637295681643	0.969849441946781\\
1.09665818479177	0.974874710394432\\
1.12192654969578	0.979899978842083\\
1.14546940265194	0.984925247289734\\
1.17076152796254	0.989950515737385\\
1.20390152796822	0.994975784185036\\
1.33909224997016	1\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.025126342238255\\
0.00464719782069275	0.030151610685906\\
0.00735938139106963	0.035176879133557\\
0.0087962092770305	0.040201094948521\\
0.00982411007164419	0.045226363396172\\
0.0107233830595499	0.050251631843823\\
0.0115395543906847	0.055276900291474\\
0.0122505202647954	0.060302168739125\\
0.012875125895076	0.065327437186776\\
0.013480076282733	0.070352705634427\\
0.0140116914271746	0.075376921449391\\
0.0145247040241587	0.080402189897042\\
0.0149897626037794	0.085427458344693\\
0.0154744244935273	0.090452726792344\\
0.0159658426916011	0.095477995239995\\
0.0164096783180817	0.100503263687646\\
0.0168545292063536	0.105528532135297\\
0.0173482020767438	0.110553800582948\\
0.0178403482030526	0.115578016397912\\
0.0183457764158434	0.120603284845563\\
0.018851274368693	0.125628553293214\\
0.0193905425624958	0.130653821740865\\
0.0199214538629805	0.135679090188516\\
0.0204750031660412	0.140704358636167\\
0.021080115321103	0.145729627083818\\
0.0217052835702941	0.150753842898782\\
0.0223133539325958	0.155779111346433\\
0.0229096029856839	0.160804379794084\\
0.0235347065227884	0.165829648241735\\
0.0241850158246551	0.170854916689386\\
0.0248228671400664	0.175880185137037\\
0.0254865931275992	0.180905453584688\\
0.0261763230936863	0.185929669399652\\
0.026897918256964	0.190954937847303\\
0.0276314077206345	0.195980206294954\\
0.0284344370955527	0.201005474742605\\
0.0292342292665788	0.206030743190256\\
0.0300702054849134	0.211056011637907\\
0.0309903604439855	0.216081280085558\\
0.0318777135581524	0.221106548533209\\
0.0327908327411647	0.226130764348173\\
0.0337357890133807	0.231156032795824\\
0.0347335721301554	0.236181301243475\\
0.0357376457727141	0.241206569691126\\
0.0367324403334581	0.246231838138777\\
0.0377832747620773	0.251257106586428\\
0.0387819442220715	0.256282375034079\\
0.0398319921375908	0.261306590849043\\
0.040940398656398	0.266331859296694\\
0.0421211507613272	0.271357127744345\\
0.0433407926857317	0.276382396191996\\
0.0445747400477416	0.281407664639647\\
0.0459160646219064	0.286432933087298\\
0.047258043830191	0.291458201534949\\
0.048638668200846	0.296482417349913\\
0.0500885175037393	0.301507685797564\\
0.0515249080207679	0.306532954245215\\
0.0531800003730062	0.311558222692866\\
0.0547246617137162	0.316583491140517\\
0.0563057672120958	0.321608759588168\\
0.0579660662808797	0.326634028035819\\
0.0597892228067111	0.33165929648347\\
0.0617290662637869	0.336683512298434\\
0.0636991180262227	0.341708780746085\\
0.0657551273650724	0.346734049193736\\
0.0679885087450074	0.351759317641387\\
0.0703823104545762	0.356784586089038\\
0.0728044317124837	0.361809854536689\\
0.0752146062016318	0.36683512298434\\
0.0777989829675633	0.371859338799304\\
0.0805248340937473	0.376884607246955\\
0.0831994601948359	0.381909875694606\\
0.0859457992325156	0.386935144142257\\
0.0887669232589887	0.391960412589908\\
0.0915053128163244	0.396985681037559\\
0.0942034312068618	0.40201094948521\\
0.0969712975760265	0.407036217932861\\
0.0997666489390226	0.412060433747825\\
0.10260134041887	0.417085702195476\\
0.105458814709655	0.422110970643127\\
0.10841421691924	0.427136239090778\\
0.111479684367551	0.432161507538429\\
0.114530237823498	0.43718677598608\\
0.117829085114835	0.442212044433731\\
0.12103879990959	0.447236260248695\\
0.124283116253851	0.452261528696346\\
0.127495513286716	0.457286797143997\\
0.130834975080727	0.462312065591648\\
0.134327263617354	0.467337334039299\\
0.137864353798719	0.47236260248695\\
0.141531152251946	0.477387870934601\\
0.145377926356903	0.482412086749565\\
0.149508773508947	0.487437355197216\\
0.15382269032092	0.492462623644867\\
0.158193399157904	0.497487892092518\\
0.16255652833098	0.502513160540169\\
0.167163856746732	0.50753842898782\\
0.171757068076534	0.512563697435471\\
0.176461670055608	0.517588965883122\\
0.181495739192518	0.522613181698086\\
0.186537575983093	0.527638450145737\\
0.191768788841766	0.532663718593388\\
0.197463741052919	0.537688987041039\\
0.203329679227529	0.54271425548869\\
0.209331730265862	0.547739523936341\\
0.21551658581851	0.552764792383992\\
0.221656885675858	0.557789008198956\\
0.227883636286722	0.562814276646607\\
0.233968127470028	0.567839545094258\\
0.240153308638259	0.572864813541909\\
0.246386324991591	0.57789008198956\\
0.25247598414745	0.582915350437211\\
0.25883520688763	0.587940618884862\\
0.265091138493332	0.592964834699826\\
0.271167030684094	0.597990103147477\\
0.277145486159181	0.603015371595128\\
0.283237849964221	0.608040640042779\\
0.289250861636539	0.61306590849043\\
0.295023102538613	0.618091176938081\\
0.300633555222767	0.623116445385732\\
0.30628599393797	0.628141713833383\\
0.31201169540482	0.633165929648347\\
0.317797726039186	0.638191198095998\\
0.323430789732599	0.643216466543649\\
0.328972980152928	0.6482417349913\\
0.334803686150784	0.653267003438951\\
0.340339262074729	0.658292271886602\\
0.346043598988713	0.663317540334253\\
0.351729659762601	0.668341756149217\\
0.357695104170729	0.673367024596868\\
0.363966260435936	0.678392293044519\\
0.370289314156667	0.68341756149217\\
0.376987832431121	0.688442829939821\\
0.384019517626886	0.693468098387472\\
0.391507625227946	0.698493366835123\\
0.399756534500503	0.703518635282774\\
0.408369653036284	0.708542851097738\\
0.417501896947864	0.713568119545389\\
0.427366995388588	0.71859338799304\\
0.437620986015704	0.723618656440691\\
0.447990589280087	0.728643924888342\\
0.458442751599482	0.733669193335993\\
0.469252028376248	0.738694461783644\\
0.479963446190264	0.743718677598608\\
0.490598918400233	0.748743946046259\\
0.50145697355317	0.75376921449391\\
0.513052215786523	0.758794482941561\\
0.525222392473255	0.763819751389212\\
0.537977355123726	0.768845019836863\\
0.551740566431884	0.773870288284514\\
0.565366026152716	0.778894504099478\\
0.579715729654625	0.783919772547129\\
0.594351884137357	0.78894504099478\\
0.609515678198781	0.793970309442431\\
0.625100375459194	0.798995577890082\\
0.641038516064435	0.804020846337733\\
0.657747613673446	0.809046114785384\\
0.67535551568239	0.814071383233035\\
0.692815021134088	0.819095599047999\\
0.710654966543119	0.82412086749565\\
0.728332246046674	0.829146135943301\\
0.745772123445803	0.834171404390952\\
0.763877147043502	0.839196672838603\\
0.782173752482869	0.844221941286254\\
0.802168928552054	0.849247209733905\\
0.824411137565334	0.854271425548869\\
0.849449975135588	0.85929669399652\\
0.875295490092209	0.864321962444171\\
0.900797817649709	0.869347230891822\\
0.925218849539943	0.874372499339473\\
0.947106726676177	0.879397767787124\\
0.965954874802142	0.884423036234775\\
0.984223764201206	0.889447252049739\\
1.00195381048879	0.89447252049739\\
1.01817493278634	0.899497788945041\\
1.03315682029182	0.904523057392692\\
1.04750282102526	0.909548325840343\\
1.06221981734475	0.914573594287994\\
1.0767907068547	0.919598862735645\\
1.0916829855307	0.924624131183296\\
1.10696267822481	0.92964834699826\\
1.12411146201076	0.934673615445911\\
1.14262462801862	0.939698883893562\\
1.16391358697737	0.944724152341213\\
1.18917614253128	0.949749420788864\\
1.2229853448556	0.954774689236515\\
1.24954133303834	0.959799957684166\\
1.28488807579365	0.96482417349913\\
1.31810456932227	0.969849441946781\\
1.3426214546694	0.974874710394432\\
1.36944947074485	0.979899978842083\\
1.40434055015822	0.984925247289734\\
1.4398995214029	0.989950515737385\\
1.48027289304305	0.994975784185036\\
1.65996600041054	1\\
};
% \addlegendentry{data2}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.045226363396172\\
0.00323949707980736	0.050251631843823\\
0.00484473696502923	0.055276900291474\\
0.00568209082163757	0.060302168739125\\
0.00642591594694557	0.065327437186776\\
0.00714940831012855	0.070352705634427\\
0.00788869878241588	0.075376921449391\\
0.00852586670741076	0.080402189897042\\
0.00917662703253763	0.085427458344693\\
0.00976269515818642	0.090452726792344\\
0.0102978482587153	0.095477995239995\\
0.0107977572785956	0.100503263687646\\
0.0112934770067775	0.105528532135297\\
0.0117503792224779	0.110553800582948\\
0.0121806446068904	0.115578016397912\\
0.0126062561510858	0.120603284845563\\
0.0130095798541152	0.125628553293214\\
0.0134118011542611	0.130653821740865\\
0.0138193353883994	0.135679090188516\\
0.0142154806643954	0.140704358636167\\
0.0146050705612916	0.145729627083818\\
0.0149753456735205	0.150753842898782\\
0.0153619250507276	0.155779111346433\\
0.0157647541919629	0.160804379794084\\
0.0161495947965785	0.165829648241735\\
0.0165285539753845	0.170854916689386\\
0.0169199497611535	0.175880185137037\\
0.017316086738067	0.180905453584688\\
0.017707246424026	0.185929669399652\\
0.0181115853619318	0.190954937847303\\
0.018515045282327	0.195980206294954\\
0.0189133329031131	0.201005474742605\\
0.0193337358052121	0.206030743190256\\
0.0197382643693401	0.211056011637907\\
0.0201533858559063	0.216081280085558\\
0.0205577850048793	0.221106548533209\\
0.0209953465149176	0.226130764348173\\
0.0214164001438361	0.231156032795824\\
0.0218342365612272	0.236181301243475\\
0.0222535444399895	0.241206569691126\\
0.0226997894635759	0.246231838138777\\
0.0231292384242769	0.251257106586428\\
0.0235829213868087	0.256282375034079\\
0.0240508571964785	0.261306590849043\\
0.0245214878873319	0.266331859296694\\
0.0250015838337102	0.271357127744345\\
0.0254821990600972	0.276382396191996\\
0.0259955201841363	0.281407664639647\\
0.0265047948701801	0.286432933087298\\
0.0270378432368683	0.291458201534949\\
0.0275809357577581	0.296482417349913\\
0.0281005472964483	0.301507685797564\\
0.0286423128601031	0.306532954245215\\
0.0291746903593174	0.311558222692866\\
0.0297362140981977	0.316583491140517\\
0.0303062497392025	0.321608759588168\\
0.0308627281625361	0.326634028035819\\
0.0314403058618206	0.33165929648347\\
0.0320251738771193	0.336683512298434\\
0.0325874308743729	0.341708780746085\\
0.0331780158607841	0.346734049193736\\
0.0337595140012874	0.351759317641387\\
0.0343545471903993	0.356784586089038\\
0.0349529235355476	0.361809854536689\\
0.0355612592361343	0.36683512298434\\
0.0361753450808492	0.371859338799304\\
0.0367647797734382	0.376884607246955\\
0.0373572746341893	0.381909875694606\\
0.0379878014130322	0.386935144142257\\
0.0386211718134037	0.391960412589908\\
0.0392242979782455	0.396985681037559\\
0.0398601658503903	0.40201094948521\\
0.0404836001798838	0.407036217932861\\
0.0411139501994468	0.412060433747825\\
0.0417815749115973	0.417085702195476\\
0.0424355734353993	0.422110970643127\\
0.0431084258963983	0.427136239090778\\
0.0437460506618229	0.432161507538429\\
0.0444003833207268	0.43718677598608\\
0.04507352397148	0.442212044433731\\
0.0457739681424936	0.447236260248695\\
0.0465005168235426	0.452261528696346\\
0.0471965263489119	0.457286797143997\\
0.0479193967914582	0.462312065591648\\
0.0486501753791185	0.467337334039299\\
0.049399075180182	0.47236260248695\\
0.0501335285632823	0.477387870934601\\
0.0508955033788648	0.482412086749565\\
0.0516497532491306	0.487437355197216\\
0.052463422776388	0.492462623644867\\
0.0532917308189825	0.497487892092518\\
0.0541062521362585	0.502513160540169\\
0.0549499651974166	0.50753842898782\\
0.0557788820609854	0.512563697435471\\
0.05662065315188	0.517588965883122\\
0.0574591705190816	0.522613181698086\\
0.0583341828367048	0.527638450145737\\
0.0592005641710976	0.532663718593388\\
0.0601015035675626	0.537688987041039\\
0.0610126376896582	0.54271425548869\\
0.0619398208961771	0.547739523936341\\
0.0628997777213978	0.552764792383992\\
0.0638602670269924	0.557789008198956\\
0.0648450021542986	0.562814276646607\\
0.0658237768878418	0.567839545094258\\
0.0668132212229436	0.572864813541909\\
0.0678513648400125	0.57789008198956\\
0.0688954701899287	0.582915350437211\\
0.0699632001077163	0.587940618884862\\
0.0709932412390873	0.592964834699826\\
0.0720567294387283	0.597990103147477\\
0.0732038800363067	0.603015371595128\\
0.0743419820248409	0.608040640042779\\
0.075516283224143	0.61306590849043\\
0.0766792899018021	0.618091176938081\\
0.0778775190661517	0.623116445385732\\
0.0791299076417466	0.628141713833383\\
0.0803904411695584	0.633165929648347\\
0.0817149524696899	0.638191198095998\\
0.0830572377102359	0.643216466543649\\
0.0844164869829794	0.6482417349913\\
0.0857803153186259	0.653267003438951\\
0.0871804431610401	0.658292271886602\\
0.0886521529703501	0.663317540334253\\
0.0901342793398829	0.668341756149217\\
0.0916854517326483	0.673367024596868\\
0.093235996266423	0.678392293044519\\
0.0948821517335089	0.68341756149217\\
0.0965079588578007	0.688442829939821\\
0.0982457413600951	0.693468098387472\\
0.100013005398813	0.698493366835123\\
0.101886736551616	0.703518635282774\\
0.103739407531504	0.708542851097738\\
0.105680169479289	0.713568119545389\\
0.107682805143083	0.71859338799304\\
0.109763845221977	0.723618656440691\\
0.111943588871207	0.728643924888342\\
0.114192404707604	0.733669193335993\\
0.116515550867753	0.738694461783644\\
0.118909244435278	0.743718677598608\\
0.121383039400774	0.748743946046259\\
0.123926090960748	0.75376921449391\\
0.126580587467347	0.758794482941561\\
0.129375319470971	0.763819751389212\\
0.132366217274243	0.768845019836863\\
0.135554115753915	0.773870288284514\\
0.138900897994259	0.778894504099478\\
0.142383651715275	0.783919772547129\\
0.146090719259022	0.78894504099478\\
0.150146065413343	0.793970309442431\\
0.154519634259459	0.798995577890082\\
0.159149794923499	0.804020846337733\\
0.164153104231588	0.809046114785384\\
0.169705658063296	0.814071383233035\\
0.175525976637538	0.819095599047999\\
0.181794885666538	0.82412086749565\\
0.188823115800461	0.829146135943301\\
0.196473353065432	0.834171404390952\\
0.205223045568655	0.839196672838603\\
0.215320649031387	0.844221941286254\\
0.22649655418019	0.849247209733905\\
0.238332907047707	0.854271425548869\\
0.251204017203269	0.85929669399652\\
0.264398695431992	0.864321962444171\\
0.27790037424298	0.869347230891822\\
0.290876684305401	0.874372499339473\\
0.304297530395812	0.879397767787124\\
0.317364564637264	0.884423036234775\\
0.330413864375444	0.889447252049739\\
0.343092157948066	0.89447252049739\\
0.356666997820967	0.899497788945041\\
0.371299093918727	0.904523057392692\\
0.388532430311291	0.909548325840343\\
0.413208453845859	0.914573594287994\\
0.448049212315288	0.919598862735645\\
0.487935698999309	0.924624131183296\\
0.528478016126223	0.92964834699826\\
0.571285205064129	0.934673615445911\\
0.617892172275145	0.939698883893562\\
0.673797096946962	0.944724152341213\\
0.733817922260831	0.949749420788864\\
0.795664045563615	0.954774689236515\\
0.855098136654577	0.959799957684166\\
0.90710565297966	0.96482417349913\\
0.954845382095095	0.969849441946781\\
0.99987970437325	0.974874710394432\\
1.04378837780837	0.979899978842083\\
1.09040339665327	0.984925247289734\\
1.15216969788724	0.989950515737385\\
1.30848012804834	0.994975784185036\\
1.62045776880451	1\\
};
% \addlegendentry{data3}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0.095477995239995\\
0.00521449008219665	0.100503263687646\\
0.00677971795449352	0.105528532135297\\
0.00789795183386524	0.110553800582948\\
0.00876052846522362	0.115578016397912\\
0.00950234613997812	0.120603284845563\\
0.0101238267054024	0.125628553293214\\
0.0106624990888166	0.130653821740865\\
0.0111653411846517	0.135679090188516\\
0.0115954063661532	0.140704358636167\\
0.0119842850969535	0.145729627083818\\
0.0123463999611803	0.150753842898782\\
0.0126996992840299	0.155779111346433\\
0.0130219427037074	0.160804379794084\\
0.0133416503660474	0.165829648241735\\
0.0136457633386475	0.170854916689386\\
0.013933219019181	0.175880185137037\\
0.0142010674767544	0.180905453584688\\
0.014476531138452	0.185929669399652\\
0.0147303749585675	0.190954937847303\\
0.0149834713761194	0.195980206294954\\
0.0152490734233087	0.201005474742605\\
0.015494259948287	0.206030743190256\\
0.0157467790479915	0.211056011637907\\
0.0159924505734355	0.216081280085558\\
0.01623027464372	0.221106548533209\\
0.0164705927484559	0.226130764348173\\
0.0167030161065014	0.231156032795824\\
0.0169350845526829	0.236181301243475\\
0.0171639570038995	0.241206569691126\\
0.0173930972631585	0.246231838138777\\
0.0175997639906703	0.251257106586428\\
0.0178323054869232	0.256282375034079\\
0.0180553090298132	0.261306590849043\\
0.0182725137719492	0.266331859296694\\
0.0184896941513477	0.271357127744345\\
0.0187047821769453	0.276382396191996\\
0.0189204159367768	0.281407664639647\\
0.019141955033971	0.286432933087298\\
0.0193546760563372	0.291458201534949\\
0.0195520975527227	0.296482417349913\\
0.0197748514534213	0.301507685797564\\
0.0199754615660913	0.306532954245215\\
0.0201737096953451	0.311558222692866\\
0.0203778020786108	0.316583491140517\\
0.0205883486050434	0.321608759588168\\
0.0207917437593299	0.326634028035819\\
0.0210126784494035	0.33165929648347\\
0.0212120794826296	0.336683512298434\\
0.0214322864785129	0.341708780746085\\
0.0216380850057427	0.346734049193736\\
0.0218363648645979	0.351759317641387\\
0.0220442867313725	0.356784586089038\\
0.0222401359427828	0.361809854536689\\
0.0224498195781947	0.36683512298434\\
0.0226514043006225	0.371859338799304\\
0.0228682720780649	0.376884607246955\\
0.0230760358888484	0.381909875694606\\
0.0232716418275286	0.386935144142257\\
0.0234833054337919	0.391960412589908\\
0.023693741835861	0.396985681037559\\
0.023905170755346	0.40201094948521\\
0.0241191290514154	0.407036217932861\\
0.0243334466290806	0.412060433747825\\
0.0245502416855214	0.417085702195476\\
0.0247614425335355	0.422110970643127\\
0.0249823669808503	0.427136239090778\\
0.0252081025120115	0.432161507538429\\
0.0254383056728021	0.43718677598608\\
0.0256757909981117	0.442212044433731\\
0.0259246856270184	0.447236260248695\\
0.0261663496249457	0.452261528696346\\
0.0264242512565734	0.457286797143997\\
0.0266737472468834	0.462312065591648\\
0.0269206674351033	0.467337334039299\\
0.0271881759320713	0.47236260248695\\
0.0274626860116536	0.477387870934601\\
0.0277369732818508	0.482412086749565\\
0.0280215371990691	0.487437355197216\\
0.0283119588279201	0.492462623644867\\
0.0286027306543572	0.497487892092518\\
0.0288950733951611	0.502513160540169\\
0.0291926987763064	0.50753842898782\\
0.0294864531396348	0.512563697435471\\
0.0298130561884276	0.517588965883122\\
0.0301244682503514	0.522613181698086\\
0.0304488603699177	0.527638450145737\\
0.0307765314048773	0.532663718593388\\
0.0311003590406871	0.537688987041039\\
0.0314389574476506	0.54271425548869\\
0.0317884817406028	0.547739523936341\\
0.0321663579768893	0.552764792383992\\
0.0325134335303036	0.557789008198956\\
0.0328820822037639	0.562814276646607\\
0.0332418421233084	0.567839545094258\\
0.0336396856703918	0.572864813541909\\
0.0340344116566852	0.57789008198956\\
0.0344227685881022	0.582915350437211\\
0.0348104208845086	0.587940618884862\\
0.0352075021916884	0.592964834699826\\
0.0355761900076378	0.597990103147477\\
0.0359799719946842	0.603015371595128\\
0.0363842770463175	0.608040640042779\\
0.0367995147123966	0.61306590849043\\
0.0372096075667773	0.618091176938081\\
0.0376265358449415	0.623116445385732\\
0.0380463099157841	0.628141713833383\\
0.0384924270135107	0.633165929648347\\
0.0389157528096747	0.638191198095998\\
0.0393333951324403	0.643216466543649\\
0.0397727659402336	0.6482417349913\\
0.0402072613162	0.653267003438951\\
0.0406544185421564	0.658292271886602\\
0.041125284629553	0.663317540334253\\
0.0416062831422727	0.668341756149217\\
0.0420914931108652	0.673367024596868\\
0.0425946733396836	0.678392293044519\\
0.043083778411209	0.68341756149217\\
0.0435769039808693	0.688442829939821\\
0.0441044101773544	0.693468098387472\\
0.0446089548530512	0.698493366835123\\
0.0451244056926498	0.703518635282774\\
0.045684051203997	0.708542851097738\\
0.0462674696319904	0.713568119545389\\
0.046825466966229	0.71859338799304\\
0.0474161399459186	0.723618656440691\\
0.0480242237279041	0.728643924888342\\
0.0486418908893248	0.733669193335993\\
0.0492850759099724	0.738694461783644\\
0.0498971278342382	0.743718677598608\\
0.0505631110269158	0.748743946046259\\
0.0512159244963739	0.75376921449391\\
0.0519309060268298	0.758794482941561\\
0.0526299945507772	0.763819751389212\\
0.0533614362866098	0.768845019836863\\
0.05407263711373	0.773870288284514\\
0.0548270608713281	0.778894504099478\\
0.0556066695112855	0.783919772547129\\
0.0563988731118258	0.78894504099478\\
0.0572163289225998	0.793970309442431\\
0.0580121022869161	0.798995577890082\\
0.0588649412881563	0.804020846337733\\
0.0597202018297296	0.809046114785384\\
0.0606239796450512	0.814071383233035\\
0.061600579288284	0.819095599047999\\
0.0625488172328441	0.82412086749565\\
0.0635685829533255	0.829146135943301\\
0.0646281226013691	0.834171404390952\\
0.0656688296821636	0.839196672838603\\
0.0668038977922121	0.844221941286254\\
0.0680079142086323	0.849247209733905\\
0.069248110558004	0.854271425548869\\
0.0705137577444343	0.85929669399652\\
0.0718810256121637	0.864321962444171\\
0.0733117255836092	0.869347230891822\\
0.0747270118750684	0.874372499339473\\
0.0762392986711773	0.879397767787124\\
0.0777924327496429	0.884423036234775\\
0.0795061920744507	0.889447252049739\\
0.0812384980792415	0.89447252049739\\
0.0831189783256679	0.899497788945041\\
0.0850967549546495	0.904523057392692\\
0.0871436429919728	0.909548325840343\\
0.0893975730395477	0.914573594287994\\
0.0918895017967407	0.919598862735645\\
0.0944874333271106	0.924624131183296\\
0.0974265183496463	0.92964834699826\\
0.100589224743607	0.934673615445911\\
0.104550288912023	0.939698883893562\\
0.109492180142206	0.944724152341213\\
0.116476962224561	0.949749420788864\\
0.1274798958675	0.954774689236515\\
0.150457052770355	0.959799957684166\\
0.256200249557138	0.96482417349913\\
0.355585453075057	0.969849441946781\\
0.446184316942195	0.974874710394432\\
0.614784559724354	0.979899978842083\\
0.842834717323856	0.984925247289734\\
1.00727423650168	0.989950515737385\\
1.13024364057566	0.994975784185036\\
1.32233813768941	1\\
};
% \addlegendentry{data4}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.226130764348173\\
0.0036787475410799	0.231156032795824\\
0.00495581672409294	0.236181301243475\\
0.00558920331614604	0.241206569691126\\
0.00609689934677979	0.246231838138777\\
0.00653791536696499	0.251257106586428\\
0.00696675468568615	0.256282375034079\\
0.00737031500828451	0.261306590849043\\
0.00777452962696847	0.266331859296694\\
0.00814230136954022	0.271357127744345\\
0.00849061833308567	0.276382396191996\\
0.0088147717422172	0.281407664639647\\
0.00914944599818261	0.286432933087298\\
0.00944378789128346	0.291458201534949\\
0.00972612251006468	0.296482417349913\\
0.00999227738267481	0.301507685797564\\
0.0102482729858361	0.306532954245215\\
0.0104896304939132	0.311558222692866\\
0.0107137201712718	0.316583491140517\\
0.0109429957505063	0.321608759588168\\
0.0111598020266994	0.326634028035819\\
0.0113573648150486	0.33165929648347\\
0.0115599717181189	0.336683512298434\\
0.0117514594147607	0.341708780746085\\
0.0119423167522225	0.346734049193736\\
0.0121260381019187	0.351759317641387\\
0.0123008410089847	0.356784586089038\\
0.0124864847273024	0.361809854536689\\
0.01265745595445	0.36683512298434\\
0.0128361349969185	0.371859338799304\\
0.0130039349342124	0.376884607246955\\
0.013179035503429	0.381909875694606\\
0.0133509048156485	0.386935144142257\\
0.0135184743923887	0.391960412589908\\
0.0136895220610603	0.396985681037559\\
0.0138530478212878	0.40201094948521\\
0.0140092459808071	0.407036217932861\\
0.0141706887580938	0.412060433747825\\
0.0143335785288148	0.417085702195476\\
0.0144940144597733	0.422110970643127\\
0.0146474046266915	0.427136239090778\\
0.0148089911032268	0.432161507538429\\
0.0149678755441178	0.43718677598608\\
0.0151290314163121	0.442212044433731\\
0.0152850150172009	0.447236260248695\\
0.0154462153962269	0.452261528696346\\
0.0156162978144693	0.457286797143997\\
0.0157666159925668	0.462312065591648\\
0.0159182495312498	0.467337334039299\\
0.0160769065049097	0.47236260248695\\
0.0162303672407558	0.477387870934601\\
0.0163810417476838	0.482412086749565\\
0.0165312692583083	0.487437355197216\\
0.0166825156261422	0.492462623644867\\
0.016830321021578	0.497487892092518\\
0.0169892710830261	0.502513160540169\\
0.0171439634699838	0.50753842898782\\
0.0173056926878269	0.512563697435471\\
0.017452856561338	0.517588965883122\\
0.0176082610519924	0.522613181698086\\
0.017765269239987	0.527638450145737\\
0.0179237364774736	0.532663718593388\\
0.0180861589344154	0.537688987041039\\
0.0182437192258871	0.54271425548869\\
0.0183978208504929	0.547739523936341\\
0.0185623323880056	0.552764792383992\\
0.0187211527487409	0.557789008198956\\
0.0188894779945803	0.562814276646607\\
0.0190542552514144	0.567839545094258\\
0.0192157531342456	0.572864813541909\\
0.0193833004529791	0.57789008198956\\
0.0195445791181353	0.582915350437211\\
0.0197161456752313	0.587940618884862\\
0.0198801431087208	0.592964834699826\\
0.0200444679992431	0.597990103147477\\
0.020211458712985	0.603015371595128\\
0.0203768030722017	0.608040640042779\\
0.0205553184611467	0.61306590849043\\
0.0207218544087666	0.618091176938081\\
0.0209075302788936	0.623116445385732\\
0.0210879949853516	0.628141713833383\\
0.0212749117116467	0.633165929648347\\
0.0214643959973279	0.638191198095998\\
0.0216430046522528	0.643216466543649\\
0.0218276972577211	0.6482417349913\\
0.0220270720562367	0.653267003438951\\
0.0222213503825267	0.658292271886602\\
0.0224197472893219	0.663317540334253\\
0.0226157559919857	0.668341756149217\\
0.0228210338759182	0.673367024596868\\
0.0230185780517623	0.678392293044519\\
0.0232227052003302	0.68341756149217\\
0.0234262424099436	0.688442829939821\\
0.0236313487856242	0.693468098387472\\
0.0238447948014604	0.698493366835123\\
0.0240755506300715	0.703518635282774\\
0.024303790614067	0.708542851097738\\
0.024532839595236	0.713568119545389\\
0.0247673908034666	0.71859338799304\\
0.0250130545677855	0.723618656440691\\
0.0252708075410857	0.728643924888342\\
0.0255371004972768	0.733669193335993\\
0.0258241215291757	0.738694461783644\\
0.0260893070428807	0.743718677598608\\
0.0263792357686952	0.748743946046259\\
0.0266903236373796	0.75376921449391\\
0.0270013948454079	0.758794482941561\\
0.0273363986644229	0.763819751389212\\
0.0276737850403382	0.768845019836863\\
0.0280148840858128	0.773870288284514\\
0.0283924337991958	0.778894504099478\\
0.0287769066699133	0.783919772547129\\
0.0291688414857407	0.78894504099478\\
0.0295805848143792	0.793970309442431\\
0.0300087358119076	0.798995577890082\\
0.0304644451527818	0.804020846337733\\
0.0309619483214323	0.809046114785384\\
0.0314776423542585	0.814071383233035\\
0.0320660032828327	0.819095599047999\\
0.0326208502394112	0.82412086749565\\
0.033245700282604	0.829146135943301\\
0.0339430352118729	0.834171404390952\\
0.0346372749699298	0.839196672838603\\
0.0353661917665122	0.844221941286254\\
0.0361404338956925	0.849247209733905\\
0.036985330642018	0.854271425548869\\
0.0378662940056503	0.85929669399652\\
0.0387885918859388	0.864321962444171\\
0.0397421864690021	0.869347230891822\\
0.0407378062437842	0.874372499339473\\
0.0418170578260039	0.879397767787124\\
0.0429557624661166	0.884423036234775\\
0.0442013491614166	0.889447252049739\\
0.0455730817285031	0.89447252049739\\
0.047101256646989	0.899497788945041\\
0.0488811538615848	0.904523057392692\\
0.0508566258099597	0.909548325840343\\
0.052999523187037	0.914573594287994\\
0.0555323319253419	0.919598862735645\\
0.0583851835315883	0.924624131183296\\
0.0620451456732393	0.92964834699826\\
0.0663921111752813	0.934673615445911\\
0.0720453141356554	0.939698883893562\\
0.0796992439708761	0.944724152341213\\
0.089263466553985	0.949749420788864\\
0.101014886955927	0.954774689236515\\
0.122167068104716	0.959799957684166\\
0.179562856649123	0.96482417349913\\
0.278344273992837	0.969849441946781\\
0.381444172348789	0.974874710394432\\
0.559761519555617	0.979899978842083\\
0.795805530697097	0.984925247289734\\
0.989614485835632	0.989950515737385\\
1.12833667959845	0.994975784185036\\
1.33931046171049	1\\
};
% \addlegendentry{data5}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.040201094948521\\
0.00547368020120272	0.045226363396172\\
0.00734273327705588	0.050251631843823\\
0.00850860135025526	0.055276900291474\\
0.00940489633570384	0.060302168739125\\
0.0101359645304244	0.065327437186776\\
0.0107698728717851	0.070352705634427\\
0.0113481837847652	0.075376921449391\\
0.0118698976541322	0.080402189897042\\
0.0123047054270676	0.085427458344693\\
0.0127377870706039	0.090452726792344\\
0.0131264037863975	0.095477995239995\\
0.013547106467896	0.100503263687646\\
0.0139469121817703	0.105528532135297\\
0.014339579115318	0.110553800582948\\
0.0147357815161659	0.115578016397912\\
0.0151013172383317	0.120603284845563\\
0.0154940537681675	0.125628553293214\\
0.0158857412191855	0.130653821740865\\
0.0162727743898745	0.135679090188516\\
0.0166674447062156	0.140704358636167\\
0.0171097116376785	0.145729627083818\\
0.0175483150509293	0.150753842898782\\
0.0180315455142704	0.155779111346433\\
0.0185005486294621	0.160804379794084\\
0.0190046069948973	0.165829648241735\\
0.0195475996330123	0.170854916689386\\
0.0201143474811964	0.175880185137037\\
0.0206579949885387	0.180905453584688\\
0.0212696379321388	0.185929669399652\\
0.0218903500008864	0.190954937847303\\
0.0225021610047039	0.195980206294954\\
0.0231579568117793	0.201005474742605\\
0.0238191992262388	0.206030743190256\\
0.0245068017600048	0.211056011637907\\
0.0252225035963318	0.216081280085558\\
0.025955024071644	0.221106548533209\\
0.0267544084228986	0.226130764348173\\
0.0275328749352649	0.231156032795824\\
0.0283328732349365	0.236181301243475\\
0.0291952327036336	0.241206569691126\\
0.0300568804201765	0.246231838138777\\
0.0309811037853133	0.251257106586428\\
0.0319318906446962	0.256282375034079\\
0.0328923174271261	0.261306590849043\\
0.0338781006532249	0.266331859296694\\
0.0349193672055519	0.271357127744345\\
0.0360023862493904	0.276382396191996\\
0.037106232180213	0.281407664639647\\
0.0381780690441965	0.286432933087298\\
0.0393281847272533	0.291458201534949\\
0.0405756784440265	0.296482417349913\\
0.0418804831082687	0.301507685797564\\
0.043206711377505	0.306532954245215\\
0.0446276684952505	0.311558222692866\\
0.0461529989331615	0.316583491140517\\
0.0476466092669617	0.321608759588168\\
0.0492943178878016	0.326634028035819\\
0.0510017246539021	0.33165929648347\\
0.0528492432664856	0.336683512298434\\
0.054866438361276	0.341708780746085\\
0.0570264536423592	0.346734049193736\\
0.059357899114726	0.351759317641387\\
0.0618706236019394	0.356784586089038\\
0.0645822147923723	0.361809854536689\\
0.0674704431809561	0.36683512298434\\
0.0707557748217654	0.371859338799304\\
0.0743877163562855	0.376884607246955\\
0.0784269157422503	0.381909875694606\\
0.0827022915930906	0.386935144142257\\
0.0876822757853662	0.391960412589908\\
0.0933553588709818	0.396985681037559\\
0.0993571656568081	0.40201094948521\\
0.106037997795742	0.407036217932861\\
0.113194517011485	0.412060433747825\\
0.120646908931666	0.417085702195476\\
0.128458575459032	0.422110970643127\\
0.136164158104545	0.427136239090778\\
0.143741398529862	0.432161507538429\\
0.151347781223663	0.43718677598608\\
0.158993223485663	0.442212044433731\\
0.166657079028824	0.447236260248695\\
0.174215102878252	0.452261528696346\\
0.181599536039077	0.457286797143997\\
0.188682779018933	0.462312065591648\\
0.195694039118907	0.467337334039299\\
0.202413346943413	0.47236260248695\\
0.208919921946932	0.477387870934601\\
0.215181885020479	0.482412086749565\\
0.221313014259851	0.487437355197216\\
0.22723982529911	0.492462623644867\\
0.233288127162575	0.497487892092518\\
0.239217571381117	0.502513160540169\\
0.245127292501637	0.50753842898782\\
0.251147042974584	0.512563697435471\\
0.2569280554364	0.517588965883122\\
0.262709327060761	0.522613181698086\\
0.268143421227677	0.527638450145737\\
0.273748348891712	0.532663718593388\\
0.279148972181127	0.537688987041039\\
0.284399060345115	0.54271425548869\\
0.289493691139936	0.547739523936341\\
0.294747890865099	0.552764792383992\\
0.299948073715806	0.557789008198956\\
0.30501397525391	0.562814276646607\\
0.309857375417239	0.567839545094258\\
0.314484648221822	0.572864813541909\\
0.319164472665042	0.57789008198956\\
0.32369846975684	0.582915350437211\\
0.328218893191217	0.587940618884862\\
0.332603901395609	0.592964834699826\\
0.336897508909238	0.597990103147477\\
0.341030239560529	0.603015371595128\\
0.345031103968162	0.608040640042779\\
0.349237789006346	0.61306590849043\\
0.353212726293903	0.618091176938081\\
0.357139417437463	0.623116445385732\\
0.361051182312152	0.628141713833383\\
0.365087874540592	0.633165929648347\\
0.369048899740572	0.638191198095998\\
0.37290464804834	0.643216466543649\\
0.376795543295117	0.6482417349913\\
0.380942636313335	0.653267003438951\\
0.385096772826914	0.658292271886602\\
0.389524465105516	0.663317540334253\\
0.393963808172536	0.668341756149217\\
0.398673616947862	0.673367024596868\\
0.40378195405482	0.678392293044519\\
0.408893465091292	0.68341756149217\\
0.414587280648046	0.688442829939821\\
0.420306030184674	0.693468098387472\\
0.42617130097402	0.698493366835123\\
0.432378453535595	0.703518635282774\\
0.438759060114349	0.708542851097738\\
0.445158650937032	0.713568119545389\\
0.451845424922982	0.71859338799304\\
0.458737804925302	0.723618656440691\\
0.465779632539938	0.728643924888342\\
0.47310887010529	0.733669193335993\\
0.480816155379722	0.738694461783644\\
0.488577500840208	0.743718677598608\\
0.496196595789141	0.748743946046259\\
0.503936435568567	0.75376921449391\\
0.511693453802621	0.758794482941561\\
0.519401722515018	0.763819751389212\\
0.527118049972328	0.768845019836863\\
0.534653433297538	0.773870288284514\\
0.542312714583296	0.778894504099478\\
0.550062929034326	0.783919772547129\\
0.55803495527683	0.78894504099478\\
0.56623182061063	0.793970309442431\\
0.57451688634973	0.798995577890082\\
0.583102979340937	0.804020846337733\\
0.592069461781135	0.809046114785384\\
0.601233254566008	0.814071383233035\\
0.610626322344144	0.819095599047999\\
0.620423397658693	0.82412086749565\\
0.629763356806518	0.829146135943301\\
0.639272318512729	0.834171404390952\\
0.64852849473964	0.839196672838603\\
0.657861695681868	0.844221941286254\\
0.667028609031694	0.849247209733905\\
0.676177050279027	0.854271425548869\\
0.685374707359307	0.85929669399652\\
0.694721248445773	0.864321962444171\\
0.704028400820536	0.869347230891822\\
0.714510523726862	0.874372499339473\\
0.725241903157158	0.879397767787124\\
0.736700952078774	0.884423036234775\\
0.748667159522366	0.889447252049739\\
0.761680892514592	0.89447252049739\\
0.77546078997278	0.899497788945041\\
0.789892532270724	0.904523057392692\\
0.804596837311462	0.909548325840343\\
0.819513111353226	0.914573594287994\\
0.834772411075204	0.919598862735645\\
0.851719352466661	0.924624131183296\\
0.870045282669509	0.92964834699826\\
0.889281203508891	0.934673615445911\\
0.912043511111397	0.939698883893562\\
0.937058926783611	0.944724152341213\\
0.967063624574957	0.949749420788864\\
0.998737404833144	0.954774689236515\\
1.03164457261804	0.959799957684166\\
1.0682483132307	0.96482417349913\\
1.11184796992758	0.969849441946781\\
1.17505707772322	0.974874710394432\\
1.22735959939195	0.979899978842083\\
1.29617826599805	0.984925247289734\\
1.3607329928147	0.989950515737385\\
1.42573303992389	0.994975784185036\\
1.63271370527757	1\\
};
% \addlegendentry{data6}

\addplot [color=mycolor4, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.130653821740865\\
0.00357100205832356	0.135679090188516\\
0.00536341029834111	0.140704358636167\\
0.00636556790419079	0.145729627083818\\
0.00729839075231923	0.150753842898782\\
0.00803930681156192	0.155779111346433\\
0.00868377448616402	0.160804379794084\\
0.00929687308773099	0.165829648241735\\
0.00982669758971082	0.170854916689386\\
0.0103014892416723	0.175880185137037\\
0.0107630462262721	0.180905453584688\\
0.011198643314759	0.185929669399652\\
0.011590082622161	0.190954937847303\\
0.0119613472971616	0.195980206294954\\
0.0123076710656232	0.201005474742605\\
0.0126465378637044	0.206030743190256\\
0.0129732947003721	0.211056011637907\\
0.0132988574109869	0.216081280085558\\
0.0136075639463739	0.221106548533209\\
0.0139207236941198	0.226130764348173\\
0.0142197740121853	0.231156032795824\\
0.014511977201413	0.236181301243475\\
0.0147915484137946	0.241206569691126\\
0.0150796836593833	0.246231838138777\\
0.0153687701918997	0.251257106586428\\
0.0156680996296607	0.256282375034079\\
0.0159499880866698	0.261306590849043\\
0.0162227366789433	0.266331859296694\\
0.0165119618572258	0.271357127744345\\
0.0167901328513666	0.276382396191996\\
0.0170920955203149	0.281407664639647\\
0.0173820247393487	0.286432933087298\\
0.0176734476593334	0.291458201534949\\
0.0179853986986887	0.296482417349913\\
0.0182801167436223	0.301507685797564\\
0.0185838065660007	0.306532954245215\\
0.018898689502794	0.311558222692866\\
0.0192236067866848	0.316583491140517\\
0.0195620986352213	0.321608759588168\\
0.0199042727795066	0.326634028035819\\
0.0202356886161244	0.33165929648347\\
0.0205853788825184	0.336683512298434\\
0.0209555592539363	0.341708780746085\\
0.021333504649865	0.346734049193736\\
0.0217170009838805	0.351759317641387\\
0.0221136105785603	0.356784586089038\\
0.0225129455997095	0.361809854536689\\
0.0229393246127354	0.36683512298434\\
0.0233827133218592	0.371859338799304\\
0.0238389621694172	0.376884607246955\\
0.0243222344976098	0.381909875694606\\
0.0248375111094185	0.386935144142257\\
0.0253773765362166	0.391960412589908\\
0.0259729640488337	0.396985681037559\\
0.0266281688437496	0.40201094948521\\
0.0273255449406505	0.407036217932861\\
0.028066643756809	0.412060433747825\\
0.0289063482709218	0.417085702195476\\
0.029769917220586	0.422110970643127\\
0.0307212821514525	0.427136239090778\\
0.0317604800271467	0.432161507538429\\
0.0328547468422606	0.43718677598608\\
0.0340774572683031	0.442212044433731\\
0.0353035993328638	0.447236260248695\\
0.0365996699552976	0.452261528696346\\
0.0379419576792994	0.457286797143997\\
0.0393814814825432	0.462312065591648\\
0.0408534693918105	0.467337334039299\\
0.0424374873809624	0.47236260248695\\
0.0440124134883419	0.477387870934601\\
0.0457291285331219	0.482412086749565\\
0.0475531737992861	0.487437355197216\\
0.0495184144051855	0.492462623644867\\
0.0515038784730155	0.497487892092518\\
0.0536388096974148	0.502513160540169\\
0.055851187257275	0.50753842898782\\
0.0581516444455248	0.512563697435471\\
0.0606137390507756	0.517588965883122\\
0.0632068568080595	0.522613181698086\\
0.0658961961652455	0.527638450145737\\
0.0687669408902253	0.532663718593388\\
0.071703792094175	0.537688987041039\\
0.074886424220681	0.54271425548869\\
0.0782767093245136	0.547739523936341\\
0.0818324599526781	0.552764792383992\\
0.0857219411303202	0.557789008198956\\
0.0899456463967825	0.562814276646607\\
0.094532107343302	0.567839545094258\\
0.0993849735970365	0.572864813541909\\
0.104571181633952	0.57789008198956\\
0.110293709012685	0.582915350437211\\
0.116055361235395	0.587940618884862\\
0.122598057116055	0.592964834699826\\
0.129300506488171	0.597990103147477\\
0.136527006505219	0.603015371595128\\
0.143858401673034	0.608040640042779\\
0.151321123815041	0.61306590849043\\
0.159102309286664	0.618091176938081\\
0.166502311357965	0.623116445385732\\
0.174072072740936	0.628141713833383\\
0.181638806175389	0.633165929648347\\
0.189405517811367	0.638191198095998\\
0.197446235396426	0.643216466543649\\
0.206350214059084	0.6482417349913\\
0.215391403598288	0.653267003438951\\
0.224808561690156	0.658292271886602\\
0.233879464600638	0.663317540334253\\
0.242888597576358	0.668341756149217\\
0.251226653409667	0.673367024596868\\
0.259830348143414	0.678392293044519\\
0.26808909783301	0.68341756149217\\
0.276026538843437	0.688442829939821\\
0.283795782422627	0.693468098387472\\
0.291250930757489	0.698493366835123\\
0.298740364598831	0.703518635282774\\
0.306103254247608	0.708542851097738\\
0.312848258375653	0.713568119545389\\
0.319570764454678	0.71859338799304\\
0.326342272022749	0.723618656440691\\
0.332885477687549	0.728643924888342\\
0.339100514773525	0.733669193335993\\
0.345398932749081	0.738694461783644\\
0.351483442205318	0.743718677598608\\
0.357427130229654	0.748743946046259\\
0.363533455033953	0.75376921449391\\
0.369611634950154	0.758794482941561\\
0.375705308837499	0.763819751389212\\
0.38225385591828	0.768845019836863\\
0.389203177598045	0.773870288284514\\
0.397006442937915	0.778894504099478\\
0.405441421978298	0.783919772547129\\
0.414769015106672	0.78894504099478\\
0.424865306425472	0.793970309442431\\
0.435538938929782	0.798995577890082\\
0.446654053537838	0.804020846337733\\
0.457794523881373	0.809046114785384\\
0.469798904744256	0.814071383233035\\
0.481640875246611	0.819095599047999\\
0.493772019141338	0.82412086749565\\
0.506185446469343	0.829146135943301\\
0.518717181662088	0.834171404390952\\
0.531294884690815	0.839196672838603\\
0.544288731747919	0.844221941286254\\
0.55778270598059	0.849247209733905\\
0.571855776026036	0.854271425548869\\
0.586476875403081	0.85929669399652\\
0.601510622180406	0.864321962444171\\
0.617170814384459	0.869347230891822\\
0.63260779115477	0.874372499339473\\
0.647705702612589	0.879397767787124\\
0.662362404364705	0.884423036234775\\
0.677590186632712	0.889447252049739\\
0.693670846026615	0.89447252049739\\
0.71018083288836	0.899497788945041\\
0.727082561252382	0.904523057392692\\
0.744389264986403	0.909548325840343\\
0.761952501925006	0.914573594287994\\
0.780426685818219	0.919598862735645\\
0.800986012333535	0.924624131183296\\
0.82157877180718	0.92964834699826\\
0.841938784042513	0.934673615445911\\
0.862790817505686	0.939698883893562\\
0.887512995055526	0.944724152341213\\
0.914009310080961	0.949749420788864\\
0.938206703708365	0.954774689236515\\
0.960088953683944	0.959799957684166\\
0.985408492601886	0.96482417349913\\
1.0149185277881	0.969849441946781\\
1.04629891083186	0.974874710394432\\
1.0854216445038	0.979899978842083\\
1.1402900259554	0.984925247289734\\
1.20807472970661	0.989950515737385\\
1.33986638398416	0.994975784185036\\
1.63271370527757	1\\
};
% \addlegendentry{data7}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0.040210949588943\\
0.0063628074847206	0.0452320550742639\\
0.00801048683190249	0.0502531605595848\\
0.00913062829616168	0.0552847924714997\\
0.0100014297989481	0.0603058979568206\\
0.010751441425621	0.0653270034421415\\
0.0114418991073603	0.0703586353540564\\
0.0120253667010256	0.0753797408393773\\
0.0125741841053904	0.0804113727512921\\
0.0130272747720005	0.085432478236613\\
0.0134582763576234	0.0904535837219339\\
0.013915226705233	0.0954852156338488\\
0.0143299861033243	0.10050632111917\\
0.014715737407392	0.105537953031085\\
0.0150661863385848	0.110559058516405\\
0.0154090878211543	0.115580164001726\\
0.0157324351945181	0.120611795913641\\
0.0160422569481285	0.125632901398962\\
0.0163521595747309	0.130654006884283\\
0.0166645856480133	0.135685638796198\\
0.0169801782612231	0.140706744281519\\
0.0173263284749797	0.145738376193434\\
0.0176875386024338	0.150759481678755\\
0.0180534837406847	0.155780587164075\\
0.0184300188375308	0.16081221907599\\
0.0188076671741037	0.165833324561311\\
0.0191809648011529	0.170854430046632\\
0.0195782987851494	0.175886061958547\\
0.019958784252867	0.180907167443868\\
0.0203553195777995	0.185938799355783\\
0.0207691734233113	0.190959904841104\\
0.0211882964249221	0.195981010326424\\
0.021594711610313	0.201012642238339\\
0.0220098177402374	0.20603374772366\\
0.0224601410481935	0.211065379635575\\
0.0228672143125955	0.216086485120896\\
0.0232741214925638	0.221107590606217\\
0.0236886219353282	0.226139222518132\\
0.0241079273968464	0.231160328003453\\
0.0245610480445223	0.236181433488774\\
0.025034137240308	0.241213065400688\\
0.0255504171282909	0.246234170886009\\
0.0260773132099166	0.251265802797924\\
0.0265585695984086	0.256286908283245\\
0.0271260152609291	0.261308013768566\\
0.0276746327632416	0.266339645680481\\
0.0282124542183463	0.271360751165802\\
0.0287702475553531	0.276392383077717\\
0.0294050500413927	0.281413488563037\\
0.0299536168924241	0.286434594048358\\
0.03059037831893	0.291466225960273\\
0.0312071225628066	0.296487331445594\\
0.031862710996882	0.301508436930915\\
0.0325571198086485	0.30654006884283\\
0.0332619964989964	0.311561174328151\\
0.0339557890263626	0.316592806240066\\
0.0347628965946123	0.321613911725387\\
0.0355239196126865	0.326635017210707\\
0.0363346081004529	0.331666649122622\\
0.0372852832545131	0.336687754607943\\
0.0382016343174788	0.341708860093264\\
0.0391167179265454	0.346740492005179\\
0.0399433885926277	0.3517615974905\\
0.0408125301005849	0.356793229402415\\
0.0416960992827325	0.361814334887736\\
0.0426808780571543	0.366835440373057\\
0.0436441320352803	0.371867072284971\\
0.0446838580115316	0.376888177770292\\
0.045719098578481	0.381919809682207\\
0.0468758925694378	0.386940915167528\\
0.0479199982890013	0.391962020652849\\
0.0490819660450229	0.396993652564764\\
0.0502680517707844	0.402014758050085\\
0.0514045340810784	0.407035863535406\\
0.0526972928241831	0.412067495447321\\
0.0539867674729025	0.417088600932641\\
0.0552912102232333	0.422120232844556\\
0.0567189183670876	0.427141338329877\\
0.0581202274205244	0.432162443815198\\
0.059741807885158	0.437194075727113\\
0.0612187046091244	0.442215181212434\\
0.063058724022486	0.447236286697755\\
0.0648576728490949	0.45226791860967\\
0.0669197857377262	0.45728902409499\\
0.0690537640112788	0.462320656006905\\
0.07135577866915	0.467341761492226\\
0.0736690729225586	0.472362866977547\\
0.0762036122615199	0.477394498889462\\
0.0793134594685874	0.482415604374783\\
0.0826600678546702	0.487447236286698\\
0.085660406382077	0.492468341772019\\
0.0890577750826299	0.49748944725734\\
0.0921024839624542	0.502521079169254\\
0.0954086005390003	0.507542184654575\\
0.0988713660723611	0.512563290139896\\
0.102564515927227	0.517594922051811\\
0.106357232114206	0.522616027537132\\
0.110175353568946	0.527647659449047\\
0.114097490323501	0.532668764934368\\
0.118510911835763	0.537689870419689\\
0.122489869762334	0.542721502331604\\
0.126994629481897	0.547742607816924\\
0.131060947058827	0.552774239728839\\
0.13530349278288	0.55779534521416\\
0.139484554568008	0.562816450699481\\
0.144078295099124	0.567848082611396\\
0.148270916250152	0.572869188096717\\
0.152125502795818	0.577890293582038\\
0.156270606932002	0.582921925493953\\
0.160406539206717	0.587943030979273\\
0.16489104605145	0.592974662891188\\
0.169386233144312	0.597995768376509\\
0.17390494516545	0.60301687386183\\
0.178382913997579	0.608048505773745\\
0.183210842068527	0.613069611259066\\
0.188007639449119	0.618090716744387\\
0.19266084995433	0.623122348656302\\
0.197094799670727	0.628143454141623\\
0.202389461229674	0.633175086053537\\
0.207163337589677	0.638196191538858\\
0.21197611202665	0.643217297024179\\
0.217083673325961	0.648248928936094\\
0.222060157913459	0.653270034421415\\
0.226831832518383	0.65830166633333\\
0.231686090337624	0.663322771818651\\
0.23652144570482	0.668343877303972\\
0.241734797264745	0.673375509215887\\
0.246610317343824	0.678396614701207\\
0.251590205916586	0.683417720186528\\
0.256195921536885	0.688449352098443\\
0.260979818990965	0.693470457583764\\
0.265813094638106	0.698502089495679\\
0.270655782570033	0.703523194981\\
0.27542404131643	0.708544300466321\\
0.280479412686593	0.713575932378236\\
0.285904857324669	0.718597037863556\\
0.291175126648455	0.723618143348877\\
0.296978038137858	0.728649775260792\\
0.302328818500532	0.733670880746113\\
0.307702563554685	0.738702512658028\\
0.313688937776383	0.743723618143349\\
0.319661453879159	0.74874472362867\\
0.324981838015491	0.753776355540585\\
0.330293769457138	0.758797461025906\\
0.335956030522616	0.76382909293782\\
0.341768770715822	0.768850198423141\\
0.347726089009384	0.773871303908462\\
0.353759245557169	0.778902935820377\\
0.360295791567902	0.783924041305698\\
0.366929117926295	0.788945146791019\\
0.373718066996247	0.793976778702934\\
0.380813253036111	0.798997884188255\\
0.388596616268585	0.804029516100169\\
0.39690553861354	0.80905062158549\\
0.405659047135623	0.814071727070811\\
0.414492907253722	0.819103358982726\\
0.424938700779141	0.824124464468047\\
0.435576280467351	0.829156096379962\\
0.447375918497959	0.834177201865283\\
0.45874436102283	0.839198307350604\\
0.470471853073648	0.844229939262519\\
0.484109454552405	0.849251044747839\\
0.497655602958806	0.85427215023316\\
0.512688817673596	0.859303782145075\\
0.528345217928208	0.864324887630396\\
0.543394550237029	0.869356519542311\\
0.558327146289838	0.874377625027632\\
0.572125115839143	0.879398730512953\\
0.585993126467958	0.884430362424868\\
0.598690327577311	0.889451467910188\\
0.611759801581155	0.894472573395509\\
0.625059592054778	0.899504205307424\\
0.639395134938737	0.904525310792745\\
0.653750550665519	0.90955694270466\\
0.668873763692887	0.914578048189981\\
0.686805740460922	0.919599153675302\\
0.70696620159799	0.924630785587217\\
0.72931564315652	0.929651891072538\\
0.754755207638652	0.934683522984452\\
0.782726320560813	0.939704628469773\\
0.81016582014679	0.944725733955094\\
0.834862859585135	0.949757365867009\\
0.866543486466352	0.95477847135233\\
0.91518120979066	0.959799576837651\\
0.963462462613386	0.964831208749566\\
1.01468700811067	0.969852314234887\\
1.05878877485431	0.974883946146802\\
1.10690749832857	0.979905051632122\\
1.15245763031582	0.984926157117443\\
1.1939646885193	0.989957789029358\\
1.24561690999552	0.994978894514679\\
1.64074067450234	1\\
};
% \addlegendentry{data8}

\addplot [color=mycolor5, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0452320550742639\\
0.00303807002288377	0.0502531605595848\\
0.00468360656589593	0.0552847924714997\\
0.00551462690996249	0.0603058979568206\\
0.00620523117532169	0.0653270034421415\\
0.0068515730820719	0.0703586353540564\\
0.00749722511523354	0.0753797408393773\\
0.00815650936484315	0.0804113727512921\\
0.00873866381765203	0.085432478236613\\
0.00933279043634192	0.0904535837219339\\
0.00989204623605982	0.0954852156338488\\
0.0103998646623358	0.10050632111917\\
0.0108816839790574	0.105537953031085\\
0.0113326873240948	0.110559058516405\\
0.0117204641576405	0.115580164001726\\
0.0121498373458807	0.120611795913641\\
0.012583206492105	0.125632901398962\\
0.0129999167071093	0.130654006884283\\
0.0134056220118035	0.135685638796198\\
0.0137857039102085	0.140706744281519\\
0.0141883117102068	0.145738376193434\\
0.0145768672015517	0.150759481678755\\
0.014964710880989	0.155780587164075\\
0.015340614866108	0.16081221907599\\
0.0157390155979944	0.165833324561311\\
0.0161293133794993	0.170854430046632\\
0.0165279493879186	0.175886061958547\\
0.0169052752658416	0.180907167443868\\
0.017306393960193	0.185938799355783\\
0.0176711808902626	0.190959904841104\\
0.0180782686032502	0.195981010326424\\
0.0184903311033992	0.201012642238339\\
0.0189017062842102	0.20603374772366\\
0.0192929537286796	0.211065379635575\\
0.019677500037175	0.216086485120896\\
0.0201099279404219	0.221107590606217\\
0.0205127047540341	0.226139222518132\\
0.0209183844708884	0.231160328003453\\
0.0213331454050258	0.236181433488774\\
0.0217486139953856	0.241213065400688\\
0.0222130482827254	0.246234170886009\\
0.0226664230899681	0.251265802797924\\
0.0231337416391629	0.256286908283245\\
0.0236009782403538	0.261308013768566\\
0.0240443306914317	0.266339645680481\\
0.0245087446745497	0.271360751165802\\
0.0249786798235863	0.276392383077717\\
0.0254736354676378	0.281413488563037\\
0.0260198810302031	0.286434594048358\\
0.0265368596750772	0.291466225960273\\
0.0270664564659384	0.296487331445594\\
0.0275485776110945	0.301508436930915\\
0.0280713320971115	0.30654006884283\\
0.0286072326151312	0.311561174328151\\
0.0290837527196248	0.316592806240066\\
0.0296052530820351	0.321613911725387\\
0.0301372865295362	0.326635017210707\\
0.0306464298539282	0.331666649122622\\
0.0311688151923206	0.336687754607943\\
0.0316935598526522	0.341708860093264\\
0.0321987804358021	0.346740492005179\\
0.0326782603947508	0.3517615974905\\
0.0332586582614505	0.356793229402415\\
0.0338260867337856	0.361814334887736\\
0.0343735670194534	0.366835440373057\\
0.0349483348844271	0.371867072284971\\
0.0355104653968731	0.376888177770292\\
0.0360443221198798	0.381919809682207\\
0.0365312994659818	0.386940915167528\\
0.0370769735723952	0.391962020652849\\
0.0376155861628807	0.396993652564764\\
0.0381578551301309	0.402014758050085\\
0.038739327760382	0.407035863535406\\
0.0392918926478277	0.412067495447321\\
0.0398712601330747	0.417088600932641\\
0.0404032761892902	0.422120232844556\\
0.040926457795097	0.427141338329877\\
0.0414635615286857	0.432162443815198\\
0.0420192500181624	0.437194075727113\\
0.0425668750668367	0.442215181212434\\
0.0430853611890387	0.447236286697755\\
0.0436047781892409	0.45226791860967\\
0.0441888651149728	0.45728902409499\\
0.0447517836339832	0.462320656006905\\
0.0453396071743501	0.467341761492226\\
0.0459562454277244	0.472362866977547\\
0.0465671076177729	0.477394498889462\\
0.0471282165588012	0.482415604374783\\
0.0476871136202299	0.487447236286698\\
0.0482798595387748	0.492468341772019\\
0.0488941439174898	0.49748944725734\\
0.0495506424480098	0.502521079169254\\
0.0501373418604181	0.507542184654575\\
0.0507370097997863	0.512563290139896\\
0.051344720080017	0.517594922051811\\
0.0520305586822527	0.522616027537132\\
0.0526061009314656	0.527647659449047\\
0.0532114635185533	0.532668764934368\\
0.0538650399926566	0.537689870419689\\
0.0544890740226236	0.542721502331604\\
0.0551318519424906	0.547742607816924\\
0.0557851026781949	0.552774239728839\\
0.0564494072551998	0.55779534521416\\
0.057086900850065	0.562816450699481\\
0.057786464816438	0.567848082611396\\
0.0584376246974839	0.572869188096717\\
0.0590540205741917	0.577890293582038\\
0.0597849277448584	0.582921925493953\\
0.0604827962488855	0.587943030979273\\
0.0611452710207831	0.592974662891188\\
0.0619219918731612	0.597995768376509\\
0.0626445925129711	0.60301687386183\\
0.0633221668315817	0.608048505773745\\
0.0640280211856549	0.613069611259066\\
0.0647608045717046	0.618090716744387\\
0.0655098086841545	0.623122348656302\\
0.0663862390351778	0.628143454141623\\
0.0672175560113203	0.633175086053537\\
0.0680373492416118	0.638196191538858\\
0.0688114028980703	0.643217297024179\\
0.0696150537294302	0.648248928936094\\
0.0704015214775865	0.653270034421415\\
0.0712251034871402	0.65830166633333\\
0.0720104313258493	0.663322771818651\\
0.072908517279928	0.668343877303972\\
0.0737657288961075	0.673375509215887\\
0.0746973802588128	0.678396614701207\\
0.0755548106691906	0.683417720186528\\
0.0764295761416393	0.688449352098443\\
0.0774336844710262	0.693470457583764\\
0.0783954858459966	0.698502089495679\\
0.0793754909089277	0.703523194981\\
0.0803148269382341	0.708544300466321\\
0.0812858246963932	0.713575932378236\\
0.0823189834931911	0.718597037863556\\
0.0832972979425826	0.723618143348877\\
0.0843555197959672	0.728649775260792\\
0.0854330586498645	0.733670880746113\\
0.0865245504421723	0.738702512658028\\
0.0877275115267627	0.743723618143349\\
0.0888879572019855	0.74874472362867\\
0.0900346952700332	0.753776355540585\\
0.091324894150213	0.758797461025906\\
0.0925794512940055	0.76382909293782\\
0.0937470984863391	0.768850198423141\\
0.095130267703809	0.773871303908462\\
0.0963264886719439	0.778902935820377\\
0.0976558427746755	0.783924041305698\\
0.0990864338927312	0.788945146791019\\
0.100485800984533	0.793976778702934\\
0.101973667241647	0.798997884188255\\
0.103400053433174	0.804029516100169\\
0.104957912167537	0.80905062158549\\
0.106512181430666	0.814071727070811\\
0.108003385329233	0.819103358982726\\
0.109696752310296	0.824124464468047\\
0.111515889522513	0.829156096379962\\
0.113291013143179	0.834177201865283\\
0.115047099533601	0.839198307350604\\
0.116612430966825	0.844229939262519\\
0.118735297561746	0.849251044747839\\
0.120900336402024	0.85427215023316\\
0.123255284728497	0.859303782145075\\
0.125446939426324	0.864324887630396\\
0.127980976814926	0.869356519542311\\
0.130608057789948	0.874377625027632\\
0.133313727068498	0.879398730512953\\
0.1362374376614	0.884430362424868\\
0.139608807087919	0.889451467910188\\
0.143564420025681	0.894472573395509\\
0.147333267656554	0.899504205307424\\
0.151118627596125	0.904525310792745\\
0.156090633525929	0.90955694270466\\
0.161627154380708	0.914578048189981\\
0.169123424429234	0.919599153675302\\
0.178385503633932	0.924630785587217\\
0.190747568717956	0.929651891072538\\
0.206557807860488	0.934683522984452\\
0.228520638163098	0.939704628469773\\
0.253938525931423	0.944725733955094\\
0.281221496053265	0.949757365867009\\
0.315729316878853	0.95477847135233\\
0.360432921779814	0.959799576837651\\
0.454169872091995	0.964831208749566\\
0.577391589027661	0.969852314234887\\
0.729012862902888	0.974883946146802\\
0.876653630930482	0.979905051632122\\
0.994981156587176	0.984926157117443\\
1.10306685276664	0.989957789029358\\
1.25418559196013	0.994978894514679\\
1.62542260090001	1\\
};
% \addlegendentry{data9}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	0.336719711099647\\
0.00421235819001537	0.341719909520219\\
0.00494200837364601	0.34675979205524\\
0.00539728686834734	0.351759990475813\\
0.00574200389907672	0.356799873010834\\
0.00606113188074114	0.361839755545855\\
0.00634799221552476	0.366839953966427\\
0.00671917772543584	0.371879836501448\\
0.00710539462635614	0.37691971903647\\
0.00743841205619446	0.381919917457042\\
0.00779793078973067	0.386959799992063\\
0.00814640866913785	0.391959998412635\\
0.00851853474804194	0.396999880947657\\
0.00890248779234334	0.402039763482678\\
0.00920660378401232	0.40703996190325\\
0.00951264831412368	0.412079844438271\\
0.00976847993518344	0.417119726973293\\
0.0100527087013355	0.422119925393865\\
0.0102922585214881	0.427159807928886\\
0.0106210036028968	0.432199690463907\\
0.0108671653279333	0.43719988888448\\
0.0111548605145449	0.442239771419501\\
0.011398260855779	0.447239969840073\\
0.011626987613261	0.452279852375094\\
0.0118738715889849	0.457319734910115\\
0.0121069959423795	0.462319933330688\\
0.0123281065670894	0.467359815865709\\
0.0125576023861005	0.47239969840073\\
0.0127670773280871	0.477399896821302\\
0.0129839960724385	0.482439779356324\\
0.0131976598461913	0.487439977776896\\
0.0134165382318682	0.492479860311917\\
0.013617722584942	0.497519742846938\\
0.0137876476465314	0.502519941267511\\
0.0139743145644069	0.507559823802532\\
0.0141523267462216	0.512599706337553\\
0.0143701058259673	0.517599904758125\\
0.0145647406371661	0.522639787293147\\
0.0147903502998816	0.527639985713719\\
0.01498623330869	0.53267986824874\\
0.015160092691812	0.537719750783761\\
0.0153363672651033	0.542719949204334\\
0.0155128439846797	0.547759831739355\\
0.0157028220130186	0.552799714274376\\
0.0159203719549051	0.557799912694948\\
0.0161302434700636	0.562839795229969\\
0.0162972441866365	0.567839993650542\\
0.0164970612683637	0.572879876185563\\
0.0166713289844004	0.577919758720584\\
0.0168846593926514	0.582919957141156\\
0.0170501345945409	0.587959839676178\\
0.0172414777842446	0.592999722211199\\
0.0174304159534925	0.597999920631771\\
0.0176083648924938	0.603039803166792\\
0.0178050393030722	0.608079685701814\\
0.0179981275171281	0.613079884122386\\
0.0181938146635163	0.618119766657407\\
0.0183870469234435	0.623119965077979\\
0.0185764852560195	0.628159847613\\
0.0188147207299342	0.633199730148022\\
0.0190023653179893	0.638199928568594\\
0.0191869910416468	0.643239811103615\\
0.0193925887337248	0.648279693638636\\
0.0196082016300541	0.653279892059209\\
0.0198077011053926	0.65831977459423\\
0.020041203044402	0.663319973014802\\
0.0202303870659297	0.668359855549823\\
0.0204293831704505	0.673399738084845\\
0.0206438380095333	0.678399936505417\\
0.0208384283964082	0.683439819040438\\
0.0210367240097169	0.688479701575459\\
0.021217678007293	0.693479899996032\\
0.0214622518829017	0.698519782531053\\
0.0216719498030872	0.703519980951625\\
0.0219264030289858	0.708559863486646\\
0.0221216601812672	0.713599746021668\\
0.0223381185852233	0.71859994444224\\
0.022553254476303	0.723639826977261\\
0.0227705236618232	0.728679709512282\\
0.022964071529379	0.733679907932854\\
0.0231337732002212	0.738719790467876\\
0.0233565276914297	0.743719988888448\\
0.0235603112983072	0.748759871423469\\
0.0238032597466192	0.75379975395849\\
0.0240446322986002	0.758799952379063\\
0.024258599789111	0.763839834914084\\
0.0245290793618008	0.768879717449105\\
0.0247981759347032	0.773879915869677\\
0.0251258086633126	0.778919798404699\\
0.025416092962708	0.783919996825271\\
0.0257452901388727	0.788959879360292\\
0.0260416952028845	0.793999761895313\\
0.0263498443826737	0.798999960315886\\
0.0267431543488857	0.804039842850907\\
0.0270708247680144	0.809079725385928\\
0.0274427236120989	0.8140799238065\\
0.0278862160915656	0.819119806341521\\
0.0283329587801475	0.824159688876543\\
0.0288040516864403	0.829159887297115\\
0.0293230172953477	0.834199769832136\\
0.0299215597281966	0.839199968252708\\
0.0304841145117286	0.84423985078773\\
0.0311013380862775	0.849279733322751\\
0.0317583017250424	0.854279931743323\\
0.0323709964301984	0.859319814278344\\
0.0330338844479498	0.864359696813366\\
0.0338553714857164	0.869359895233938\\
0.0346095401074326	0.874399777768959\\
0.0355647158464415	0.879399976189531\\
0.0365658758201831	0.884439858724553\\
0.0376616664850354	0.889479741259574\\
0.0389510086978392	0.894479939680146\\
0.0399655174578883	0.899519822215167\\
0.0413618429999644	0.904559704750189\\
0.0424478684041184	0.909559903170761\\
0.0437222082169968	0.914599785705782\\
0.0451445059592356	0.919599984126354\\
0.0466303670342137	0.924639866661375\\
0.0484494646096671	0.929679749196397\\
0.0508062804963131	0.934679947616969\\
0.053549208244891	0.93971983015199\\
0.0564547770486137	0.944759712687011\\
0.0603850598483255	0.949759911107584\\
0.0650711649083554	0.954799793642605\\
0.0714666622756422	0.959799992063177\\
0.0826995271555243	0.964839874598198\\
0.103531257152329	0.96987975713322\\
0.138314212684938	0.974879955553792\\
0.198891306112963	0.979919838088813\\
0.292104087375573	0.984959720623834\\
0.401180170520462	0.989959919044406\\
0.814524428541626	0.994999801579428\\
1.3066676739546	1\\
};
% \addlegendentry{data10}

\end{axis}

\begin{axis}[%
width=0.38\linewidth,
height=0.245\linewidth,
at={(-0.049\linewidth,-0.027\linewidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
%\end{tikzpicture}%

==> figures/curves/curve_num_eig_cd.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.01000,0.01000,0.91000}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.295\linewidth,
height=0.2\linewidth,
at={(0.47\linewidth,0\linewidth)},
scale only axis,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
x tick label style={/pgf/number format/fixed},
scaled x ticks=false,
xtick = {0,100,200,300,400,500},
xlabel={\# of eigenfunctions},
ylabel={mean conf. dist.},
xmin=0,
% xmax=0.1,
xmax=500,
ymin=0.6,
ymax=1.1,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
   50    1.0421 \\
  100    0.8707 \\
  150    0.7658 \\
  200    0.7422 \\
  300    0.6963 \\
  400    0.6857 \\
  500    0.6829 \\
};


\end{axis}
%\end{tikzpicture}%

==> figures/curves/curve_num_eig_geo.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.01000,0.01000,0.91000}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.295\linewidth,
height=0.2\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
x tick label style={/pgf/number format/fixed},
scaled x ticks=false,
xtick = {0,100,200,300,400,500},
xlabel={\# of eigenfunctions},
ylabel={mean geodesic error},
xmin=0,
% xmax=0.1,
xmax=500,
ymin=1.6,
ymax=2.3,
axis background/.style={fill=white},
% legend style={at={(0.90\linewidth,0\linewidth)},legend cell align=left, align=left, draw=white!15!black, font=\small}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
50	2.21 \\
100	1.84 \\
150 1.73 \\
200	1.73 \\
300	1.71 \\
400	1.71 \\
500	1.72 \\
};


\end{axis}

\begin{axis}[%
width=0.38\linewidth,
height=0.245\linewidth,
at={(-0.049\linewidth,-0.027\linewidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
%\end{tikzpicture}%

==> figures/curves/curve_scape.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.99000,0.45000,0.09800}%
\definecolor{mycolor2}{rgb}{0.00500,0.42500,0.00400}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.92900,0.79400,0.12500}%
\definecolor{mycolor5}{rgb}{0.84000,0.18400,0.96000}%
\definecolor{mycolor6}{rgb}{0.99500,0.15800,0.00400}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.295\linewidth,
height=0.2\linewidth,
at={(0.35\linewidth,-0.25\linewidth)},
scale only axis,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
x tick label style={/pgf/number format/fixed},
scaled x ticks=false,
xmin=0,
xmax=0.1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0119961698023644	0.005025268447651\\
0.0169587774898583	0.010050536895302\\
0.0200911037021744	0.015075805342953\\
0.0227957151470661	0.020101073790604\\
0.0255157490993539	0.025126342238255\\
0.0282859085983635	0.030151610685906\\
0.0310552566997014	0.035176879133557\\
0.03383191279563	0.040201094948521\\
0.0364022274500655	0.045226363396172\\
0.0387708968196	0.050251631843823\\
0.041043677609705	0.055276900291474\\
0.0432898019737037	0.060302168739125\\
0.0453870393206026	0.065327437186776\\
0.0473662102814146	0.070352705634427\\
0.0493245681240975	0.075376921449391\\
0.0513250478860447	0.080402189897042\\
0.0532721946052174	0.085427458344693\\
0.0552830684817839	0.090452726792344\\
0.0572223352477595	0.095477995239995\\
0.0591845154665779	0.100503263687646\\
0.0611156550603759	0.105528532135297\\
0.0629625988713041	0.110553800582948\\
0.0648133915490913	0.115578016397912\\
0.0666474254578757	0.120603284845563\\
0.0685316883017774	0.125628553293214\\
0.0703078954617518	0.130653821740865\\
0.0720604051862021	0.135679090188516\\
0.0738365000711806	0.140704358636167\\
0.0756588439337716	0.145729627083818\\
0.0774359169807582	0.150753842898782\\
0.0791791465281657	0.155779111346433\\
0.0809592367243436	0.160804379794084\\
0.0826943274688241	0.165829648241735\\
0.0843971218598668	0.170854916689386\\
0.0862005262794194	0.175880185137037\\
0.0879297200877995	0.180905453584688\\
0.0897144420174335	0.185929669399652\\
0.091506894476312	0.190954937847303\\
0.0933279961738945	0.195980206294954\\
0.0951283192962181	0.201005474742605\\
0.0969458800668038	0.206030743190256\\
0.0987185064179146	0.211056011637907\\
0.100566844351727	0.216081280085558\\
0.102418014383976	0.221106548533209\\
0.10430439952001	0.226130764348173\\
0.106148665968307	0.231156032795824\\
0.10801449495753	0.236181301243475\\
0.109883592806275	0.241206569691126\\
0.111803968779077	0.246231838138777\\
0.1137328595298	0.251257106586428\\
0.115645638243552	0.256282375034079\\
0.117659342171457	0.261306590849043\\
0.119626103586996	0.266331859296694\\
0.121632557847922	0.271357127744345\\
0.12367544645988	0.276382396191996\\
0.125662584467947	0.281407664639647\\
0.127754827298172	0.286432933087298\\
0.129808266660386	0.291458201534949\\
0.131805128157437	0.296482417349913\\
0.133950808022314	0.301507685797564\\
0.136062512157724	0.306532954245215\\
0.138296311069466	0.311558222692866\\
0.140432017732699	0.316583491140517\\
0.142607862078685	0.321608759588168\\
0.144810550957395	0.326634028035819\\
0.146974114289482	0.33165929648347\\
0.149222756701551	0.336683512298434\\
0.151405454615381	0.341708780746085\\
0.153642474618294	0.346734049193736\\
0.155960531411506	0.351759317641387\\
0.158293085862925	0.356784586089038\\
0.160613891680278	0.361809854536689\\
0.162932687301246	0.36683512298434\\
0.165258220076712	0.371859338799304\\
0.167546588846672	0.376884607246955\\
0.170019558379539	0.381909875694606\\
0.172380196202922	0.386935144142257\\
0.174788835411128	0.391960412589908\\
0.177154094363801	0.396985681037559\\
0.179602459105856	0.40201094948521\\
0.182083282307936	0.407036217932861\\
0.184567678611448	0.412060433747825\\
0.187018249236134	0.417085702195476\\
0.189512743291818	0.422110970643127\\
0.192008833932372	0.427136239090778\\
0.194547941133236	0.432161507538429\\
0.197027959194897	0.43718677598608\\
0.199552346623116	0.442212044433731\\
0.202059369682715	0.447236260248695\\
0.20463876236101	0.452261528696346\\
0.207197606725103	0.457286797143997\\
0.209793707277411	0.462312065591648\\
0.212361448945262	0.467337334039299\\
0.215014192986197	0.47236260248695\\
0.217781806091978	0.477387870934601\\
0.220494574859075	0.482412086749565\\
0.223090250158134	0.487437355197216\\
0.225809672182934	0.492462623644867\\
0.228598010872883	0.497487892092518\\
0.231379813013835	0.502513160540169\\
0.234183188722121	0.50753842898782\\
0.236965254822117	0.512563697435471\\
0.239883770623749	0.517588965883122\\
0.242795025747064	0.522613181698086\\
0.24571728961457	0.527638450145737\\
0.248677262935021	0.532663718593388\\
0.251687061423114	0.537688987041039\\
0.254705306554464	0.54271425548869\\
0.257831970476917	0.547739523936341\\
0.260886498562185	0.552764792383992\\
0.264000591820263	0.557789008198956\\
0.267221463369955	0.562814276646607\\
0.27034627417473	0.567839545094258\\
0.27353832834341	0.572864813541909\\
0.27663501387407	0.57789008198956\\
0.279837072780307	0.582915350437211\\
0.283115969969649	0.587940618884862\\
0.286434170069587	0.592964834699826\\
0.289737259352952	0.597990103147477\\
0.293059780192288	0.603015371595128\\
0.296368672422674	0.608040640042779\\
0.299842435504543	0.61306590849043\\
0.303288108156343	0.618091176938081\\
0.306688752068219	0.623116445385732\\
0.310109685282427	0.628141713833383\\
0.313524032463453	0.633165929648347\\
0.317057963420243	0.638191198095998\\
0.3206248749791	0.643216466543649\\
0.324384055319418	0.6482417349913\\
0.328069072097303	0.653267003438951\\
0.332012371944514	0.658292271886602\\
0.336065635585614	0.663317540334253\\
0.340237019936945	0.668341756149217\\
0.34445498939666	0.673367024596868\\
0.348891549888621	0.678392293044519\\
0.353399722170159	0.68341756149217\\
0.358136526631865	0.688442829939821\\
0.36298259460331	0.693468098387472\\
0.368132660089062	0.698493366835123\\
0.373328731166662	0.703518635282774\\
0.378820370010005	0.708542851097738\\
0.384498633726662	0.713568119545389\\
0.390442403727768	0.71859338799304\\
0.396513134667849	0.723618656440691\\
0.402693344684371	0.728643924888342\\
0.408822062661716	0.733669193335993\\
0.415100667773805	0.738694461783644\\
0.421440596102725	0.743718677598608\\
0.427777548544811	0.748743946046259\\
0.434469050356097	0.75376921449391\\
0.4413129203394	0.758794482941561\\
0.447981460185558	0.763819751389212\\
0.454736720999081	0.768845019836863\\
0.461887261934272	0.773870288284514\\
0.468876646350523	0.778894504099478\\
0.475728190935358	0.783919772547129\\
0.482861292157595	0.78894504099478\\
0.490164646198323	0.793970309442431\\
0.497489659912959	0.798995577890082\\
0.504739840643526	0.804020846337733\\
0.511924420508386	0.809046114785384\\
0.519446679645848	0.814071383233035\\
0.527021485181361	0.819095599047999\\
0.534697108789776	0.82412086749565\\
0.542414114097663	0.829146135943301\\
0.55049383394284	0.834171404390952\\
0.558756982935059	0.839196672838603\\
0.567399920224235	0.844221941286254\\
0.576375162662901	0.849247209733905\\
0.585303155007384	0.854271425548869\\
0.594542720152089	0.85929669399652\\
0.603997904291618	0.864321962444171\\
0.613978503060729	0.869347230891822\\
0.624258850556982	0.874372499339473\\
0.634497170575848	0.879397767787124\\
0.645628830143264	0.884423036234775\\
0.657385128146817	0.889447252049739\\
0.669477850916665	0.89447252049739\\
0.682086217797856	0.899497788945041\\
0.695212010142418	0.904523057392692\\
0.70858416659164	0.909548325840343\\
0.722957897742447	0.914573594287994\\
0.738925899857894	0.919598862735645\\
0.756740331388964	0.924624131183296\\
0.775969477395164	0.92964834699826\\
0.797355895950181	0.934673615445911\\
0.82042510064927	0.939698883893562\\
0.845095712323492	0.944724152341213\\
0.872081354796762	0.949749420788864\\
0.902795642141971	0.954774689236515\\
0.938997803687434	0.959799957684166\\
0.976953113263148	0.96482417349913\\
1.01524093141725	0.969849441946781\\
1.05332459902764	0.974874710394432\\
1.08825819762614	0.979899978842083\\
1.12204568912201	0.984925247289734\\
1.15538526874755	0.989950515737385\\
1.19406462783555	0.994975784185036\\
1.31065294718281	1\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.050251631843823\\
0.00658742214240198	0.055276900291474\\
0.00832973872340494	0.060302168739125\\
0.00958126304534015	0.065327437186776\\
0.0104872869756171	0.070352705634427\\
0.0112028647951898	0.075376921449391\\
0.0118110504084158	0.080402189897042\\
0.0123291256070442	0.085427458344693\\
0.0127996150190698	0.090452726792344\\
0.0132183067695582	0.095477995239995\\
0.0136107716984267	0.100503263687646\\
0.0139747320823278	0.105528532135297\\
0.0142977158172776	0.110553800582948\\
0.0146159267252398	0.115578016397912\\
0.014939491857847	0.120603284845563\\
0.0152418350868896	0.125628553293214\\
0.0155290152873301	0.130653821740865\\
0.0158028811537038	0.135679090188516\\
0.016074206971331	0.140704358636167\\
0.0163427048443803	0.145729627083818\\
0.0166206648461389	0.150753842898782\\
0.0168907625197105	0.155779111346433\\
0.0171695247211078	0.160804379794084\\
0.0174327374318675	0.165829648241735\\
0.0176864596082216	0.170854916689386\\
0.0179518143473203	0.175880185137037\\
0.0182084233077772	0.180905453584688\\
0.0184597489147986	0.185929669399652\\
0.0187244746021125	0.190954937847303\\
0.0190001859175218	0.195980206294954\\
0.0192714605554068	0.201005474742605\\
0.0195252178155302	0.206030743190256\\
0.0197874124798206	0.211056011637907\\
0.0200682750587376	0.216081280085558\\
0.0203393352646301	0.221106548533209\\
0.020625948416349	0.226130764348173\\
0.020907711293255	0.231156032795824\\
0.0212001735912137	0.236181301243475\\
0.0214977086690778	0.241206569691126\\
0.0217960474168816	0.246231838138777\\
0.022102402972452	0.251257106586428\\
0.0224226766554259	0.256282375034079\\
0.0227507256207277	0.261306590849043\\
0.0230731901294796	0.266331859296694\\
0.0234142452291941	0.271357127744345\\
0.0237595971723734	0.276382396191996\\
0.0241069629931421	0.281407664639647\\
0.0244417457778575	0.286432933087298\\
0.0248118563201941	0.291458201534949\\
0.0251814004181567	0.296482417349913\\
0.0255601696721395	0.301507685797564\\
0.0259403969715189	0.306532954245215\\
0.0263249072447519	0.311558222692866\\
0.026741828634861	0.316583491140517\\
0.0271645725609999	0.321608759588168\\
0.0276062923996043	0.326634028035819\\
0.0280272259551515	0.33165929648347\\
0.0284495719794371	0.336683512298434\\
0.0288641485513169	0.341708780746085\\
0.0292779707360547	0.346734049193736\\
0.0297358365718434	0.351759317641387\\
0.0301948047747262	0.356784586089038\\
0.0306510539067889	0.361809854536689\\
0.0311004949681551	0.36683512298434\\
0.0315858154713906	0.371859338799304\\
0.0320403823726163	0.376884607246955\\
0.0325149649534848	0.381909875694606\\
0.0329861397110712	0.386935144142257\\
0.0334764371153701	0.391960412589908\\
0.033971963287916	0.396985681037559\\
0.0344692550714369	0.40201094948521\\
0.0349487782165949	0.407036217932861\\
0.0354528439707373	0.412060433747825\\
0.0359717007432647	0.417085702195476\\
0.036477869318887	0.422110970643127\\
0.0369872643579467	0.427136239090778\\
0.0375141804513453	0.432161507538429\\
0.0380144072763438	0.43718677598608\\
0.0385600641920937	0.442212044433731\\
0.0391027182398405	0.447236260248695\\
0.0396628911471978	0.452261528696346\\
0.0402015153965192	0.457286797143997\\
0.0407699492208372	0.462312065591648\\
0.0413439358351939	0.467337334039299\\
0.0419250313750131	0.47236260248695\\
0.0425432446960528	0.477387870934601\\
0.0431599857587817	0.482412086749565\\
0.0437753735824091	0.487437355197216\\
0.0444274377973474	0.492462623644867\\
0.0450793292683801	0.497487892092518\\
0.045751059125399	0.502513160540169\\
0.0464456703038167	0.50753842898782\\
0.0471341798549143	0.512563697435471\\
0.0478926383281123	0.517588965883122\\
0.0486710170945511	0.522613181698086\\
0.0494359911373931	0.527638450145737\\
0.0502244155779095	0.532663718593388\\
0.0510467992301939	0.537688987041039\\
0.0518534541258761	0.54271425548869\\
0.0527209511287564	0.547739523936341\\
0.0536221298270141	0.552764792383992\\
0.0545575710680838	0.557789008198956\\
0.0555293533381535	0.562814276646607\\
0.0565357810873314	0.567839545094258\\
0.0575573793396117	0.572864813541909\\
0.0586673946060281	0.57789008198956\\
0.0597871074403328	0.582915350437211\\
0.0608881182569284	0.587940618884862\\
0.0621227154372774	0.592964834699826\\
0.0634550062348423	0.597990103147477\\
0.0648222663005793	0.603015371595128\\
0.0662099467339012	0.608040640042779\\
0.0677369177290333	0.61306590849043\\
0.0692862964202025	0.618091176938081\\
0.0710834290704653	0.623116445385732\\
0.0730294332850836	0.628141713833383\\
0.0750873658734945	0.633165929648347\\
0.0773241247678378	0.638191198095998\\
0.0798304637405822	0.643216466543649\\
0.0825477186152443	0.6482417349913\\
0.0854772926267386	0.653267003438951\\
0.0885982455071718	0.658292271886602\\
0.0919588045060692	0.663317540334253\\
0.0955323493874037	0.668341756149217\\
0.0992589938025321	0.673367024596868\\
0.102926746322819	0.678392293044519\\
0.106666146216273	0.68341756149217\\
0.110549636572236	0.688442829939821\\
0.114490026956228	0.693468098387472\\
0.118315709432169	0.698493366835123\\
0.122229198379213	0.703518635282774\\
0.126170893993778	0.708542851097738\\
0.130112618624008	0.713568119545389\\
0.134237490661305	0.71859338799304\\
0.138502228813812	0.723618656440691\\
0.142894320962776	0.728643924888342\\
0.14756619801677	0.733669193335993\\
0.152364190332759	0.738694461783644\\
0.157319062753058	0.743718677598608\\
0.162587706247545	0.748743946046259\\
0.168184991595108	0.75376921449391\\
0.173992434476376	0.758794482941561\\
0.180080787248437	0.763819751389212\\
0.186296521649417	0.768845019836863\\
0.192915125477738	0.773870288284514\\
0.199709649544325	0.778894504099478\\
0.20648494613725	0.783919772547129\\
0.213515906179006	0.78894504099478\\
0.221171488747424	0.793970309442431\\
0.229074639633917	0.798995577890082\\
0.237421634936118	0.804020846337733\\
0.246042603613096	0.809046114785384\\
0.254787371518267	0.814071383233035\\
0.263440028728508	0.819095599047999\\
0.272563669628278	0.82412086749565\\
0.28196347712434	0.829146135943301\\
0.291248377395475	0.834171404390952\\
0.300655368319207	0.839196672838603\\
0.310681490581919	0.844221941286254\\
0.321201426330781	0.849247209733905\\
0.333002823361784	0.854271425548869\\
0.345599829321964	0.85929669399652\\
0.360231896652114	0.864321962444171\\
0.377207117687327	0.869347230891822\\
0.396245012413732	0.874372499339473\\
0.415416046877631	0.879397767787124\\
0.436016570266634	0.884423036234775\\
0.459206967986353	0.889447252049739\\
0.483267364206404	0.89447252049739\\
0.509229588519068	0.899497788945041\\
0.533968823347955	0.904523057392692\\
0.558313312338784	0.909548325840343\\
0.582838475194277	0.914573594287994\\
0.610021274914433	0.919598862735645\\
0.636480443850343	0.924624131183296\\
0.659894964572566	0.92964834699826\\
0.683810197994367	0.934673615445911\\
0.70979971933753	0.939698883893562\\
0.740506011719807	0.944724152341213\\
0.773891744476313	0.949749420788864\\
0.808273687478278	0.954774689236515\\
0.844219624606368	0.959799957684166\\
0.878865722790611	0.96482417349913\\
0.918247434675679	0.969849441946781\\
0.966870418604021	0.974874710394432\\
1.02500641149267	0.979899978842083\\
1.08881228124185	0.984925247289734\\
1.15718566779455	0.989950515737385\\
1.24284076960991	0.994975784185036\\
1.55770207529399	1\\
};
% \addlegendentry{data2}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.035176879133557\\
0.00506370810589882	0.040201094948521\\
0.00660216862302588	0.045226363396172\\
0.0077243650283287	0.050251631843823\\
0.00864882756043196	0.055276900291474\\
0.00950006386680815	0.060302168739125\\
0.0102381523050026	0.065327437186776\\
0.0109336062850608	0.070352705634427\\
0.0115560685181414	0.075376921449391\\
0.0121182039054876	0.080402189897042\\
0.0126407937219664	0.085427458344693\\
0.0131285511183073	0.090452726792344\\
0.013597462304474	0.095477995239995\\
0.014044796645826	0.100503263687646\\
0.0144595587016799	0.105528532135297\\
0.0148757668397364	0.110553800582948\\
0.0152647709701501	0.115578016397912\\
0.015648620719003	0.120603284845563\\
0.0160257938512387	0.125628553293214\\
0.0164052047776923	0.130653821740865\\
0.0167750561654775	0.135679090188516\\
0.0171390153935809	0.140704358636167\\
0.0174902853068575	0.145729627083818\\
0.0178401655710071	0.150753842898782\\
0.0181911577655421	0.155779111346433\\
0.0185468059588202	0.160804379794084\\
0.0189203132510906	0.165829648241735\\
0.0192832516878579	0.170854916689386\\
0.019636786183678	0.175880185137037\\
0.0199934986932348	0.180905453584688\\
0.0203553415861016	0.185929669399652\\
0.020716852298791	0.190954937847303\\
0.0210806412000995	0.195980206294954\\
0.0214515950081986	0.201005474742605\\
0.02182269147022	0.206030743190256\\
0.022199490360649	0.211056011637907\\
0.0225789616214354	0.216081280085558\\
0.0229708600174502	0.221106548533209\\
0.0233504191269877	0.226130764348173\\
0.0237373833102823	0.231156032795824\\
0.0241176045561491	0.236181301243475\\
0.024505591447419	0.241206569691126\\
0.0249129784856472	0.246231838138777\\
0.0253121491763534	0.251257106586428\\
0.0257199576070385	0.256282375034079\\
0.0261206449224154	0.261306590849043\\
0.026534622706787	0.266331859296694\\
0.026973744524847	0.271357127744345\\
0.0274118191606089	0.276382396191996\\
0.0278399705599201	0.281407664639647\\
0.0282732316041443	0.286432933087298\\
0.0287050630527214	0.291458201534949\\
0.0291343195019742	0.296482417349913\\
0.0295830742957527	0.301507685797564\\
0.0300547048608152	0.306532954245215\\
0.030512752232425	0.311558222692866\\
0.0309719804089833	0.316583491140517\\
0.0314526740749167	0.321608759588168\\
0.0319209013400104	0.326634028035819\\
0.0323842342669492	0.33165929648347\\
0.0328434201541432	0.336683512298434\\
0.0333086095755771	0.341708780746085\\
0.0337741023771112	0.346734049193736\\
0.0342478323770211	0.351759317641387\\
0.0347190985196887	0.356784586089038\\
0.0351768523671111	0.361809854536689\\
0.0356593701112509	0.36683512298434\\
0.0361257718287992	0.371859338799304\\
0.0366052389708431	0.376884607246955\\
0.0370733144470012	0.381909875694606\\
0.0375483584356337	0.386935144142257\\
0.037991092443173	0.391960412589908\\
0.0384696988870936	0.396985681037559\\
0.0389523619209603	0.40201094948521\\
0.0394266056421132	0.407036217932861\\
0.0399208874201272	0.412060433747825\\
0.0403948146487023	0.417085702195476\\
0.040889700186389	0.422110970643127\\
0.0413702462135339	0.427136239090778\\
0.0418484883591161	0.432161507538429\\
0.0423384207764975	0.43718677598608\\
0.0428302283337959	0.442212044433731\\
0.0433298322699046	0.447236260248695\\
0.0438040237374573	0.452261528696346\\
0.044303805947175	0.457286797143997\\
0.044809577024017	0.462312065591648\\
0.0453199342014211	0.467337334039299\\
0.0458432385896836	0.47236260248695\\
0.0463551325646316	0.477387870934601\\
0.0468645187439999	0.482412086749565\\
0.0473765940935331	0.487437355197216\\
0.0479100008707509	0.492462623644867\\
0.0484248677863157	0.497487892092518\\
0.048959961712009	0.502513160540169\\
0.0494958096153258	0.50753842898782\\
0.0500447048990391	0.512563697435471\\
0.0506062888313949	0.517588965883122\\
0.0511517115633912	0.522613181698086\\
0.0517106818199586	0.527638450145737\\
0.0522426209555139	0.532663718593388\\
0.052834967875831	0.537688987041039\\
0.0534194623697096	0.54271425548869\\
0.0540060153261631	0.547739523936341\\
0.0546139476641867	0.552764792383992\\
0.0552020320260476	0.557789008198956\\
0.0558072053385188	0.562814276646607\\
0.0564457817967358	0.567839545094258\\
0.057084652548707	0.572864813541909\\
0.0577196275911207	0.57789008198956\\
0.058366783958984	0.582915350437211\\
0.0590214004888769	0.587940618884862\\
0.0596781969123586	0.592964834699826\\
0.060335213243237	0.597990103147477\\
0.0610206120898613	0.603015371595128\\
0.0616999901803529	0.608040640042779\\
0.0623796892767897	0.61306590849043\\
0.0630659358879765	0.618091176938081\\
0.063766244835676	0.623116445385732\\
0.064494557677564	0.628141713833383\\
0.0651928780132591	0.633165929648347\\
0.0659286102339314	0.638191198095998\\
0.0666721208478379	0.643216466543649\\
0.0674163937699702	0.6482417349913\\
0.0681840601387104	0.653267003438951\\
0.0689722320311265	0.658292271886602\\
0.0697472893915397	0.663317540334253\\
0.0705421403640532	0.668341756149217\\
0.0713316240238619	0.673367024596868\\
0.0721431497303803	0.678392293044519\\
0.0729754979773946	0.68341756149217\\
0.0738387178066162	0.688442829939821\\
0.0746946575253316	0.693468098387472\\
0.0755883977092806	0.698493366835123\\
0.0764644969130636	0.703518635282774\\
0.0773735750575062	0.708542851097738\\
0.0783233243263411	0.713568119545389\\
0.079284572460756	0.71859338799304\\
0.0802205099972335	0.723618656440691\\
0.0812233722871125	0.728643924888342\\
0.0822257559281283	0.733669193335993\\
0.0832652704352576	0.738694461783644\\
0.0843073351860624	0.743718677598608\\
0.0853889240713037	0.748743946046259\\
0.086500398724584	0.75376921449391\\
0.0876404250269563	0.758794482941561\\
0.088784963570105	0.763819751389212\\
0.0899936664419473	0.768845019836863\\
0.0912319446497593	0.773870288284514\\
0.0924959739408365	0.778894504099478\\
0.0937734127596019	0.783919772547129\\
0.0951201136620072	0.78894504099478\\
0.0964784495059322	0.793970309442431\\
0.0978842046740441	0.798995577890082\\
0.0992731111943669	0.804020846337733\\
0.100726613635182	0.809046114785384\\
0.102225326628867	0.814071383233035\\
0.103751039953118	0.819095599047999\\
0.105417028382597	0.82412086749565\\
0.107030667882477	0.829146135943301\\
0.108690094923381	0.834171404390952\\
0.110442165137225	0.839196672838603\\
0.11225579097103	0.844221941286254\\
0.114074597367085	0.849247209733905\\
0.116034006213566	0.854271425548869\\
0.118068811427967	0.85929669399652\\
0.120177106172932	0.864321962444171\\
0.122338547649506	0.869347230891822\\
0.124552550087291	0.874372499339473\\
0.126886890894138	0.879397767787124\\
0.129285849839385	0.884423036234775\\
0.131860959071569	0.889447252049739\\
0.134516192417041	0.89447252049739\\
0.137381581850726	0.899497788945041\\
0.140439453124906	0.904523057392692\\
0.143551960978655	0.909548325840343\\
0.146864018300168	0.914573594287994\\
0.150448647560848	0.919598862735645\\
0.154296352605306	0.924624131183296\\
0.158459413533217	0.92964834699826\\
0.162963925422406	0.934673615445911\\
0.167830226382921	0.939698883893562\\
0.173241488533469	0.944724152341213\\
0.179444658069573	0.949749420788864\\
0.186729552507719	0.954774689236515\\
0.195488065940067	0.959799957684166\\
0.206251117749946	0.96482417349913\\
0.21971835125049	0.969849441946781\\
0.238489057560848	0.974874710394432\\
0.268613296833595	0.979899978842083\\
0.326115767776674	0.984925247289734\\
0.465167033827591	0.989950515737385\\
0.698442951955362	0.994975784185036\\
1.55662164113902	1\\
};
% \addlegendentry{data3}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0.085427458344693\\
0.00714518180446797	0.090452726792344\\
0.00912626123626181	0.095477995239995\\
0.0103448552312586	0.100503263687646\\
0.0112338931938626	0.105528532135297\\
0.0119601778547152	0.110553800582948\\
0.0125713536947599	0.115578016397912\\
0.0130873368951991	0.120603284845563\\
0.01355490167022	0.125628553293214\\
0.0139883606132893	0.130653821740865\\
0.0143767046831694	0.135679090188516\\
0.0147586696662998	0.140704358636167\\
0.0151340742591676	0.145729627083818\\
0.0154780999436854	0.150753842898782\\
0.0158022267147862	0.155779111346433\\
0.0161136247561527	0.160804379794084\\
0.0164120886440525	0.165829648241735\\
0.0167192399364956	0.170854916689386\\
0.0169915292560751	0.175880185137037\\
0.0172846574186255	0.180905453584688\\
0.0175704740732628	0.185929669399652\\
0.0178279900480847	0.190954937847303\\
0.0180874978852784	0.195980206294954\\
0.0183508449603292	0.201005474742605\\
0.0185917230775416	0.206030743190256\\
0.0188483447770728	0.211056011637907\\
0.0190835483587072	0.216081280085558\\
0.0193201775035788	0.221106548533209\\
0.0195464245393847	0.226130764348173\\
0.0197641043840673	0.231156032795824\\
0.0199891446813765	0.236181301243475\\
0.0202095243647175	0.241206569691126\\
0.0204176143136273	0.246231838138777\\
0.0206272768906313	0.251257106586428\\
0.0208391224100429	0.256282375034079\\
0.0210476074967537	0.261306590849043\\
0.0212488273809486	0.266331859296694\\
0.0214411298075214	0.271357127744345\\
0.0216453416788416	0.276382396191996\\
0.0218454250795948	0.281407664639647\\
0.0220416345375198	0.286432933087298\\
0.0222444474302068	0.291458201534949\\
0.0224324520916522	0.296482417349913\\
0.0226358571762485	0.301507685797564\\
0.0228280841765247	0.306532954245215\\
0.0230268102894736	0.311558222692866\\
0.0232213655366024	0.316583491140517\\
0.0234307239831793	0.321608759588168\\
0.0236278202957623	0.326634028035819\\
0.0238190683610287	0.33165929648347\\
0.0240098458308224	0.336683512298434\\
0.0242171109899563	0.341708780746085\\
0.0244129273730136	0.346734049193736\\
0.0246216542297298	0.351759317641387\\
0.0248204450909819	0.356784586089038\\
0.0250359858463011	0.361809854536689\\
0.0252303928326142	0.36683512298434\\
0.0254439884331587	0.371859338799304\\
0.0256657476833184	0.376884607246955\\
0.0258740588126968	0.381909875694606\\
0.0260900689701219	0.386935144142257\\
0.0263111419012906	0.391960412589908\\
0.0265469848440345	0.396985681037559\\
0.0267896256359235	0.40201094948521\\
0.0270422543044358	0.407036217932861\\
0.0272854494027173	0.412060433747825\\
0.0275152701990725	0.417085702195476\\
0.0277801584037854	0.422110970643127\\
0.0280234571654528	0.427136239090778\\
0.0282780359475675	0.432161507538429\\
0.0285560562141726	0.43718677598608\\
0.0288406199027146	0.442212044433731\\
0.0290964169195528	0.447236260248695\\
0.0293713766822123	0.452261528696346\\
0.0296734696738926	0.457286797143997\\
0.0299936368669882	0.462312065591648\\
0.0303057050715608	0.467337334039299\\
0.0306347444497794	0.47236260248695\\
0.0309482095501353	0.477387870934601\\
0.0312711860003031	0.482412086749565\\
0.0315908948800196	0.487437355197216\\
0.0319344821905764	0.492462623644867\\
0.0322791305581611	0.497487892092518\\
0.0326152260561661	0.502513160540169\\
0.0329660059544801	0.50753842898782\\
0.0333184484905583	0.512563697435471\\
0.0336801745992951	0.517588965883122\\
0.0340362082480751	0.522613181698086\\
0.0344019311062809	0.527638450145737\\
0.0347611338413521	0.532663718593388\\
0.035134122216448	0.537688987041039\\
0.0354987639902699	0.54271425548869\\
0.035877519702617	0.547739523936341\\
0.0362488200836547	0.552764792383992\\
0.0366195205393848	0.557789008198956\\
0.0369961892043968	0.562814276646607\\
0.0373848479317915	0.567839545094258\\
0.0377636690026707	0.572864813541909\\
0.0381595625578268	0.57789008198956\\
0.0385349823860404	0.582915350437211\\
0.0389350996712836	0.587940618884862\\
0.0393215347560438	0.592964834699826\\
0.0397119820233817	0.597990103147477\\
0.0401061467299492	0.603015371595128\\
0.0405103948228405	0.608040640042779\\
0.0409062247316598	0.61306590849043\\
0.0413124169944193	0.618091176938081\\
0.0417285715668903	0.623116445385732\\
0.0421556588339903	0.628141713833383\\
0.0425768544109159	0.633165929648347\\
0.0429921891291223	0.638191198095998\\
0.0434151031952466	0.643216466543649\\
0.0438201094089212	0.6482417349913\\
0.0442691903119744	0.653267003438951\\
0.0447243081378143	0.658292271886602\\
0.0451557002935394	0.663317540334253\\
0.0456119481395772	0.668341756149217\\
0.0460680387948302	0.673367024596868\\
0.0465501358219169	0.678392293044519\\
0.0470518700262289	0.68341756149217\\
0.0475260338083764	0.688442829939821\\
0.0480396128124546	0.693468098387472\\
0.0485369662683557	0.698493366835123\\
0.0490375888282203	0.703518635282774\\
0.0495591656102456	0.708542851097738\\
0.0500865424732534	0.713568119545389\\
0.0506349109557373	0.71859338799304\\
0.051191310954405	0.723618656440691\\
0.0517377350439097	0.728643924888342\\
0.0522897054230621	0.733669193335993\\
0.0528889906042979	0.738694461783644\\
0.0534892313630645	0.743718677598608\\
0.0541058338470807	0.748743946046259\\
0.0547467742050521	0.75376921449391\\
0.0553933003209791	0.758794482941561\\
0.0560462905532219	0.763819751389212\\
0.0567239513532298	0.768845019836863\\
0.0574314889620695	0.773870288284514\\
0.0581689776450245	0.778894504099478\\
0.0589228579249111	0.783919772547129\\
0.0596831856047789	0.78894504099478\\
0.0604433805648594	0.793970309442431\\
0.0612252719251908	0.798995577890082\\
0.0620413653682063	0.804020846337733\\
0.0628742581431199	0.809046114785384\\
0.0637101724534581	0.814071383233035\\
0.064601901235548	0.819095599047999\\
0.0655342349092725	0.82412086749565\\
0.0664386583492877	0.829146135943301\\
0.0674253132593973	0.834171404390952\\
0.0683904376861474	0.839196672838603\\
0.0694206013436018	0.844221941286254\\
0.0704570201785672	0.849247209733905\\
0.0715430405500606	0.854271425548869\\
0.072677170833286	0.85929669399652\\
0.073846261975683	0.864321962444171\\
0.0750138134654341	0.869347230891822\\
0.0762848368607444	0.874372499339473\\
0.0776341457884682	0.879397767787124\\
0.0789957519377291	0.884423036234775\\
0.0804243584520707	0.889447252049739\\
0.0819419431783683	0.89447252049739\\
0.0835631945613261	0.899497788945041\\
0.085201995760275	0.904523057392692\\
0.0869271962350031	0.909548325840343\\
0.0888411203067144	0.914573594287994\\
0.0908390713546837	0.919598862735645\\
0.0930961522657437	0.924624131183296\\
0.0954051542693324	0.92964834699826\\
0.0977797438160393	0.934673615445911\\
0.100446260982293	0.939698883893562\\
0.103483529516227	0.944724152341213\\
0.106760366357287	0.949749420788864\\
0.11056408636316	0.954774689236515\\
0.114823750334949	0.959799957684166\\
0.119871558843306	0.96482417349913\\
0.125961427297742	0.969849441946781\\
0.134001955560066	0.974874710394432\\
0.148549830811481	0.979899978842083\\
0.174273685569555	0.984925247289734\\
0.237204854229102	0.989950515737385\\
0.352221135544922	0.994975784185036\\
1.24699464906889	1\\
};
% \addlegendentry{data4}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.150753842898782\\
0.00508703962368077	0.155779111346433\\
0.00695628709275513	0.160804379794084\\
0.00808543289059272	0.165829648241735\\
0.00892810326312839	0.170854916689386\\
0.00960722815741435	0.175880185137037\\
0.0101817758109259	0.180905453584688\\
0.0106872392733042	0.185929669399652\\
0.0111332617164548	0.190954937847303\\
0.0115440467808306	0.195980206294954\\
0.0119227336340959	0.201005474742605\\
0.0122479747693109	0.206030743190256\\
0.012575433995636	0.211056011637907\\
0.0128611502375173	0.216081280085558\\
0.0131352267070273	0.221106548533209\\
0.0133934861662044	0.226130764348173\\
0.0136472821469356	0.231156032795824\\
0.0138910873682688	0.236181301243475\\
0.0141175326525791	0.241206569691126\\
0.0143251844447996	0.246231838138777\\
0.0145324801155881	0.251257106586428\\
0.0147323171746043	0.256282375034079\\
0.0149371529649718	0.261306590849043\\
0.0151399313887031	0.266331859296694\\
0.0153360383086029	0.271357127744345\\
0.0155196350954721	0.276382396191996\\
0.0156975929210943	0.281407664639647\\
0.0158794399546681	0.286432933087298\\
0.0160462213997598	0.291458201534949\\
0.016211581334479	0.296482417349913\\
0.0163825540882135	0.301507685797564\\
0.0165438296533958	0.306532954245215\\
0.0167178809783567	0.311558222692866\\
0.0168803549334894	0.316583491140517\\
0.0170427363477557	0.321608759588168\\
0.0172078030442836	0.326634028035819\\
0.0173619624302304	0.33165929648347\\
0.0175222539947047	0.336683512298434\\
0.0176702813037438	0.341708780746085\\
0.0178248870815862	0.346734049193736\\
0.017988707163972	0.351759317641387\\
0.018140254669011	0.356784586089038\\
0.0182907381539024	0.361809854536689\\
0.0184434992172699	0.36683512298434\\
0.0185951327317686	0.371859338799304\\
0.0187524286915089	0.376884607246955\\
0.0189101250810467	0.381909875694606\\
0.0190618305716265	0.386935144142257\\
0.019221136925463	0.391960412589908\\
0.0193764457481158	0.396985681037559\\
0.0195285700395503	0.40201094948521\\
0.0196820246814212	0.407036217932861\\
0.0198244142641212	0.412060433747825\\
0.0199755224617009	0.417085702195476\\
0.0201226714119474	0.422110970643127\\
0.0202774419394652	0.427136239090778\\
0.0204322298460721	0.432161507538429\\
0.0205867175554518	0.43718677598608\\
0.0207435879958175	0.442212044433731\\
0.0209032292167492	0.447236260248695\\
0.0210696160007345	0.452261528696346\\
0.0212294279241731	0.457286797143997\\
0.0213901203947625	0.462312065591648\\
0.0215431642186019	0.467337334039299\\
0.0217080691502998	0.47236260248695\\
0.0218749237195688	0.477387870934601\\
0.0220333718312957	0.482412086749565\\
0.0221993285046851	0.487437355197216\\
0.0223533714432721	0.492462623644867\\
0.0225210114003682	0.497487892092518\\
0.0226816269122259	0.502513160540169\\
0.0228473100089464	0.50753842898782\\
0.0230147285010759	0.512563697435471\\
0.023176989239284	0.517588965883122\\
0.0233540224970351	0.522613181698086\\
0.0235271972383398	0.527638450145737\\
0.0237101810572585	0.532663718593388\\
0.0238841288507513	0.537688987041039\\
0.0240583683686708	0.54271425548869\\
0.0242371462385921	0.547739523936341\\
0.0244134458907923	0.552764792383992\\
0.0246039051865506	0.557789008198956\\
0.0247935428769114	0.562814276646607\\
0.0249851727682069	0.567839545094258\\
0.0251752868947597	0.572864813541909\\
0.0253639194806304	0.57789008198956\\
0.0255767443252114	0.582915350437211\\
0.0257860288681637	0.587940618884862\\
0.025983853989409	0.592964834699826\\
0.0261918830156414	0.597990103147477\\
0.0264166564704946	0.603015371595128\\
0.026639818236041	0.608040640042779\\
0.0268736645972346	0.61306590849043\\
0.0271136430958567	0.618091176938081\\
0.0273467672232571	0.623116445385732\\
0.0275903782125299	0.628141713833383\\
0.0278404913157406	0.633165929648347\\
0.0281104062095141	0.638191198095998\\
0.0283477097089002	0.643216466543649\\
0.0286255481335805	0.6482417349913\\
0.028903986842736	0.653267003438951\\
0.0291677495125037	0.658292271886602\\
0.0294668907018219	0.663317540334253\\
0.0297718024354495	0.668341756149217\\
0.0300831257592293	0.673367024596868\\
0.0304068627736775	0.678392293044519\\
0.0307368886464252	0.68341756149217\\
0.0310894822241387	0.688442829939821\\
0.0314337067584479	0.693468098387472\\
0.0317963933041089	0.698493366835123\\
0.0321806060402612	0.703518635282774\\
0.0325599964681321	0.708542851097738\\
0.0329505877139807	0.713568119545389\\
0.033346731638864	0.71859338799304\\
0.0337692578504876	0.723618656440691\\
0.0342026219689765	0.728643924888342\\
0.0346217898674928	0.733669193335993\\
0.0350598883545987	0.738694461783644\\
0.0355000880222264	0.743718677598608\\
0.0359528069938222	0.748743946046259\\
0.0364164091802401	0.75376921449391\\
0.0368870226637739	0.758794482941561\\
0.037367919887284	0.763819751389212\\
0.0378589012407329	0.768845019836863\\
0.0383391813221946	0.773870288284514\\
0.0388579885201133	0.778894504099478\\
0.0393732312645362	0.783919772547129\\
0.0398969003018284	0.78894504099478\\
0.0404351131095467	0.793970309442431\\
0.0409976494649623	0.798995577890082\\
0.0415713761206956	0.804020846337733\\
0.042147631702597	0.809046114785384\\
0.0427384041531044	0.814071383233035\\
0.0433371914160988	0.819095599047999\\
0.0439317596885711	0.82412086749565\\
0.0445617230458291	0.829146135943301\\
0.0452233680147617	0.834171404390952\\
0.0459076592523387	0.839196672838603\\
0.0465880695238935	0.844221941286254\\
0.0473392171451141	0.849247209733905\\
0.048107585647386	0.854271425548869\\
0.0488926793118057	0.85929669399652\\
0.0497118824862418	0.864321962444171\\
0.0506164232474366	0.869347230891822\\
0.051536287943415	0.874372499339473\\
0.0525179669475941	0.879397767787124\\
0.0535462460350764	0.884423036234775\\
0.0546761394261406	0.889447252049739\\
0.0558964354091635	0.89447252049739\\
0.0572242459843735	0.899497788945041\\
0.0586590690733685	0.904523057392692\\
0.0601742515023486	0.909548325840343\\
0.0618430086420786	0.914573594287994\\
0.0636863845433513	0.919598862735645\\
0.065754428991106	0.924624131183296\\
0.0680304451357941	0.92964834699826\\
0.0705710271303075	0.934673615445911\\
0.0733259595105767	0.939698883893562\\
0.0764435046543685	0.944724152341213\\
0.0801816532377435	0.949749420788864\\
0.0843359209599048	0.954774689236515\\
0.0893525997838727	0.959799957684166\\
0.0951588351494595	0.96482417349913\\
0.10215152027101	0.969849441946781\\
0.110994924102815	0.974874710394432\\
0.122622600600485	0.979899978842083\\
0.139141558638892	0.984925247289734\\
0.167438794031483	0.989950515737385\\
0.240997342890483	0.994975784185036\\
1.21365847370004	1\\
};
% \addlegendentry{data5}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.095477995239995\\
0.00576870846534336	0.100503263687646\\
0.00684801050278367	0.105528532135297\\
0.00768378880475806	0.110553800582948\\
0.00839412963215158	0.115578016397912\\
0.0090270078174764	0.120603284845563\\
0.0095777038039081	0.125628553293214\\
0.0100743009763934	0.130653821740865\\
0.0105144607779133	0.135679090188516\\
0.0109329053715802	0.140704358636167\\
0.0113158932703246	0.145729627083818\\
0.011670088203943	0.150753842898782\\
0.0119886465470695	0.155779111346433\\
0.0122906329101625	0.160804379794084\\
0.0125936200975795	0.165829648241735\\
0.0128673133026886	0.170854916689386\\
0.0131203003055018	0.175880185137037\\
0.0133791572077698	0.180905453584688\\
0.0136231149672087	0.185929669399652\\
0.0138617900836561	0.190954937847303\\
0.0140863688070576	0.195980206294954\\
0.0143007939471329	0.201005474742605\\
0.0145012185256905	0.206030743190256\\
0.0147140479165315	0.211056011637907\\
0.0149240198307214	0.216081280085558\\
0.0151393171307121	0.221106548533209\\
0.0153421065600164	0.226130764348173\\
0.0155308868126949	0.231156032795824\\
0.0157338268650292	0.236181301243475\\
0.0159273062407626	0.241206569691126\\
0.0161196348265227	0.246231838138777\\
0.0163173854915649	0.251257106586428\\
0.0165061273078746	0.256282375034079\\
0.0167123480838008	0.261306590849043\\
0.016904117879694	0.266331859296694\\
0.0171020285473349	0.271357127744345\\
0.0172952712194495	0.276382396191996\\
0.0174953965472474	0.281407664639647\\
0.0176791149882622	0.286432933087298\\
0.0178726769974075	0.291458201534949\\
0.0180696818165355	0.296482417349913\\
0.0182754507878653	0.301507685797564\\
0.0184758356450931	0.306532954245215\\
0.0186852174496692	0.311558222692866\\
0.0188988782859795	0.316583491140517\\
0.0191206272774422	0.321608759588168\\
0.0193441202203261	0.326634028035819\\
0.0195782345087169	0.33165929648347\\
0.0198139133642748	0.336683512298434\\
0.0200610393116682	0.341708780746085\\
0.0203183194628513	0.346734049193736\\
0.0205986892895143	0.351759317641387\\
0.0208693756104406	0.356784586089038\\
0.021147500961739	0.361809854536689\\
0.0214501683764907	0.36683512298434\\
0.0217568386437591	0.371859338799304\\
0.0220731241791523	0.376884607246955\\
0.022390486992733	0.381909875694606\\
0.0227330297970704	0.386935144142257\\
0.0230881496883485	0.391960412589908\\
0.0234498896495836	0.396985681037559\\
0.0238352895925322	0.40201094948521\\
0.024227297220131	0.407036217932861\\
0.0246446117392683	0.412060433747825\\
0.0250706088662465	0.417085702195476\\
0.0255026080124376	0.422110970643127\\
0.0259363368196002	0.427136239090778\\
0.0264140505567445	0.432161507538429\\
0.0268913685909705	0.43718677598608\\
0.0273857591905356	0.442212044433731\\
0.0278579847989875	0.447236260248695\\
0.0283439134652777	0.452261528696346\\
0.0288330546717254	0.457286797143997\\
0.0293275919438389	0.462312065591648\\
0.0298653421298259	0.467337334039299\\
0.0303779395629311	0.47236260248695\\
0.0309105475562271	0.477387870934601\\
0.0314541922072174	0.482412086749565\\
0.0320045453682812	0.487437355197216\\
0.0325606688154358	0.492462623644867\\
0.0331099534664777	0.497487892092518\\
0.0337088702960993	0.502513160540169\\
0.0343333670860401	0.50753842898782\\
0.0349433095513998	0.512563697435471\\
0.0355709999648685	0.517588965883122\\
0.036203530402423	0.522613181698086\\
0.0368553332530167	0.527638450145737\\
0.0375543954124062	0.532663718593388\\
0.0382501944128268	0.537688987041039\\
0.0389788338410803	0.54271425548869\\
0.0397272663506699	0.547739523936341\\
0.0405517860661298	0.552764792383992\\
0.0413493427079528	0.557789008198956\\
0.0421996552825237	0.562814276646607\\
0.0430996637064162	0.567839545094258\\
0.0440020585972454	0.572864813541909\\
0.0449726943082732	0.57789008198956\\
0.045968237442469	0.582915350437211\\
0.0469543505415364	0.587940618884862\\
0.0480539467506161	0.592964834699826\\
0.049132647704363	0.597990103147477\\
0.0503114773171739	0.603015371595128\\
0.0515628635874664	0.608040640042779\\
0.052861710882552	0.61306590849043\\
0.0542398930628286	0.618091176938081\\
0.0557570323552248	0.623116445385732\\
0.0574053858983476	0.628141713833383\\
0.0591300668228187	0.633165929648347\\
0.0609170023301378	0.638191198095998\\
0.0628925802688207	0.643216466543649\\
0.0649350289539222	0.6482417349913\\
0.0672625258546289	0.653267003438951\\
0.069795437783815	0.658292271886602\\
0.0726125503731706	0.663317540334253\\
0.0756221940650777	0.668341756149217\\
0.0789471280761828	0.673367024596868\\
0.0827753684354531	0.678392293044519\\
0.087033645181254	0.68341756149217\\
0.0917070327314348	0.688442829939821\\
0.0970926095032866	0.693468098387472\\
0.103340817909979	0.698493366835123\\
0.110283594765641	0.703518635282774\\
0.118081425281849	0.708542851097738\\
0.126727308771594	0.713568119545389\\
0.135639385812645	0.71859338799304\\
0.144811644223408	0.723618656440691\\
0.154187236607865	0.728643924888342\\
0.162975618054243	0.733669193335993\\
0.171883658097268	0.738694461783644\\
0.180248343997094	0.743718677598608\\
0.188209880203473	0.748743946046259\\
0.196225079550029	0.75376921449391\\
0.203784102266058	0.758794482941561\\
0.211623152494025	0.763819751389212\\
0.219232573170263	0.768845019836863\\
0.226534928151035	0.773870288284514\\
0.233921226360086	0.778894504099478\\
0.241324431878135	0.783919772547129\\
0.248745395142995	0.78894504099478\\
0.256058017656423	0.793970309442431\\
0.263304020109399	0.798995577890082\\
0.270360290206557	0.804020846337733\\
0.277436142329202	0.809046114785384\\
0.284044759995964	0.814071383233035\\
0.29076084982144	0.819095599047999\\
0.297296192437414	0.82412086749565\\
0.303500761137467	0.829146135943301\\
0.309655156754846	0.834171404390952\\
0.315826695732452	0.839196672838603\\
0.32187383602256	0.844221941286254\\
0.327887798145931	0.849247209733905\\
0.334189257834035	0.854271425548869\\
0.340693787224407	0.85929669399652\\
0.346949425813892	0.864321962444171\\
0.353516183862438	0.869347230891822\\
0.360556278396057	0.874372499339473\\
0.367664289058283	0.879397767787124\\
0.375326695943926	0.884423036234775\\
0.383376440982767	0.889447252049739\\
0.392154590061659	0.89447252049739\\
0.401075682092472	0.899497788945041\\
0.410432113875573	0.904523057392692\\
0.419653729458682	0.909548325840343\\
0.429888818347171	0.914573594287994\\
0.440063635551952	0.919598862735645\\
0.450725268466118	0.924624131183296\\
0.462196369572516	0.92964834699826\\
0.474366155635275	0.934673615445911\\
0.487568286367484	0.939698883893562\\
0.501381111390307	0.944724152341213\\
0.515470358091253	0.949749420788864\\
0.531330207266389	0.954774689236515\\
0.548373165993882	0.959799957684166\\
0.56728820617939	0.96482417349913\\
0.588990006425221	0.969849441946781\\
0.613848308791713	0.974874710394432\\
0.641034674628155	0.979899978842083\\
0.670112509815841	0.984925247289734\\
0.703852644041053	0.989950515737385\\
0.749137491973485	0.994975784185036\\
1.13631351588104	1\\
};
% \addlegendentry{data6}

\addplot [color=mycolor4, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.155779111346433\\
0.00568243125362792	0.160804379794084\\
0.00676605572498952	0.165829648241735\\
0.00759784440743268	0.170854916689386\\
0.00829937783631576	0.175880185137037\\
0.00886866036865461	0.180905453584688\\
0.00942084675334208	0.185929669399652\\
0.00990810061811681	0.190954937847303\\
0.0103479014078628	0.195980206294954\\
0.0107559543717233	0.201005474742605\\
0.0111155587192782	0.206030743190256\\
0.0114532371180959	0.211056011637907\\
0.0117887104956489	0.216081280085558\\
0.0120799685638443	0.221106548533209\\
0.012360545996718	0.226130764348173\\
0.0126363007122992	0.231156032795824\\
0.0128907815071537	0.236181301243475\\
0.0131335886586435	0.241206569691126\\
0.0133608574455687	0.246231838138777\\
0.0135923720221052	0.251257106586428\\
0.0137996437800693	0.256282375034079\\
0.0140098317599755	0.261306590849043\\
0.0142041261696191	0.266331859296694\\
0.0143884971069465	0.271357127744345\\
0.0145752407816556	0.276382396191996\\
0.0147626918443417	0.281407664639647\\
0.0149511276709801	0.286432933087298\\
0.0151391146722603	0.291458201534949\\
0.0153136730528588	0.296482417349913\\
0.0154871245014785	0.301507685797564\\
0.0156507293702669	0.306532954245215\\
0.0158205719281977	0.311558222692866\\
0.0159842528252038	0.316583491140517\\
0.0161444767808553	0.321608759588168\\
0.0163121023894213	0.326634028035819\\
0.0164673286016483	0.33165929648347\\
0.0166339766298745	0.336683512298434\\
0.0167967739243942	0.341708780746085\\
0.01694978840433	0.346734049193736\\
0.0171114630115875	0.351759317641387\\
0.0172766581407594	0.356784586089038\\
0.0174379852074547	0.361809854536689\\
0.0175906723204736	0.36683512298434\\
0.0177418340511426	0.371859338799304\\
0.0179015517300914	0.376884607246955\\
0.0180565790943398	0.381909875694606\\
0.0182179227681332	0.386935144142257\\
0.0183783625427482	0.391960412589908\\
0.0185360979818963	0.396985681037559\\
0.0187023443258052	0.40201094948521\\
0.0188649731118129	0.407036217932861\\
0.0190301881909824	0.412060433747825\\
0.0191986700790773	0.417085702195476\\
0.0193677447304061	0.422110970643127\\
0.019536462099722	0.427136239090778\\
0.0197052977703644	0.432161507538429\\
0.0198762174187604	0.43718677598608\\
0.0200455892952147	0.442212044433731\\
0.0202178328107099	0.447236260248695\\
0.0204052562970816	0.452261528696346\\
0.0205878171027048	0.457286797143997\\
0.0207719135927779	0.462312065591648\\
0.0209623963768982	0.467337334039299\\
0.0211566051208068	0.47236260248695\\
0.0213523901856914	0.477387870934601\\
0.0215430220474434	0.482412086749565\\
0.0217407620837688	0.487437355197216\\
0.0219470954114224	0.492462623644867\\
0.0221495877195686	0.497487892092518\\
0.0223567308030183	0.502513160540169\\
0.0225676003213042	0.50753842898782\\
0.0227849388434995	0.512563697435471\\
0.0230034238297492	0.517588965883122\\
0.0232213338694104	0.522613181698086\\
0.0234493634451345	0.527638450145737\\
0.0236897953773653	0.532663718593388\\
0.0239155175104757	0.537688987041039\\
0.0241542582614432	0.54271425548869\\
0.0243985183989871	0.547739523936341\\
0.024661475057407	0.552764792383992\\
0.0249257217960216	0.557789008198956\\
0.0251857473444008	0.562814276646607\\
0.0254585858084982	0.567839545094258\\
0.0257392572780521	0.572864813541909\\
0.0260225712423875	0.57789008198956\\
0.0263229063055024	0.582915350437211\\
0.0266299468482357	0.587940618884862\\
0.0269587054326547	0.592964834699826\\
0.0272867120066053	0.597990103147477\\
0.0276113838307202	0.603015371595128\\
0.0279517597251544	0.608040640042779\\
0.0282971135650877	0.61306590849043\\
0.0286590553748403	0.618091176938081\\
0.0290268871555283	0.623116445385732\\
0.029423040461985	0.628141713833383\\
0.0298417637720103	0.633165929648347\\
0.0302679895445262	0.638191198095998\\
0.0307090247839265	0.643216466543649\\
0.0311527610146799	0.6482417349913\\
0.0316324844174348	0.653267003438951\\
0.0321225118163487	0.658292271886602\\
0.0326241609494204	0.663317540334253\\
0.0331334773261743	0.668341756149217\\
0.0336870794160238	0.673367024596868\\
0.0342466963777804	0.678392293044519\\
0.0348099317262948	0.68341756149217\\
0.0354237984236303	0.688442829939821\\
0.036043476138284	0.693468098387472\\
0.0366975268075723	0.698493366835123\\
0.0373327564256427	0.703518635282774\\
0.038013420475825	0.708542851097738\\
0.0386934798925732	0.713568119545389\\
0.0394066375562001	0.71859338799304\\
0.040155797715357	0.723618656440691\\
0.0409336312297824	0.728643924888342\\
0.0417508297575809	0.733669193335993\\
0.0426083715954992	0.738694461783644\\
0.0434435160114173	0.743718677598608\\
0.0443444684254087	0.748743946046259\\
0.0452708459563826	0.75376921449391\\
0.046242612230698	0.758794482941561\\
0.0472578833250845	0.763819751389212\\
0.0483459316699767	0.768845019836863\\
0.0494987537962209	0.773870288284514\\
0.0507402785215789	0.778894504099478\\
0.0520175856078576	0.783919772547129\\
0.0534929794324787	0.78894504099478\\
0.0549394481683644	0.793970309442431\\
0.0566023355062276	0.798995577890082\\
0.0584232840480098	0.804020846337733\\
0.0604050379213665	0.809046114785384\\
0.0626073013222905	0.814071383233035\\
0.0649941707784091	0.819095599047999\\
0.0676252514661189	0.82412086749565\\
0.0705431716435998	0.829146135943301\\
0.0736450760497007	0.834171404390952\\
0.0771513446553209	0.839196672838603\\
0.0811659793046578	0.844221941286254\\
0.0856423882439029	0.849247209733905\\
0.0905606104947399	0.854271425548869\\
0.0960822100984291	0.85929669399652\\
0.102391905042734	0.864321962444171\\
0.109568025008548	0.869347230891822\\
0.117164498055937	0.874372499339473\\
0.125387985230015	0.879397767787124\\
0.1344345036012	0.884423036234775\\
0.14478646691208	0.889447252049739\\
0.155876625051345	0.89447252049739\\
0.167188662821696	0.899497788945041\\
0.179562325055948	0.904523057392692\\
0.193252890642573	0.909548325840343\\
0.208938541132047	0.914573594287994\\
0.226561674394446	0.919598862735645\\
0.24474842926785	0.924624131183296\\
0.263531907318853	0.92964834699826\\
0.282253745688594	0.934673615445911\\
0.299533450924275	0.939698883893562\\
0.316031990776342	0.944724152341213\\
0.333496593408607	0.949749420788864\\
0.351875741467969	0.954774689236515\\
0.372872009537421	0.959799957684166\\
0.395724525320093	0.96482417349913\\
0.419551110665604	0.969849441946781\\
0.444394616882437	0.974874710394432\\
0.473525597042151	0.979899978842083\\
0.506933210847761	0.984925247289734\\
0.55028019278546	0.989950515737385\\
0.606269823509146	0.994975784185036\\
1.09631423987307	1\\
};
% \addlegendentry{data7}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0351793176770282\\
0.00558062967825994	0.040210949588943\\
0.00820896885261078	0.0452320550742639\\
0.00979128691728183	0.0502531605595848\\
0.0107812835631422	0.0552847924714997\\
0.0115707429981474	0.0603058979568206\\
0.0122082248901948	0.0653270034421415\\
0.0127698083035034	0.0703586353540564\\
0.0132959723553612	0.0753797408393773\\
0.0137464607403585	0.0804113727512921\\
0.014166926988581	0.085432478236613\\
0.0145619699476244	0.0904535837219339\\
0.0149378773271495	0.0954852156338488\\
0.015287514100892	0.10050632111917\\
0.0156235034228386	0.105537953031085\\
0.0159247045272599	0.110559058516405\\
0.0162536550519367	0.115580164001726\\
0.0165853933976022	0.120611795913641\\
0.01690798904111	0.125632901398962\\
0.0172490561728852	0.130654006884283\\
0.017551060009791	0.135685638796198\\
0.0178531385342018	0.140706744281519\\
0.0181839308472409	0.145738376193434\\
0.018488452086155	0.150759481678755\\
0.0188325486044909	0.155780587164075\\
0.019180860629335	0.16081221907599\\
0.0195097994966102	0.165833324561311\\
0.0198502610916189	0.170854430046632\\
0.020199501793772	0.175886061958547\\
0.0205672353451598	0.180907167443868\\
0.0209193374933699	0.185938799355783\\
0.0212939720970342	0.190959904841104\\
0.0216453487599688	0.195981010326424\\
0.0219918395979789	0.201012642238339\\
0.022347645879535	0.20603374772366\\
0.0227325720241615	0.211065379635575\\
0.0231445558118251	0.216086485120896\\
0.0235891275490868	0.221107590606217\\
0.024060073463153	0.226139222518132\\
0.0244870808591427	0.231160328003453\\
0.0249326824775395	0.236181433488774\\
0.025412568576631	0.241213065400688\\
0.0258457797512864	0.246234170886009\\
0.0262906676121048	0.251265802797924\\
0.0267673760393909	0.256286908283245\\
0.0272733139201479	0.261308013768566\\
0.0277838347463946	0.266339645680481\\
0.0282763769862474	0.271360751165802\\
0.0287655434950808	0.276392383077717\\
0.0292359910197732	0.281413488563037\\
0.0298023784095539	0.286434594048358\\
0.030362378116309	0.291466225960273\\
0.0309012551253227	0.296487331445594\\
0.0314482568409514	0.301508436930915\\
0.032022074701409	0.30654006884283\\
0.032629904128227	0.311561174328151\\
0.0331940624489714	0.316592806240066\\
0.0337454736686074	0.321613911725387\\
0.0342738904116117	0.326635017210707\\
0.034832949842905	0.331666649122622\\
0.0354195411964889	0.336687754607943\\
0.0359805515432382	0.341708860093264\\
0.0365612114170663	0.346740492005179\\
0.0372104629369359	0.3517615974905\\
0.0378903690045304	0.356793229402415\\
0.0384848727775136	0.361814334887736\\
0.0391006071331817	0.366835440373057\\
0.0397375993747392	0.371867072284971\\
0.040375892676163	0.376888177770292\\
0.0410810279233142	0.381919809682207\\
0.0417520416059419	0.386940915167528\\
0.0424691016385125	0.391962020652849\\
0.0432399722241107	0.396993652564764\\
0.0438698208382363	0.402014758050085\\
0.0446104312783709	0.407035863535406\\
0.0454060643462431	0.412067495447321\\
0.0462214397688597	0.417088600932641\\
0.0470279253176211	0.422120232844556\\
0.0479606676726164	0.427141338329877\\
0.0488227294904418	0.432162443815198\\
0.0496624172452385	0.437194075727113\\
0.0505690916345088	0.442215181212434\\
0.0514738528404548	0.447236286697755\\
0.0523527494891015	0.45226791860967\\
0.0533035874759465	0.45728902409499\\
0.054316347478479	0.462320656006905\\
0.0552659928403549	0.467341761492226\\
0.0562990713148291	0.472362866977547\\
0.0574252436276675	0.477394498889462\\
0.0586172866397396	0.482415604374783\\
0.0596924959166294	0.487447236286698\\
0.0608633028308233	0.492468341772019\\
0.0621580587937511	0.49748944725734\\
0.0634944766073857	0.502521079169254\\
0.0647797227250778	0.507542184654575\\
0.0660874312256955	0.512563290139896\\
0.0675537949254026	0.517594922051811\\
0.0689375343797304	0.522616027537132\\
0.0705083620671314	0.527647659449047\\
0.0722417904130384	0.532668764934368\\
0.073950298772135	0.537689870419689\\
0.0760348496175379	0.542721502331604\\
0.078147512061881	0.547742607816924\\
0.0804317418564983	0.552774239728839\\
0.0824650181420074	0.55779534521416\\
0.0846905608221562	0.562816450699481\\
0.0870531770954648	0.567848082611396\\
0.0897576115310204	0.572869188096717\\
0.0926498156457688	0.577890293582038\\
0.0955236683077889	0.582921925493953\\
0.0983581931053503	0.587943030979273\\
0.101720463517767	0.592974662891188\\
0.104689628706141	0.597995768376509\\
0.107626574608458	0.60301687386183\\
0.111105504082402	0.608048505773745\\
0.114380635635196	0.613069611259066\\
0.117865867956566	0.618090716744387\\
0.121544459639828	0.623122348656302\\
0.125086086209531	0.628143454141623\\
0.128599184938273	0.633175086053537\\
0.132131313986353	0.638196191538858\\
0.135510381326503	0.643217297024179\\
0.1392692572898	0.648248928936094\\
0.143268834648616	0.653270034421415\\
0.146901972417795	0.65830166633333\\
0.149937705143745	0.663322771818651\\
0.15375699127949	0.668343877303972\\
0.157679866915871	0.673375509215887\\
0.16158479046311	0.678396614701207\\
0.165225606293938	0.683417720186528\\
0.169343972661958	0.688449352098443\\
0.173551056050085	0.693470457583764\\
0.177563463505429	0.698502089495679\\
0.181928584051559	0.703523194981\\
0.186318880446121	0.708544300466321\\
0.190993641598666	0.713575932378236\\
0.195959393187248	0.718597037863556\\
0.200593061561037	0.723618143348877\\
0.20550167831415	0.728649775260792\\
0.210353691976396	0.733670880746113\\
0.215705787763569	0.738702512658028\\
0.220534948821504	0.743723618143349\\
0.226116803699925	0.74874472362867\\
0.232137119561509	0.753776355540585\\
0.23742866028706	0.758797461025906\\
0.242631654439506	0.76382909293782\\
0.247921015881607	0.768850198423141\\
0.253440405633059	0.773871303908462\\
0.259197168018156	0.778902935820377\\
0.264508781735373	0.783924041305698\\
0.26914655799034	0.788945146791019\\
0.275022309101819	0.793976778702934\\
0.280493516598968	0.798997884188255\\
0.286124685411723	0.804029516100169\\
0.291149655308019	0.80905062158549\\
0.296581037459144	0.814071727070811\\
0.302957875040315	0.819103358982726\\
0.308835015020717	0.824124464468047\\
0.3145966112333	0.829156096379962\\
0.321237393098928	0.834177201865283\\
0.328855036444057	0.839198307350604\\
0.33695414621778	0.844229939262519\\
0.346575802657216	0.849251044747839\\
0.359205912613829	0.85427215023316\\
0.376674198227803	0.859303782145075\\
0.393722993447728	0.864324887630396\\
0.410536896993025	0.869356519542311\\
0.425842644379889	0.874377625027632\\
0.443608974957229	0.879398730512953\\
0.458322999484422	0.884430362424868\\
0.472436823747402	0.889451467910188\\
0.487564089070445	0.894472573395509\\
0.50628599269694	0.899504205307424\\
0.523913414029925	0.904525310792745\\
0.541326039879281	0.90955694270466\\
0.557847525695917	0.914578048189981\\
0.573347308165507	0.919599153675302\\
0.587055232228928	0.924630785587217\\
0.600118632891065	0.929651891072538\\
0.61269279089824	0.934683522984452\\
0.626940781080284	0.939704628469773\\
0.641863138934752	0.944725733955094\\
0.655834776565006	0.949757365867009\\
0.67072611407076	0.95477847135233\\
0.687383179100761	0.959799576837651\\
0.706315097782134	0.964831208749566\\
0.726144625850038	0.969852314234887\\
0.755396642991361	0.974883946146802\\
0.782264171541978	0.979905051632122\\
0.806791890170242	0.984926157117443\\
0.837727479303373	0.989957789029358\\
0.892355766655739	0.994978894514679\\
1.10510771094947	1\\
};
% \addlegendentry{data8}

\addplot [color=mycolor5, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0150843693091506\\
0.00672132085666064	0.0201054747944715\\
0.0083760780763421	0.0251265802797924\\
0.0097037717335147	0.0301582121917073\\
0.0108279644072489	0.0351793176770282\\
0.0118508264045323	0.040210949588943\\
0.0127338752813352	0.0452320550742639\\
0.0135093051861281	0.0502531605595848\\
0.0141937282052523	0.0552847924714997\\
0.0148565083742469	0.0603058979568206\\
0.0155324598073725	0.0653270034421415\\
0.0162181306377025	0.0703586353540564\\
0.0167809198637845	0.0753797408393773\\
0.0174174136090098	0.0804113727512921\\
0.0179464814950975	0.085432478236613\\
0.0185685960147139	0.0904535837219339\\
0.0191365081676395	0.0954852156338488\\
0.0196657060785851	0.10050632111917\\
0.0202202425932442	0.105537953031085\\
0.0207278971187307	0.110559058516405\\
0.0212436271483611	0.115580164001726\\
0.0217460664112141	0.120611795913641\\
0.022301062528488	0.125632901398962\\
0.0228273145218518	0.130654006884283\\
0.023362841540694	0.135685638796198\\
0.023970001823965	0.140706744281519\\
0.0245209798588496	0.145738376193434\\
0.0251201931761344	0.150759481678755\\
0.0257097185858129	0.155780587164075\\
0.026307004536176	0.16081221907599\\
0.0269220704756848	0.165833324561311\\
0.0275123256162278	0.170854430046632\\
0.0281187185744457	0.175886061958547\\
0.0287420173768207	0.180907167443868\\
0.0293528074372492	0.185938799355783\\
0.0300051455209716	0.190959904841104\\
0.0306559705743497	0.195981010326424\\
0.0312695980279388	0.201012642238339\\
0.0318855885671398	0.20603374772366\\
0.0324384463865706	0.211065379635575\\
0.03299903877667	0.216086485120896\\
0.0336082713843989	0.221107590606217\\
0.0342127411556949	0.226139222518132\\
0.0348074439434161	0.231160328003453\\
0.0353351753655107	0.236181433488774\\
0.0359452156712782	0.241213065400688\\
0.0365382443592329	0.246234170886009\\
0.0371314191361069	0.251265802797924\\
0.0376811427957603	0.256286908283245\\
0.0382254009860089	0.261308013768566\\
0.0387952766290995	0.266339645680481\\
0.0393614329610576	0.271360751165802\\
0.0400028094358742	0.276392383077717\\
0.0405939872809112	0.281413488563037\\
0.0412029234178117	0.286434594048358\\
0.0417936509056671	0.291466225960273\\
0.0424177248079384	0.296487331445594\\
0.0430124181724217	0.301508436930915\\
0.0436223728846385	0.30654006884283\\
0.0441807656758866	0.311561174328151\\
0.0447662678983859	0.316592806240066\\
0.0453801691338108	0.321613911725387\\
0.0459958634549666	0.326635017210707\\
0.0466321337106558	0.331666649122622\\
0.0472533184137033	0.336687754607943\\
0.047813762587112	0.341708860093264\\
0.0484286746246633	0.346740492005179\\
0.048975369835092	0.3517615974905\\
0.0496323108247094	0.356793229402415\\
0.0502351421944232	0.361814334887736\\
0.0508544144525865	0.366835440373057\\
0.051537244994579	0.371867072284971\\
0.052187395539247	0.376888177770292\\
0.0528003587867909	0.381919809682207\\
0.0534784011716332	0.386940915167528\\
0.0541333967161988	0.391962020652849\\
0.0547880939604207	0.396993652564764\\
0.0554117035974487	0.402014758050085\\
0.0561411206353982	0.407035863535406\\
0.0568175359367512	0.412067495447321\\
0.0574245697911554	0.417088600932641\\
0.0580677696220707	0.422120232844556\\
0.0587522144362011	0.427141338329877\\
0.0593923612059289	0.432162443815198\\
0.0600336072973665	0.437194075727113\\
0.0606544159082394	0.442215181212434\\
0.0613454788396606	0.447236286697755\\
0.0620572346815904	0.45226791860967\\
0.0627239731160763	0.45728902409499\\
0.0633845725369032	0.462320656006905\\
0.0641397492026044	0.467341761492226\\
0.0648204533464926	0.472362866977547\\
0.0655236131584612	0.477394498889462\\
0.0662121717871314	0.482415604374783\\
0.066981286647302	0.487447236286698\\
0.0677019908430468	0.492468341772019\\
0.0684282525883959	0.49748944725734\\
0.0691925646658374	0.502521079169254\\
0.0699057579463774	0.507542184654575\\
0.0706207757536426	0.512563290139896\\
0.0713665819613215	0.517594922051811\\
0.0722003443207145	0.522616027537132\\
0.072933748235775	0.527647659449047\\
0.0737062065381684	0.532668764934368\\
0.0744864683101842	0.537689870419689\\
0.0752831938132996	0.542721502331604\\
0.0761122855942908	0.547742607816924\\
0.076910755890944	0.552774239728839\\
0.0777523237126498	0.55779534521416\\
0.0786572670021621	0.562816450699481\\
0.07945767937205	0.567848082611396\\
0.0803946341053147	0.572869188096717\\
0.0813182574621118	0.577890293582038\\
0.082210421223138	0.582921925493953\\
0.0831246888857003	0.587943030979273\\
0.083963102663342	0.592974662891188\\
0.0849239443182979	0.597995768376509\\
0.0858376023296602	0.60301687386183\\
0.0867734448046445	0.608048505773745\\
0.0877240685143196	0.613069611259066\\
0.0886406122162984	0.618090716744387\\
0.08964171581013	0.623122348656302\\
0.0906322842503308	0.628143454141623\\
0.0916295435658003	0.633175086053537\\
0.0927379359646432	0.638196191538858\\
0.0936675875474267	0.643217297024179\\
0.0946825411983086	0.648248928936094\\
0.0957658918342848	0.653270034421415\\
0.0967796403088106	0.65830166633333\\
0.097986749376558	0.663322771818651\\
0.0991611388325262	0.668343877303972\\
0.100326680665618	0.673375509215887\\
0.101475586184431	0.678396614701207\\
0.102432651861931	0.683417720186528\\
0.103576876430821	0.688449352098443\\
0.104814093317005	0.693470457583764\\
0.106093245406367	0.698502089495679\\
0.107395947059132	0.703523194981\\
0.108620656701554	0.708544300466321\\
0.109969957168974	0.713575932378236\\
0.111187205738953	0.718597037863556\\
0.112479447781038	0.723618143348877\\
0.113906836293519	0.728649775260792\\
0.115172243468997	0.733670880746113\\
0.116490314719922	0.738702512658028\\
0.117974108856193	0.743723618143349\\
0.119420771775782	0.74874472362867\\
0.120925368098643	0.753776355540585\\
0.122492888432972	0.758797461025906\\
0.123970842201897	0.76382909293782\\
0.125626961411587	0.768850198423141\\
0.127281645020863	0.773871303908462\\
0.128748228069529	0.778902935820377\\
0.130361722219596	0.783924041305698\\
0.132100488029292	0.788945146791019\\
0.133852254147232	0.793976778702934\\
0.135591281234509	0.798997884188255\\
0.137421424080316	0.804029516100169\\
0.139326845750872	0.80905062158549\\
0.141510182481065	0.814071727070811\\
0.143391566335549	0.819103358982726\\
0.145361026627243	0.824124464468047\\
0.147562111124407	0.829156096379962\\
0.149409383157779	0.834177201865283\\
0.151612757732704	0.839198307350604\\
0.154058387105355	0.844229939262519\\
0.156476027656017	0.849251044747839\\
0.158884419955334	0.85427215023316\\
0.16172132018635	0.859303782145075\\
0.164518628304166	0.864324887630396\\
0.167359323990185	0.869356519542311\\
0.170327553873939	0.874377625027632\\
0.173429321960862	0.879398730512953\\
0.176482782272143	0.884430362424868\\
0.179912304071656	0.889451467910188\\
0.183516686634903	0.894472573395509\\
0.187164704870306	0.899504205307424\\
0.190914238860423	0.904525310792745\\
0.195152794803691	0.90955694270466\\
0.199765035419481	0.914578048189981\\
0.204807696673238	0.919599153675302\\
0.210641263109389	0.924630785587217\\
0.217618932666326	0.929651891072538\\
0.225368414022619	0.934683522984452\\
0.234653693889056	0.939704628469773\\
0.244497693651768	0.944725733955094\\
0.257735952678245	0.949757365867009\\
0.274968228574248	0.95477847135233\\
0.301226427423224	0.959799576837651\\
0.33237315972652	0.964831208749566\\
0.369922349154215	0.969852314234887\\
0.414484819400521	0.974883946146802\\
0.465711881862781	0.979905051632122\\
0.518471678514202	0.984926157117443\\
0.624838448500983	0.989957789029358\\
0.968356643887155	0.994978894514679\\
1.50094931675818	1\\
};
% \addlegendentry{data9}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	0.206030150753769\\
0.00462499222204255	0.21105527638191\\
0.00551791112144236	0.21608040201005\\
0.00621068570300959	0.221105527638191\\
0.00683787335781141	0.226130653266332\\
0.00743334151178558	0.231155778894472\\
0.0078864294349321	0.236180904522613\\
0.00827206006442861	0.241206030150754\\
0.00866490223728115	0.246231155778894\\
0.00906094579578576	0.251256281407035\\
0.00948097426450187	0.256281407035176\\
0.00988115366521796	0.261306532663317\\
0.010234082147029	0.266331658291457\\
0.0105380888560343	0.271356783919598\\
0.0108564181092817	0.276381909547739\\
0.0111490681386033	0.281407035175879\\
0.0114177537089383	0.28643216080402\\
0.0116974906110339	0.291457286432161\\
0.0119516184069073	0.296482412060302\\
0.012189808097991	0.301507537688442\\
0.0124128773763246	0.306532663316583\\
0.0126372843562337	0.311557788944724\\
0.0128242179533631	0.316582914572864\\
0.0130633712376555	0.321608040201005\\
0.0132631281587673	0.326633165829146\\
0.0134843844117608	0.331658291457286\\
0.0136853256409688	0.336683417085427\\
0.0138440399983844	0.341708542713568\\
0.0140632632338661	0.346733668341709\\
0.0142313265153451	0.351758793969849\\
0.0144329641921008	0.35678391959799\\
0.0146255130250744	0.361809045226131\\
0.0148093203011898	0.366834170854271\\
0.0149974297547533	0.371859296482412\\
0.0151751012463476	0.376884422110553\\
0.0153522774012218	0.381909547738693\\
0.0155046358188232	0.386934673366834\\
0.0156572102672045	0.391959798994975\\
0.0158113807076815	0.396984924623116\\
0.0159540816670313	0.402010050251256\\
0.0161135816240608	0.407035175879397\\
0.0162648186161503	0.412060301507538\\
0.0164265744365969	0.417085427135678\\
0.016577105469331	0.422110552763819\\
0.0167578887343325	0.42713567839196\\
0.0168983995461183	0.4321608040201\\
0.017056143607338	0.437185929648241\\
0.0172005076327261	0.442211055276382\\
0.0173743719372144	0.447236180904523\\
0.0175431806741541	0.452261306532663\\
0.0176930467277178	0.457286432160804\\
0.0178527683402217	0.462311557788945\\
0.0180088950363197	0.467336683417085\\
0.0181551110663953	0.472361809045226\\
0.0183182403719992	0.477386934673367\\
0.0184831866821153	0.482412060301508\\
0.018635832647987	0.487437185929648\\
0.0188050498308668	0.492462311557789\\
0.0189562858228388	0.49748743718593\\
0.0191219453845061	0.50251256281407\\
0.0192969286391865	0.507537688442211\\
0.0194674459900857	0.512562814070352\\
0.0196243691411419	0.517587939698492\\
0.0197884259790005	0.522613065326633\\
0.0199549196945412	0.527638190954774\\
0.0201150503618546	0.532663316582915\\
0.0202647445771037	0.537688442211055\\
0.0204420393501763	0.542713567839196\\
0.0206273054330807	0.547738693467337\\
0.0208024354045876	0.552763819095477\\
0.0209674988610047	0.557788944723618\\
0.0211671741787591	0.562814070351759\\
0.0213697428695304	0.5678391959799\\
0.0215576631815367	0.57286432160804\\
0.021764301615651	0.577889447236181\\
0.0219631592212601	0.582914572864322\\
0.0221698597164776	0.587939698492462\\
0.0223627088276174	0.592964824120603\\
0.0225677112708186	0.597989949748744\\
0.0227717343739664	0.603015075376884\\
0.0229979930916758	0.608040201005025\\
0.0232026342923735	0.613065326633166\\
0.0234386646295287	0.618090452261307\\
0.0236683416228145	0.623115577889447\\
0.0238746346942595	0.628140703517588\\
0.0240773542308603	0.633165829145729\\
0.0242755863690897	0.638190954773869\\
0.0245501246997772	0.64321608040201\\
0.0247896618929006	0.648241206030151\\
0.0250553092321554	0.653266331658292\\
0.0253097055076344	0.658291457286432\\
0.0255483632625344	0.663316582914573\\
0.0258067511498118	0.668341708542714\\
0.0261013487591935	0.673366834170854\\
0.0264183170294199	0.678391959798995\\
0.0267112610880966	0.683417085427136\\
0.0270343553691863	0.688442211055276\\
0.0273729725530663	0.693467336683417\\
0.0277213520019109	0.698492462311558\\
0.0280368332568599	0.703517587939699\\
0.0283916751223768	0.708542713567839\\
0.0287549064305947	0.71356783919598\\
0.0291001463827795	0.718592964824121\\
0.0294718382632131	0.723618090452261\\
0.0298822303913536	0.728643216080402\\
0.0303049240808826	0.733668341708543\\
0.0306936353421909	0.738693467336683\\
0.0310919032383348	0.743718592964824\\
0.0315081595332414	0.748743718592965\\
0.0319888665413369	0.753768844221106\\
0.0324088170781338	0.758793969849246\\
0.0328209905812911	0.763819095477387\\
0.0332345242085899	0.768844221105528\\
0.0337895203795279	0.773869346733668\\
0.0343025247861896	0.778894472361809\\
0.034741056233964	0.78391959798995\\
0.0352031101501842	0.78894472361809\\
0.0357279381939846	0.793969849246231\\
0.0361934908021982	0.798994974874372\\
0.0367056449272567	0.804020100502513\\
0.0372358388567638	0.809045226130653\\
0.0378125484322242	0.814070351758794\\
0.0383471223286349	0.819095477386935\\
0.0388902946299079	0.824120603015075\\
0.0395260540076777	0.829145728643216\\
0.0400723245435149	0.834170854271357\\
0.0407025311705491	0.839195979899497\\
0.0413595053027041	0.844221105527638\\
0.0420072489552632	0.849246231155779\\
0.0427136202518569	0.85427135678392\\
0.0434211283025438	0.85929648241206\\
0.0441993288767245	0.864321608040201\\
0.0450090187951321	0.869346733668342\\
0.0458363055231047	0.874371859296482\\
0.0466381755631684	0.879396984924623\\
0.0475042843742839	0.884422110552764\\
0.0484569016376951	0.889447236180904\\
0.0494195712032131	0.894472361809045\\
0.050290013742981	0.899497487437186\\
0.0512372122296428	0.904522613065327\\
0.0523383827337242	0.909547738693467\\
0.0535922321606052	0.914572864321608\\
0.0550533479473782	0.919597989949749\\
0.0564825046508796	0.924623115577889\\
0.0583944132149455	0.92964824120603\\
0.0601113075964202	0.934673366834171\\
0.0619551910516331	0.939698492462312\\
0.0639735887281275	0.944723618090452\\
0.0660693566946255	0.949748743718593\\
0.068636300946294	0.954773869346734\\
0.0718422425396797	0.959798994974874\\
0.0756843007114958	0.964824120603015\\
0.0799517964817124	0.969849246231156\\
0.0856004883394491	0.974874371859296\\
0.0933056838041063	0.979899497487437\\
0.109237072851907	0.984924623115578\\
0.147489299866038	0.989949748743719\\
0.208340059589483	0.994974874371859\\
1.03006831477292	1\\
};
% \addlegendentry{data10}

\end{axis}

\begin{axis}[%
width=0.38\linewidth,
height=0.245\linewidth,
at={(-0.049\linewidth,-0.027\linewidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
%\end{tikzpicture}%

==> figures/curves/curve_scape_with_faust_weights.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.99000,0.45000,0.09800}%
\definecolor{mycolor2}{rgb}{0.00500,0.42500,0.00400}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.92900,0.79400,0.12500}%
\definecolor{mycolor5}{rgb}{0.84000,0.18400,0.96000}%
\definecolor{mycolor6}{rgb}{0.99500,0.15800,0.00400}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.295\linewidth,
height=0.2\linewidth,
at={(0.35\linewidth,0\linewidth)},
scale only axis,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
x tick label style={/pgf/number format/fixed},
scaled x ticks=false,
xmin=0,
xmax=0.1,
ymin=0,
ymax=1,
title={\textit{evaluated on SCAPE}},
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.0164628049584988	0.005025268447651\\
0.0215408674312526	0.010050536895302\\
0.0258452678973738	0.015075805342953\\
0.0303753867477737	0.020101073790604\\
0.0345478364443259	0.025126342238255\\
0.0381961531387593	0.030151610685906\\
0.0414792469126202	0.035176879133557\\
0.0445869143302299	0.040201094948521\\
0.0473652690185073	0.045226363396172\\
0.0501263846168333	0.050251631843823\\
0.0528745119215087	0.055276900291474\\
0.0555292040617409	0.060302168739125\\
0.058180455487087	0.065327437186776\\
0.0606242212148034	0.070352705634427\\
0.0630042812656825	0.075376921449391\\
0.0652524942182859	0.080402189897042\\
0.0675482512633732	0.085427458344693\\
0.0698196674966004	0.090452726792344\\
0.071927625120828	0.095477995239995\\
0.0740225960028789	0.100503263687646\\
0.0761531510886344	0.105528532135297\\
0.0782149481381725	0.110553800582948\\
0.0802991042279301	0.115578016397912\\
0.0823122899260897	0.120603284845563\\
0.0842544806233679	0.125628553293214\\
0.0862678811324472	0.130653821740865\\
0.0882160757849946	0.135679090188516\\
0.0901436572695557	0.140704358636167\\
0.0920940055260614	0.145729627083818\\
0.0939850693518964	0.150753842898782\\
0.0959532501232652	0.155779111346433\\
0.0979178045981658	0.160804379794084\\
0.0998440880121292	0.165829648241735\\
0.101766886196599	0.170854916689386\\
0.103585511227504	0.175880185137037\\
0.105445983191228	0.180905453584688\\
0.107403791180721	0.185929669399652\\
0.109295470470777	0.190954937847303\\
0.111160876819553	0.195980206294954\\
0.113056959521479	0.201005474742605\\
0.114994398621763	0.206030743190256\\
0.116897159289763	0.211056011637907\\
0.118793901948673	0.216081280085558\\
0.120721094112576	0.221106548533209\\
0.122640262729111	0.226130764348173\\
0.124494423932066	0.231156032795824\\
0.126420603760933	0.236181301243475\\
0.128303198444519	0.241206569691126\\
0.130189927065437	0.246231838138777\\
0.132115505996951	0.251257106586428\\
0.134060819422942	0.256282375034079\\
0.136011277031059	0.261306590849043\\
0.137972103667928	0.266331859296694\\
0.139928029821066	0.271357127744345\\
0.141840480076441	0.276382396191996\\
0.143756005282949	0.281407664639647\\
0.145687202179752	0.286432933087298\\
0.147712060351193	0.291458201534949\\
0.149734702123294	0.296482417349913\\
0.151730267709442	0.301507685797564\\
0.153782741584517	0.306532954245215\\
0.155796109656546	0.311558222692866\\
0.157816209519058	0.316583491140517\\
0.159910392395158	0.321608759588168\\
0.161961196173769	0.326634028035819\\
0.164079956875402	0.33165929648347\\
0.166188590112035	0.336683512298434\\
0.16831982811551	0.341708780746085\\
0.170369233044594	0.346734049193736\\
0.172439897010011	0.351759317641387\\
0.174518201864412	0.356784586089038\\
0.176704723121104	0.361809854536689\\
0.178897852524494	0.36683512298434\\
0.180982927496845	0.371859338799304\\
0.183206150882724	0.376884607246955\\
0.185482418774788	0.381909875694606\\
0.18762571604919	0.386935144142257\\
0.189797709671873	0.391960412589908\\
0.191982685001946	0.396985681037559\\
0.194169511586809	0.40201094948521\\
0.19645438428152	0.407036217932861\\
0.198671866061782	0.412060433747825\\
0.200984228786154	0.417085702195476\\
0.203251362221679	0.422110970643127\\
0.205458462395905	0.427136239090778\\
0.207818345406856	0.432161507538429\\
0.210085030766087	0.43718677598608\\
0.212391594587704	0.442212044433731\\
0.214687427752009	0.447236260248695\\
0.217098230726396	0.452261528696346\\
0.219489190246381	0.457286797143997\\
0.221811289209682	0.462312065591648\\
0.22421250825013	0.467337334039299\\
0.226605959827021	0.47236260248695\\
0.22900727319625	0.477387870934601\\
0.231475532663657	0.482412086749565\\
0.233934623334622	0.487437355197216\\
0.236344348373199	0.492462623644867\\
0.238783521745562	0.497487892092518\\
0.241193712105217	0.502513160540169\\
0.243644884626156	0.50753842898782\\
0.246195463458699	0.512563697435471\\
0.248642358259337	0.517588965883122\\
0.251148624343202	0.522613181698086\\
0.253726729963469	0.527638450145737\\
0.256308669012757	0.532663718593388\\
0.258807905982124	0.537688987041039\\
0.261374323552479	0.54271425548869\\
0.263885726160012	0.547739523936341\\
0.266598967843615	0.552764792383992\\
0.269123191422108	0.557789008198956\\
0.271712887091715	0.562814276646607\\
0.274379987293257	0.567839545094258\\
0.277076960271233	0.572864813541909\\
0.279784293945793	0.57789008198956\\
0.282363141484024	0.582915350437211\\
0.285047418435793	0.587940618884862\\
0.287744868289106	0.592964834699826\\
0.290401039951075	0.597990103147477\\
0.293109286260355	0.603015371595128\\
0.295801666174584	0.608040640042779\\
0.298621209434845	0.61306590849043\\
0.301377466459396	0.618091176938081\\
0.304124669363943	0.623116445385732\\
0.306830934770155	0.628141713833383\\
0.309642231947454	0.633165929648347\\
0.312414773579033	0.638191198095998\\
0.315234011245403	0.643216466543649\\
0.31808208462842	0.6482417349913\\
0.320971138133617	0.653267003438951\\
0.324075560849821	0.658292271886602\\
0.327215431929293	0.663317540334253\\
0.330361794467618	0.668341756149217\\
0.333478392744763	0.673367024596868\\
0.336685632094105	0.678392293044519\\
0.340110159314311	0.68341756149217\\
0.34363443964732	0.688442829939821\\
0.347308144174028	0.693468098387472\\
0.350999386231655	0.698493366835123\\
0.354690032038271	0.703518635282774\\
0.358615818011419	0.708542851097738\\
0.36262973466016	0.713568119545389\\
0.366835459407947	0.71859338799304\\
0.371142127776408	0.723618656440691\\
0.375440140585385	0.728643924888342\\
0.380062848382702	0.733669193335993\\
0.384774238946633	0.738694461783644\\
0.389629179727579	0.743718677598608\\
0.394577630369792	0.748743946046259\\
0.399598455096474	0.75376921449391\\
0.404670597892957	0.758794482941561\\
0.409866875016212	0.763819751389212\\
0.415087148100272	0.768845019836863\\
0.42061953301565	0.773870288284514\\
0.42627465177821	0.778894504099478\\
0.432032751610575	0.783919772547129\\
0.43810447202673	0.78894504099478\\
0.444292474534022	0.793970309442431\\
0.450541652481154	0.798995577890082\\
0.456910813727501	0.804020846337733\\
0.463372469892047	0.809046114785384\\
0.47004883483132	0.814071383233035\\
0.477316121107702	0.819095599047999\\
0.484670189999091	0.82412086749565\\
0.492419827753007	0.829146135943301\\
0.500325221518044	0.834171404390952\\
0.508511888100604	0.839196672838603\\
0.517314437287179	0.844221941286254\\
0.526276174885335	0.849247209733905\\
0.536144424479836	0.854271425548869\\
0.546453263180732	0.85929669399652\\
0.556479833436761	0.864321962444171\\
0.567196246783189	0.869347230891822\\
0.578206620933195	0.874372499339473\\
0.589655447944588	0.879397767787124\\
0.601278906199223	0.884423036234775\\
0.613836693293148	0.889447252049739\\
0.627359282666162	0.89447252049739\\
0.64255456260512	0.899497788945041\\
0.658335318808357	0.904523057392692\\
0.674981322727174	0.909548325840343\\
0.692533390068021	0.914573594287994\\
0.710898788914804	0.919598862735645\\
0.729959378039915	0.924624131183296\\
0.750129734743878	0.92964834699826\\
0.772857569788534	0.934673615445911\\
0.799617982741239	0.939698883893562\\
0.826856974392979	0.944724152341213\\
0.854867885483922	0.949749420788864\\
0.884281243258812	0.954774689236515\\
0.916495141627645	0.959799957684166\\
0.95266104418056	0.96482417349913\\
0.994237302068176	0.969849441946781\\
1.03762578916711	0.974874710394432\\
1.078798096869	0.979899978842083\\
1.1169140901057	0.984925247289734\\
1.15011497440724	0.989950515737385\\
1.1870483651242	0.994975784185036\\
1.34726237334461	1\\
};
% \addlegendentry{data1}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.020101073790604\\
0.00827818365273796	0.025126342238255\\
0.010471334013169	0.030151610685906\\
0.0118596630444236	0.035176879133557\\
0.0128574016988578	0.040201094948521\\
0.013709217900416	0.045226363396172\\
0.0144599082537887	0.050251631843823\\
0.0151582279029878	0.055276900291474\\
0.0157985110134711	0.060302168739125\\
0.0164446811403192	0.065327437186776\\
0.0170800770791217	0.070352705634427\\
0.0176927622304081	0.075376921449391\\
0.0183053216292505	0.080402189897042\\
0.0189565662135044	0.085427458344693\\
0.0195977208758268	0.090452726792344\\
0.0202304718913019	0.095477995239995\\
0.0209133592686503	0.100503263687646\\
0.0216106602337568	0.105528532135297\\
0.0223437234892318	0.110553800582948\\
0.0230806858731161	0.115578016397912\\
0.0238793589958446	0.120603284845563\\
0.02463650212303	0.125628553293214\\
0.0254450021217151	0.130653821740865\\
0.0262979383584435	0.135679090188516\\
0.0272073697411497	0.140704358636167\\
0.0281096781523558	0.145729627083818\\
0.0289949342254118	0.150753842898782\\
0.0299323877675069	0.155779111346433\\
0.030891730348976	0.160804379794084\\
0.031852769569894	0.165829648241735\\
0.0328248478015964	0.170854916689386\\
0.0337886982805346	0.175880185137037\\
0.0347343492566515	0.180905453584688\\
0.0357815633910077	0.185929669399652\\
0.0368074856079429	0.190954937847303\\
0.0378916467718708	0.195980206294954\\
0.0389757371357457	0.201005474742605\\
0.0401146205214999	0.206030743190256\\
0.0412499531494821	0.211056011637907\\
0.0424641759571661	0.216081280085558\\
0.0437305666395896	0.221106548533209\\
0.0450000436430389	0.226130764348173\\
0.0463136270655653	0.231156032795824\\
0.0476699168153733	0.236181301243475\\
0.0491300794230081	0.241206569691126\\
0.0506012921584738	0.246231838138777\\
0.0521142388376402	0.251257106586428\\
0.0537276149603061	0.256282375034079\\
0.0553565611345926	0.261306590849043\\
0.0571561537526844	0.266331859296694\\
0.058993691289615	0.271357127744345\\
0.0607430179615399	0.276382396191996\\
0.0627635437282364	0.281407664639647\\
0.0648195714164933	0.286432933087298\\
0.0669468351747779	0.291458201534949\\
0.0691245301406594	0.296482417349913\\
0.0714726339406314	0.301507685797564\\
0.0740440627756486	0.306532954245215\\
0.0766877386432614	0.311558222692866\\
0.0794679755635264	0.316583491140517\\
0.0824130776440069	0.321608759588168\\
0.0853757446135481	0.326634028035819\\
0.0885119938069896	0.33165929648347\\
0.0916066058875468	0.336683512298434\\
0.0947419588324255	0.341708780746085\\
0.0980083029860308	0.346734049193736\\
0.101310993493989	0.351759317641387\\
0.104687848262281	0.356784586089038\\
0.107746808316733	0.361809854536689\\
0.111043212533579	0.36683512298434\\
0.11426814888964	0.371859338799304\\
0.117603872438827	0.376884607246955\\
0.120874111562545	0.381909875694606\\
0.12426750022168	0.386935144142257\\
0.127599232355119	0.391960412589908\\
0.131000485647602	0.396985681037559\\
0.134401418260595	0.40201094948521\\
0.137729294372685	0.407036217932861\\
0.141082731392279	0.412060433747825\\
0.144523797378936	0.417085702195476\\
0.147895431231006	0.422110970643127\\
0.151254238691045	0.427136239090778\\
0.154668999545796	0.432161507538429\\
0.158077937572359	0.43718677598608\\
0.161546740800069	0.442212044433731\\
0.165002692221359	0.447236260248695\\
0.168501783272216	0.452261528696346\\
0.171905037283419	0.457286797143997\\
0.175282609325226	0.462312065591648\\
0.178620723665372	0.467337334039299\\
0.18192172651051	0.47236260248695\\
0.185452215624101	0.477387870934601\\
0.188869989040842	0.482412086749565\\
0.192211858783164	0.487437355197216\\
0.195459418076032	0.492462623644867\\
0.198947040117611	0.497487892092518\\
0.202363404670769	0.502513160540169\\
0.205731449070167	0.50753842898782\\
0.209056911373857	0.512563697435471\\
0.2125365282436	0.517588965883122\\
0.216297589347363	0.522613181698086\\
0.220044858849264	0.527638450145737\\
0.223582523908122	0.532663718593388\\
0.227303818935214	0.537688987041039\\
0.231127325370861	0.54271425548869\\
0.234852867544895	0.547739523936341\\
0.238643902787016	0.552764792383992\\
0.242397470098277	0.557789008198956\\
0.246086735381707	0.562814276646607\\
0.249830797601401	0.567839545094258\\
0.253421267017876	0.572864813541909\\
0.257200619927891	0.57789008198956\\
0.261057025228955	0.582915350437211\\
0.264685501354261	0.587940618884862\\
0.268472570825332	0.592964834699826\\
0.272313098683757	0.597990103147477\\
0.276191975327284	0.603015371595128\\
0.279923734785087	0.608040640042779\\
0.283935740236057	0.61306590849043\\
0.287784005982919	0.618091176938081\\
0.291763443014898	0.623116445385732\\
0.295712229026079	0.628141713833383\\
0.299630475713721	0.633165929648347\\
0.303535966789329	0.638191198095998\\
0.307729208384034	0.643216466543649\\
0.311644080932383	0.6482417349913\\
0.315833415385385	0.653267003438951\\
0.319997437196409	0.658292271886602\\
0.324195493616051	0.663317540334253\\
0.328651224640278	0.668341756149217\\
0.333137530758444	0.673367024596868\\
0.337791950018571	0.678392293044519\\
0.342555579853422	0.68341756149217\\
0.347294344413795	0.688442829939821\\
0.352346983073188	0.693468098387472\\
0.357466634788945	0.698493366835123\\
0.362691797125588	0.703518635282774\\
0.36829443980173	0.708542851097738\\
0.374072534301786	0.713568119545389\\
0.38001582502563	0.71859338799304\\
0.386018055519084	0.723618656440691\\
0.392242673760571	0.728643924888342\\
0.398745015754835	0.733669193335993\\
0.405554149801442	0.738694461783644\\
0.412004865073744	0.743718677598608\\
0.418846653353852	0.748743946046259\\
0.425751723312285	0.75376921449391\\
0.432859480591094	0.758794482941561\\
0.440172494052657	0.763819751389212\\
0.447475665375543	0.768845019836863\\
0.455328846717428	0.773870288284514\\
0.463437800038979	0.778894504099478\\
0.471616831717599	0.783919772547129\\
0.480338911347831	0.78894504099478\\
0.489302141748699	0.793970309442431\\
0.498214362893263	0.798995577890082\\
0.507238641066671	0.804020846337733\\
0.5162504403292	0.809046114785384\\
0.525602876729438	0.814071383233035\\
0.535201236492029	0.819095599047999\\
0.544975168011541	0.82412086749565\\
0.555393647497123	0.829146135943301\\
0.565763041226601	0.834171404390952\\
0.576563393240526	0.839196672838603\\
0.587635432119461	0.844221941286254\\
0.599067876769718	0.849247209733905\\
0.610882339472726	0.854271425548869\\
0.623375516238123	0.85929669399652\\
0.63668654582341	0.864321962444171\\
0.651162310836968	0.869347230891822\\
0.666310225744917	0.874372499339473\\
0.682098078646674	0.879397767787124\\
0.698309212575246	0.884423036234775\\
0.715332371324371	0.889447252049739\\
0.733060483270175	0.89447252049739\\
0.751006914083304	0.899497788945041\\
0.768711744850179	0.904523057392692\\
0.787903207531922	0.909548325840343\\
0.808106602855134	0.914573594287994\\
0.831754313633196	0.919598862735645\\
0.858652188319548	0.924624131183296\\
0.893695319142591	0.92964834699826\\
0.937895253385606	0.934673615445911\\
0.983955210135219	0.939698883893562\\
1.0260749655833	0.944724152341213\\
1.06437876120853	0.949749420788864\\
1.09764662763934	0.954774689236515\\
1.12990069561613	0.959799957684166\\
1.16371852202744	0.96482417349913\\
1.19324999322698	0.969849441946781\\
1.2216696153212	0.974874710394432\\
1.2550045286631	0.979899978842083\\
1.28839991729562	0.984925247289734\\
1.3254018564973	0.989950515737385\\
1.37983281773418	0.994975784185036\\
1.56656308962796	1\\
};
% \addlegendentry{data2}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.030151610685906\\
0.00570466387098786	0.035176879133557\\
0.00728118369801195	0.040201094948521\\
0.00849590884202956	0.045226363396172\\
0.00954252712535827	0.050251631843823\\
0.0104499216464636	0.055276900291474\\
0.0112653346068073	0.060302168739125\\
0.0119830297842768	0.065327437186776\\
0.0126224055640454	0.070352705634427\\
0.0132096237750078	0.075376921449391\\
0.01376009868624	0.080402189897042\\
0.0142742854211193	0.085427458344693\\
0.0147659866234711	0.090452726792344\\
0.0152329815644348	0.095477995239995\\
0.0156667238965849	0.100503263687646\\
0.0161034118024286	0.105528532135297\\
0.0165359474579048	0.110553800582948\\
0.0169831858576945	0.115578016397912\\
0.0174041136698381	0.120603284845563\\
0.0178059667325692	0.125628553293214\\
0.0182224701963786	0.130653821740865\\
0.0186517196974768	0.135679090188516\\
0.0190914669210244	0.140704358636167\\
0.019522307378875	0.145729627083818\\
0.0199442592410458	0.150753842898782\\
0.0203924283127541	0.155779111346433\\
0.0208374313959062	0.160804379794084\\
0.0212969315415619	0.165829648241735\\
0.0217431395846076	0.170854916689386\\
0.0222067908731852	0.175880185137037\\
0.0226830942063279	0.180905453584688\\
0.0231562035768878	0.185929669399652\\
0.0236439720529627	0.190954937847303\\
0.0241159899146469	0.195980206294954\\
0.0245933336282836	0.201005474742605\\
0.0251094671113864	0.206030743190256\\
0.025606537122709	0.211056011637907\\
0.0261090762357755	0.216081280085558\\
0.0266311710306323	0.221106548533209\\
0.0271674006918929	0.226130764348173\\
0.0276970682134256	0.231156032795824\\
0.028223898789576	0.236181301243475\\
0.0287549042164886	0.241206569691126\\
0.0292860418888471	0.246231838138777\\
0.0298339331435237	0.251257106586428\\
0.0303760005627833	0.256282375034079\\
0.0309158523849229	0.261306590849043\\
0.0314763282767526	0.266331859296694\\
0.0320403823726163	0.271357127744345\\
0.0325986204189854	0.276382396191996\\
0.0331366287444479	0.281407664639647\\
0.0337130636830234	0.286432933087298\\
0.0342533230305296	0.291458201534949\\
0.0348173204762952	0.296482417349913\\
0.0353748752812426	0.301507685797564\\
0.0359389666968302	0.306532954245215\\
0.0364967208574079	0.311558222692866\\
0.0370705517499969	0.316583491140517\\
0.0376386440010192	0.321608759588168\\
0.0381877278399494	0.326634028035819\\
0.0387670520823619	0.33165929648347\\
0.0393619756065316	0.336683512298434\\
0.0399479679562557	0.341708780746085\\
0.0405330843966625	0.346734049193736\\
0.0411098168055389	0.351759317641387\\
0.0416840304675668	0.356784586089038\\
0.0422816652732277	0.361809854536689\\
0.0428862087223193	0.36683512298434\\
0.0434749518222496	0.371859338799304\\
0.044064961563458	0.376884607246955\\
0.0446743259953029	0.381909875694606\\
0.0452753604220189	0.386935144142257\\
0.0458659613290563	0.391960412589908\\
0.0464643207854896	0.396985681037559\\
0.047086805779299	0.40201094948521\\
0.0476996155698355	0.407036217932861\\
0.0483179207481323	0.412060433747825\\
0.0489437947129429	0.417085702195476\\
0.0495751187555185	0.422110970643127\\
0.050217433914249	0.427136239090778\\
0.0508743034524636	0.432161507538429\\
0.0515299092345292	0.43718677598608\\
0.0521885599866532	0.442212044433731\\
0.0528620992113694	0.447236260248695\\
0.0535450722113131	0.452261528696346\\
0.0542430717834451	0.457286797143997\\
0.0549397776449392	0.462312065591648\\
0.0556379352987276	0.467337334039299\\
0.0563537707025982	0.47236260248695\\
0.057092091268988	0.477387870934601\\
0.0578194049353304	0.482412086749565\\
0.0585643009783355	0.487437355197216\\
0.0593369466107954	0.492462623644867\\
0.0600815495005826	0.497487892092518\\
0.0608629138409856	0.502513160540169\\
0.0616191641456648	0.50753842898782\\
0.0624112426835541	0.512563697435471\\
0.0632081448136367	0.517588965883122\\
0.0640155890455524	0.522613181698086\\
0.0648229228707241	0.527638450145737\\
0.065656287222906	0.532663718593388\\
0.0664608416651022	0.537688987041039\\
0.0672944145074264	0.54271425548869\\
0.0681215805234344	0.547739523936341\\
0.0689490543510629	0.552764792383992\\
0.0697959675557377	0.557789008198956\\
0.0706658755857359	0.562814276646607\\
0.0715719203317118	0.567839545094258\\
0.0724867587858121	0.572864813541909\\
0.0734505432940893	0.57789008198956\\
0.0743998608113227	0.582915350437211\\
0.0753650398593936	0.587940618884862\\
0.0763401501003036	0.592964834699826\\
0.07733317400757	0.597990103147477\\
0.0783396104961535	0.603015371595128\\
0.0793636837636812	0.608040640042779\\
0.0803820190894205	0.61306590849043\\
0.081455530186259	0.618091176938081\\
0.0825312412966399	0.623116445385732\\
0.0836396212176699	0.628141713833383\\
0.0847927680962081	0.633165929648347\\
0.0859901676900521	0.638191198095998\\
0.0871328914085307	0.643216466543649\\
0.0882884190813608	0.6482417349913\\
0.0895020691017539	0.653267003438951\\
0.0907618998762684	0.658292271886602\\
0.0920435311925369	0.663317540334253\\
0.093346548797239	0.668341756149217\\
0.0947099407345171	0.673367024596868\\
0.0960499471748567	0.678392293044519\\
0.097397931112635	0.68341756149217\\
0.0988519805565457	0.688442829939821\\
0.100299591250941	0.693468098387472\\
0.101766013587885	0.698493366835123\\
0.103341610495976	0.703518635282774\\
0.104933341445445	0.708542851097738\\
0.106513790999718	0.713568119545389\\
0.108137784188509	0.71859338799304\\
0.109838835254838	0.723618656440691\\
0.111612946490025	0.728643924888342\\
0.113403442808109	0.733669193335993\\
0.115214431136109	0.738694461783644\\
0.117073090863796	0.743718677598608\\
0.11907879951182	0.748743946046259\\
0.121157180152602	0.75376921449391\\
0.123249046903532	0.758794482941561\\
0.125405114915484	0.763819751389212\\
0.127677623973959	0.768845019836863\\
0.130005580106766	0.773870288284514\\
0.132414403583957	0.778894504099478\\
0.13485072602655	0.783919772547129\\
0.137435479361509	0.78894504099478\\
0.14013867174287	0.793970309442431\\
0.142970223058478	0.798995577890082\\
0.145909788218575	0.804020846337733\\
0.148968575231521	0.809046114785384\\
0.152309640396989	0.814071383233035\\
0.15555011510935	0.819095599047999\\
0.158953316463208	0.82412086749565\\
0.162649595025805	0.829146135943301\\
0.166489308041691	0.834171404390952\\
0.170320102771394	0.839196672838603\\
0.174390361284757	0.844221941286254\\
0.178637295393417	0.849247209733905\\
0.182873112900733	0.854271425548869\\
0.187845493600203	0.85929669399652\\
0.192821788938313	0.864321962444171\\
0.198414145151667	0.869347230891822\\
0.204080891238604	0.874372499339473\\
0.210484937130776	0.879397767787124\\
0.217402642719401	0.884423036234775\\
0.224673585112913	0.889447252049739\\
0.232393259578613	0.89447252049739\\
0.241006195431981	0.899497788945041\\
0.250191796594486	0.904523057392692\\
0.259675510987152	0.909548325840343\\
0.270273756660241	0.914573594287994\\
0.28080029420789	0.919598862735645\\
0.292268491382649	0.924624131183296\\
0.303300679814753	0.92964834699826\\
0.314711318520405	0.934673615445911\\
0.327782240247138	0.939698883893562\\
0.343514629345422	0.944724152341213\\
0.362138568075194	0.949749420788864\\
0.385394240662793	0.954774689236515\\
0.416293400964506	0.959799957684166\\
0.452547096431851	0.96482417349913\\
0.495599420790206	0.969849441946781\\
0.546660528809858	0.974874710394432\\
0.612496279214766	0.979899978842083\\
0.704229056646372	0.984925247289734\\
0.839380995284363	0.989950515737385\\
1.02396246506735	0.994975784185036\\
1.56743331531844	1\\
};
% \addlegendentry{data3}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0.055276900291474\\
0.00855573617166614	0.060302168739125\\
0.0103704493649453	0.065327437186776\\
0.0115191976242647	0.070352705634427\\
0.0124036857922128	0.075376921449391\\
0.0131148165946097	0.080402189897042\\
0.0137254529241792	0.085427458344693\\
0.0142648007092886	0.090452726792344\\
0.0147696943644626	0.095477995239995\\
0.0152444902944561	0.100503263687646\\
0.0156790746841596	0.105528532135297\\
0.0161055847787633	0.110553800582948\\
0.0165145799375082	0.115578016397912\\
0.0168956134735409	0.120603284845563\\
0.0172789671570207	0.125628553293214\\
0.0176481614705487	0.130653821740865\\
0.0179965944351449	0.135679090188516\\
0.0183364411314242	0.140704358636167\\
0.0186763261509416	0.145729627083818\\
0.0190198774285213	0.150753842898782\\
0.0193484914777245	0.155779111346433\\
0.0196602326022037	0.160804379794084\\
0.0199773414281281	0.165829648241735\\
0.0202903829803285	0.170854916689386\\
0.020583317417759	0.175880185137037\\
0.0208895479408615	0.180905453584688\\
0.0211799437925922	0.185929669399652\\
0.0214589117128521	0.190954937847303\\
0.0217415636652541	0.195980206294954\\
0.0220320039702696	0.201005474742605\\
0.0223197557613785	0.206030743190256\\
0.022607888396871	0.211056011637907\\
0.0228883587596263	0.216081280085558\\
0.0231654344649323	0.221106548533209\\
0.0234536606101778	0.226130764348173\\
0.0237444623510623	0.231156032795824\\
0.0240104747687373	0.236181301243475\\
0.0242835073827883	0.241206569691126\\
0.0245672143948686	0.246231838138777\\
0.0248484189232323	0.251257106586428\\
0.025137389616396	0.256282375034079\\
0.0254355961971824	0.261306590849043\\
0.025745822465815	0.266331859296694\\
0.0260448481947586	0.271357127744345\\
0.0263491796823884	0.276382396191996\\
0.0266895651386013	0.281407664639647\\
0.0270340784015724	0.286432933087298\\
0.0273608054170409	0.291458201534949\\
0.0277039122873058	0.296482417349913\\
0.0280622487863355	0.301507685797564\\
0.0283978936598398	0.306532954245215\\
0.0287728014423853	0.311558222692866\\
0.029124800887092	0.316583491140517\\
0.0295068766966004	0.321608759588168\\
0.0299076803139421	0.326634028035819\\
0.0303246396208411	0.33165929648347\\
0.0307518303578197	0.336683512298434\\
0.031168235526009	0.341708780746085\\
0.0315972384102059	0.346734049193736\\
0.0320318905375809	0.351759317641387\\
0.0324735288112364	0.356784586089038\\
0.0329216288396563	0.361809854536689\\
0.0333553753329447	0.36683512298434\\
0.0338172198241796	0.371859338799304\\
0.0342708196191883	0.376884607246955\\
0.0347208091186213	0.381909875694606\\
0.0351800466915509	0.386935144142257\\
0.0356593311625375	0.391960412589908\\
0.0361295666708594	0.396985681037559\\
0.036609945617555	0.40201094948521\\
0.0370743262676061	0.407036217932861\\
0.0375461841880949	0.412060433747825\\
0.0380079806218334	0.417085702195476\\
0.0384748570537356	0.422110970643127\\
0.0389550111575085	0.427136239090778\\
0.0394333775539507	0.432161507538429\\
0.0399259144037399	0.43718677598608\\
0.0403986381085545	0.442212044433731\\
0.0409041843993051	0.447236260248695\\
0.0413805367124267	0.452261528696346\\
0.0418908183454332	0.457286797143997\\
0.0423998470104538	0.462312065591648\\
0.0428901763705173	0.467337334039299\\
0.043371574285547	0.47236260248695\\
0.043860359338244	0.477387870934601\\
0.0443643115260079	0.482412086749565\\
0.0448728362419361	0.487437355197216\\
0.0453793598025001	0.492462623644867\\
0.0458949265351052	0.497487892092518\\
0.0464205523024362	0.502513160540169\\
0.0469589551394993	0.50753842898782\\
0.0474886026754752	0.512563697435471\\
0.0480122230989939	0.517588965883122\\
0.0485393215727998	0.522613181698086\\
0.0490939033666331	0.527638450145737\\
0.0496381658754379	0.532663718593388\\
0.050211702978658	0.537688987041039\\
0.0508075506669711	0.54271425548869\\
0.0513957515519063	0.547739523936341\\
0.0520019324076992	0.552764792383992\\
0.0526326204005098	0.557789008198956\\
0.0532716209184082	0.562814276646607\\
0.0539048736013923	0.567839545094258\\
0.0545576440300492	0.572864813541909\\
0.0552139603728581	0.57789008198956\\
0.0559180538909542	0.582915350437211\\
0.0566086423924971	0.587940618884862\\
0.0573182496323041	0.592964834699826\\
0.0580640788963798	0.597990103147477\\
0.0588158978366411	0.603015371595128\\
0.0595635835454185	0.608040640042779\\
0.0602892950647952	0.61306590849043\\
0.0610457892091958	0.618091176938081\\
0.0617972215191783	0.623116445385732\\
0.0625592874838783	0.628141713833383\\
0.0633733194354189	0.633165929648347\\
0.0641956110392954	0.638191198095998\\
0.0650509491386764	0.643216466543649\\
0.0659274072226066	0.6482417349913\\
0.0668077455761499	0.653267003438951\\
0.0677079004757626	0.658292271886602\\
0.068638521511698	0.663317540334253\\
0.0695805586055494	0.668341756149217\\
0.0705184722656824	0.673367024596868\\
0.0714797100656267	0.678392293044519\\
0.0724929026551857	0.68341756149217\\
0.0735507351761159	0.688442829939821\\
0.0746344761041157	0.693468098387472\\
0.0757105104715131	0.698493366835123\\
0.0767830838185969	0.703518635282774\\
0.077941710031336	0.708542851097738\\
0.0791140854214269	0.713568119545389\\
0.080338594813527	0.71859338799304\\
0.0816246397532643	0.723618656440691\\
0.0829563227575203	0.728643924888342\\
0.0842664031139072	0.733669193335993\\
0.0857167538564875	0.738694461783644\\
0.0872014022817436	0.743718677598608\\
0.0887488739312932	0.748743946046259\\
0.0903470799569676	0.75376921449391\\
0.0920023490000054	0.758794482941561\\
0.0937660538390098	0.763819751389212\\
0.0956478175361156	0.768845019836863\\
0.0975819139482549	0.773870288284514\\
0.0997309648954961	0.778894504099478\\
0.101932051569124	0.783919772547129\\
0.104356861311564	0.78894504099478\\
0.106869858919372	0.793970309442431\\
0.109512926701499	0.798995577890082\\
0.112503064126176	0.804020846337733\\
0.115611581585281	0.809046114785384\\
0.119013682277648	0.814071383233035\\
0.122795561425925	0.819095599047999\\
0.1270942729709	0.82412086749565\\
0.131838979095545	0.829146135943301\\
0.137306636607192	0.834171404390952\\
0.143917878319599	0.839196672838603\\
0.151552958082707	0.844221941286254\\
0.159967141088564	0.849247209733905\\
0.16976351109593	0.854271425548869\\
0.180311864103414	0.85929669399652\\
0.191237564043907	0.864321962444171\\
0.203379087852309	0.869347230891822\\
0.217702440456874	0.874372499339473\\
0.233352018240491	0.879397767787124\\
0.24949347463668	0.884423036234775\\
0.26432890731334	0.889447252049739\\
0.277387432754157	0.89447252049739\\
0.289342622896037	0.899497788945041\\
0.300327542796013	0.904523057392692\\
0.310495397099777	0.909548325840343\\
0.320076573385303	0.914573594287994\\
0.330821302064257	0.919598862735645\\
0.34247485605689	0.924624131183296\\
0.356257151863293	0.92964834699826\\
0.374587565838553	0.934673615445911\\
0.402727660052983	0.939698883893562\\
0.44106991088107	0.944724152341213\\
0.488869463826892	0.949749420788864\\
0.548119815050309	0.954774689236515\\
0.606091618904649	0.959799957684166\\
0.66254187110075	0.96482417349913\\
0.725865824110193	0.969849441946781\\
0.81424739458432	0.974874710394432\\
0.904069273729962	0.979899978842083\\
0.97698309135928	0.984925247289734\\
1.0417367307717	0.989950515737385\\
1.12926462510725	0.994975784185036\\
1.36122314685689	1\\
};
% \addlegendentry{data4}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.115578016397912\\
0.00456635348301644	0.120603284845563\\
0.00698542636589144	0.125628553293214\\
0.00825673579451037	0.130653821740865\\
0.00920239788125022	0.135679090188516\\
0.00996576900411935	0.140704358636167\\
0.010582939806184	0.145729627083818\\
0.0111352624116716	0.150753842898782\\
0.0116314582398653	0.155779111346433\\
0.0120667141794778	0.160804379794084\\
0.0124584829753545	0.165829648241735\\
0.012821677583613	0.170854916689386\\
0.0131522175938221	0.175880185137037\\
0.0134698511184798	0.180905453584688\\
0.0137758738830964	0.185929669399652\\
0.0140603470880769	0.190954937847303\\
0.0143171458366975	0.195980206294954\\
0.0145679984338664	0.201005474742605\\
0.0148196345444839	0.206030743190256\\
0.0150753711209324	0.211056011637907\\
0.0153127952260627	0.216081280085558\\
0.0155358575764329	0.221106548533209\\
0.0157612947119093	0.226130764348173\\
0.0159749043245431	0.231156032795824\\
0.0161821742432596	0.236181301243475\\
0.0163909023409761	0.241206569691126\\
0.0165905814341988	0.246231838138777\\
0.0168050446928887	0.251257106586428\\
0.0169941619961132	0.256282375034079\\
0.0172022659575509	0.261306590849043\\
0.0173957429861698	0.266331859296694\\
0.0175881882019418	0.271357127744345\\
0.0177752520534495	0.276382396191996\\
0.0179690516259874	0.281407664639647\\
0.0181603865776277	0.286432933087298\\
0.0183475207942251	0.291458201534949\\
0.0185351144157716	0.296482417349913\\
0.0187296044234214	0.301507685797564\\
0.0189203877723573	0.306532954245215\\
0.0191053721830137	0.311558222692866\\
0.0193029364460595	0.316583491140517\\
0.0194969210159229	0.321608759588168\\
0.0196908762526895	0.326634028035819\\
0.0198745965690041	0.33165929648347\\
0.0200647520144411	0.336683512298434\\
0.0202550878048164	0.341708780746085\\
0.0204461992195624	0.346734049193736\\
0.0206378236039788	0.351759317641387\\
0.0208383579728689	0.356784586089038\\
0.0210452792439477	0.361809854536689\\
0.0212420574651991	0.36683512298434\\
0.0214438329028635	0.371859338799304\\
0.0216438623049031	0.376884607246955\\
0.0218531418021181	0.381909875694606\\
0.0220546067512139	0.386935144142257\\
0.02226490607596	0.391960412589908\\
0.0224697095450219	0.396985681037559\\
0.0226824468342089	0.40201094948521\\
0.0228937604174663	0.407036217932861\\
0.0230981577899306	0.412060433747825\\
0.0233245175881128	0.417085702195476\\
0.023551246969669	0.422110970643127\\
0.0237825026662075	0.427136239090778\\
0.0239958419111367	0.432161507538429\\
0.0242238627235765	0.43718677598608\\
0.0244506527823635	0.442212044433731\\
0.0246870687922765	0.447236260248695\\
0.0249259275133154	0.452261528696346\\
0.0251751480862174	0.457286797143997\\
0.0254236998008423	0.462312065591648\\
0.0256876551922434	0.467337334039299\\
0.0259422903957302	0.47236260248695\\
0.0262064038216836	0.477387870934601\\
0.0264906142158725	0.482412086749565\\
0.0267826625780641	0.487437355197216\\
0.0270748039143452	0.492462623644867\\
0.0273791041017096	0.497487892092518\\
0.0276768949290495	0.502513160540169\\
0.0279992525601884	0.50753842898782\\
0.0283186199283338	0.512563697435471\\
0.028651582164373	0.517588965883122\\
0.0289911010509233	0.522613181698086\\
0.0293364628473349	0.527638450145737\\
0.0297045452730815	0.532663718593388\\
0.03008845743804	0.537688987041039\\
0.0304814512622877	0.54271425548869\\
0.030885687880703	0.547739523936341\\
0.0313155242387465	0.552764792383992\\
0.0317431624729622	0.557789008198956\\
0.0322031956655023	0.562814276646607\\
0.0326589085369298	0.567839545094258\\
0.033142924101997	0.572864813541909\\
0.0336389096043929	0.57789008198956\\
0.0341376155242619	0.582915350437211\\
0.0346459634351938	0.587940618884862\\
0.0351570147534829	0.592964834699826\\
0.0356885234416299	0.597990103147477\\
0.0362282694737118	0.603015371595128\\
0.0367550037040479	0.608040640042779\\
0.0373085186228413	0.61306590849043\\
0.0378887868915528	0.618091176938081\\
0.0384657355140545	0.623116445385732\\
0.039050460001521	0.628141713833383\\
0.039651039107664	0.633165929648347\\
0.0402714317698513	0.638191198095998\\
0.0409074758235265	0.643216466543649\\
0.0415435500288172	0.6482417349913\\
0.0422005633202534	0.653267003438951\\
0.0428734827293416	0.658292271886602\\
0.0435368633300807	0.663317540334253\\
0.0442180997898706	0.668341756149217\\
0.0449376586478514	0.673367024596868\\
0.0456693707331802	0.678392293044519\\
0.0464217772693584	0.68341756149217\\
0.0471569250855979	0.688442829939821\\
0.0479780761368731	0.693468098387472\\
0.0487997928500128	0.698493366835123\\
0.0496689591584795	0.703518635282774\\
0.0505924071232786	0.708542851097738\\
0.0515423094076184	0.713568119545389\\
0.0525319243421978	0.71859338799304\\
0.0535535553006782	0.723618656440691\\
0.0546411401628196	0.728643924888342\\
0.055799503483985	0.733669193335993\\
0.0570482118982138	0.738694461783644\\
0.0584008112440041	0.743718677598608\\
0.059783730882663	0.748743946046259\\
0.0612447922984137	0.75376921449391\\
0.0627513109457117	0.758794482941561\\
0.0643999260955799	0.763819751389212\\
0.0661293998491129	0.768845019836863\\
0.0680202899488154	0.773870288284514\\
0.0699623316014297	0.778894504099478\\
0.0720799333388504	0.783919772547129\\
0.0743300620112084	0.78894504099478\\
0.0767388309238757	0.793970309442431\\
0.0793654628504017	0.798995577890082\\
0.0822477195872788	0.804020846337733\\
0.0854581076115093	0.809046114785384\\
0.0889736246020172	0.814071383233035\\
0.0927529253369154	0.819095599047999\\
0.096772842779932	0.82412086749565\\
0.101338350039923	0.829146135943301\\
0.106530071697847	0.834171404390952\\
0.112095099687123	0.839196672838603\\
0.118106130142871	0.844221941286254\\
0.124763876696042	0.849247209733905\\
0.132027822072578	0.854271425548869\\
0.140340822813036	0.85929669399652\\
0.149428901950842	0.864321962444171\\
0.159472350482882	0.869347230891822\\
0.171012832660811	0.874372499339473\\
0.183607211854633	0.879397767787124\\
0.197910605023435	0.884423036234775\\
0.215769614993321	0.889447252049739\\
0.237886334902409	0.89447252049739\\
0.26104133328528	0.899497788945041\\
0.281488160928217	0.904523057392692\\
0.296214847607913	0.909548325840343\\
0.307104546917714	0.914573594287994\\
0.316570323475057	0.919598862735645\\
0.326439611981133	0.924624131183296\\
0.337952801029669	0.92964834699826\\
0.35104746264289	0.934673615445911\\
0.369666738671447	0.939698883893562\\
0.403701120757437	0.944724152341213\\
0.453211004867888	0.949749420788864\\
0.514127801171417	0.954774689236515\\
0.583329403075342	0.959799957684166\\
0.646517030266381	0.96482417349913\\
0.709552579806775	0.969849441946781\\
0.795517223702327	0.974874710394432\\
0.890978011044617	0.979899978842083\\
0.985245368374907	0.984925247289734\\
1.05994580564412	0.989950515737385\\
1.15515319802446	0.994975784185036\\
1.36122314685689	1\\
};
% \addlegendentry{data5}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.020101073790604\\
0.00713786926222398	0.025126342238255\\
0.0094620305680577	0.030151610685906\\
0.0108162629842205	0.035176879133557\\
0.0117896605823873	0.040201094948521\\
0.0125645089559908	0.045226363396172\\
0.0132024919190014	0.050251631843823\\
0.0138134648736736	0.055276900291474\\
0.0143807741891974	0.060302168739125\\
0.0149566681836809	0.065327437186776\\
0.0154929479118638	0.070352705634427\\
0.0160492028779391	0.075376921449391\\
0.016613806561405	0.080402189897042\\
0.0171708103826633	0.085427458344693\\
0.0177245136200163	0.090452726792344\\
0.0182897260944111	0.095477995239995\\
0.0189106149838863	0.100503263687646\\
0.0195425634632245	0.105528532135297\\
0.0201556737002699	0.110553800582948\\
0.0208391814871954	0.115578016397912\\
0.0214715950163412	0.120603284845563\\
0.0221309832157786	0.125628553293214\\
0.0228270110737978	0.130653821740865\\
0.0235356286492252	0.135679090188516\\
0.0242546628322212	0.140704358636167\\
0.025003215152866	0.145729627083818\\
0.0257301398540613	0.150753842898782\\
0.0264898756579758	0.155779111346433\\
0.0272479526013808	0.160804379794084\\
0.0280546601562455	0.165829648241735\\
0.0288406437325178	0.170854916689386\\
0.0296394354974497	0.175880185137037\\
0.0304484149919711	0.180905453584688\\
0.0312638617674896	0.185929669399652\\
0.0321128472046018	0.190954937847303\\
0.0329454498237709	0.195980206294954\\
0.0338061557732541	0.201005474742605\\
0.0346374469427395	0.206030743190256\\
0.0354879563391871	0.211056011637907\\
0.0364204724846727	0.216081280085558\\
0.0373281652201164	0.221106548533209\\
0.0382488324276765	0.226130764348173\\
0.0392069965300658	0.231156032795824\\
0.0401890077297349	0.236181301243475\\
0.0411791809345264	0.241206569691126\\
0.0421964471209506	0.246231838138777\\
0.0432649682775544	0.251257106586428\\
0.0443867179988326	0.256282375034079\\
0.0454583356003767	0.261306590849043\\
0.0465687221250599	0.266331859296694\\
0.0477427920794764	0.271357127744345\\
0.0489673887340916	0.276382396191996\\
0.0502049433757153	0.281407664639647\\
0.0515097765370323	0.286432933087298\\
0.0528667311037076	0.291458201534949\\
0.0543060409041502	0.296482417349913\\
0.0557614315674422	0.301507685797564\\
0.0573140801356922	0.306532954245215\\
0.0589599001064599	0.311558222692866\\
0.0606086033350191	0.316583491140517\\
0.062368370114462	0.321608759588168\\
0.0642588017076316	0.326634028035819\\
0.066278949073252	0.33165929648347\\
0.0682996867737082	0.336683512298434\\
0.0704657530251276	0.341708780746085\\
0.072875604490117	0.346734049193736\\
0.0752875855255085	0.351759317641387\\
0.0781052862116164	0.356784586089038\\
0.0810428250936213	0.361809854536689\\
0.0842189284734985	0.36683512298434\\
0.0877129891340763	0.371859338799304\\
0.0915453412941235	0.376884607246955\\
0.0957268521445653	0.381909875694606\\
0.100445095883923	0.386935144142257\\
0.105742183936082	0.391960412589908\\
0.111235769666283	0.396985681037559\\
0.117177134020581	0.40201094948521\\
0.12316753761475	0.407036217932861\\
0.129369538840593	0.412060433747825\\
0.135682457854142	0.417085702195476\\
0.142268737514249	0.422110970643127\\
0.149000593309854	0.427136239090778\\
0.155352735178002	0.432161507538429\\
0.161805225636104	0.43718677598608\\
0.168314210757447	0.442212044433731\\
0.174478071917991	0.447236260248695\\
0.180636711911232	0.452261528696346\\
0.186391416881289	0.457286797143997\\
0.19215196591386	0.462312065591648\\
0.19772598173657	0.467337334039299\\
0.203282667995732	0.47236260248695\\
0.208699099889372	0.477387870934601\\
0.214066487005928	0.482412086749565\\
0.219290831537427	0.487437355197216\\
0.22446779357199	0.492462623644867\\
0.229834667226119	0.497487892092518\\
0.234950110474868	0.502513160540169\\
0.24001658427625	0.50753842898782\\
0.245001834098975	0.512563697435471\\
0.249997048621895	0.517588965883122\\
0.254917277755799	0.522613181698086\\
0.259743602744165	0.527638450145737\\
0.264618733472281	0.532663718593388\\
0.269399747825027	0.537688987041039\\
0.274222494533262	0.54271425548869\\
0.279166219887499	0.547739523936341\\
0.283914603080285	0.552764792383992\\
0.288554936970917	0.557789008198956\\
0.293338363983184	0.562814276646607\\
0.297927446999705	0.567839545094258\\
0.302550940404561	0.572864813541909\\
0.307303393179188	0.57789008198956\\
0.312006342308192	0.582915350437211\\
0.316633165330258	0.587940618884862\\
0.321019087891194	0.592964834699826\\
0.325655685109384	0.597990103147477\\
0.330360405811155	0.603015371595128\\
0.335049145561243	0.608040640042779\\
0.339829436666138	0.61306590849043\\
0.344608423331411	0.618091176938081\\
0.349321576943667	0.623116445385732\\
0.354103155655157	0.628141713833383\\
0.359074720144144	0.633165929648347\\
0.363962002128986	0.638191198095998\\
0.368889818323196	0.643216466543649\\
0.37415971097758	0.6482417349913\\
0.379410712021185	0.653267003438951\\
0.384667602087037	0.658292271886602\\
0.390253441861897	0.663317540334253\\
0.395677985585078	0.668341756149217\\
0.401346244401428	0.673367024596868\\
0.407110680563823	0.678392293044519\\
0.413224625712021	0.68341756149217\\
0.419315382647224	0.688442829939821\\
0.425402214346428	0.693468098387472\\
0.43167961103814	0.698493366835123\\
0.43807446319696	0.703518635282774\\
0.444777450674503	0.708542851097738\\
0.451483704343072	0.713568119545389\\
0.457979887537852	0.71859338799304\\
0.464806250496958	0.723618656440691\\
0.471610843459017	0.728643924888342\\
0.478298082297793	0.733669193335993\\
0.484936244357713	0.738694461783644\\
0.491708680857263	0.743718677598608\\
0.498348606257597	0.748743946046259\\
0.505120273932039	0.75376921449391\\
0.512115579135413	0.758794482941561\\
0.519070935165558	0.763819751389212\\
0.526490553898214	0.768845019836863\\
0.53403988856906	0.773870288284514\\
0.54198689357558	0.778894504099478\\
0.550092717867971	0.783919772547129\\
0.558652782898959	0.78894504099478\\
0.567078597786673	0.793970309442431\\
0.575858072447681	0.798995577890082\\
0.584898254592873	0.804020846337733\\
0.594347693645733	0.809046114785384\\
0.603955480077169	0.814071383233035\\
0.613741139044945	0.819095599047999\\
0.623798549785648	0.82412086749565\\
0.633650853604132	0.829146135943301\\
0.643895112199475	0.834171404390952\\
0.653649398347151	0.839196672838603\\
0.663793749440321	0.844221941286254\\
0.673680612146579	0.849247209733905\\
0.683213398332706	0.854271425548869\\
0.692789115613711	0.85929669399652\\
0.702049828817569	0.864321962444171\\
0.711803005826009	0.869347230891822\\
0.721768012738353	0.874372499339473\\
0.731875675839486	0.879397767787124\\
0.742743198578838	0.884423036234775\\
0.753928877804103	0.889447252049739\\
0.765413301239969	0.89447252049739\\
0.777323565703551	0.899497788945041\\
0.789420925359795	0.904523057392692\\
0.801788212503767	0.909548325840343\\
0.815035055395164	0.914573594287994\\
0.829072472450598	0.919598862735645\\
0.844849116985609	0.924624131183296\\
0.861719288364899	0.92964834699826\\
0.881406660016152	0.934673615445911\\
0.904554166505011	0.939698883893562\\
0.931983928218334	0.944724152341213\\
0.960974036366976	0.949749420788864\\
0.987171312944035	0.954774689236515\\
1.01364919172784	0.959799957684166\\
1.0429401739093	0.96482417349913\\
1.07661940845166	0.969849441946781\\
1.11173689300041	0.974874710394432\\
1.15038403131647	0.979899978842083\\
1.19042456202296	0.984925247289734\\
1.23973114091403	0.989950515737385\\
1.30264600929281	0.994975784185036\\
1.53249519892914	1\\
};
% \addlegendentry{data6}

\addplot [color=mycolor4, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.090452726792344\\
0.00619771645397475	0.095477995239995\\
0.00746291364942955	0.100503263687646\\
0.00847779500903975	0.105528532135297\\
0.00932138942275347	0.110553800582948\\
0.0100289028118241	0.115578016397912\\
0.0106372696400532	0.120603284845563\\
0.011180299753419	0.125628553293214\\
0.0116777583370446	0.130653821740865\\
0.0121045037436931	0.135679090188516\\
0.0125166868829123	0.140704358636167\\
0.0129018934453477	0.145729627083818\\
0.0132466125239005	0.150753842898782\\
0.0135832080127128	0.155779111346433\\
0.0138986122528064	0.160804379794084\\
0.0141974096396651	0.165829648241735\\
0.0144824192227319	0.170854916689386\\
0.0147679840577687	0.175880185137037\\
0.0150553072605122	0.180905453584688\\
0.0153374583739926	0.185929669399652\\
0.0156018205844821	0.190954937847303\\
0.0158745918205054	0.195980206294954\\
0.0161286348707708	0.201005474742605\\
0.0163971788763067	0.206030743190256\\
0.0166699574780753	0.211056011637907\\
0.0169362560072906	0.216081280085558\\
0.0172153936236619	0.221106548533209\\
0.0174945997181824	0.226130764348173\\
0.0177615584839818	0.231156032795824\\
0.0180380459678898	0.236181301243475\\
0.0183226096938897	0.241206569691126\\
0.0185989795701603	0.246231838138777\\
0.0189017718776427	0.251257106586428\\
0.0191938169778493	0.256282375034079\\
0.0194921744758526	0.261306590849043\\
0.0197932317196746	0.266331859296694\\
0.0201003897569284	0.271357127744345\\
0.0204465918095493	0.276382396191996\\
0.020775874845588	0.281407664639647\\
0.0211306303993646	0.286432933087298\\
0.0214911981323101	0.291458201534949\\
0.0218582328958122	0.296482417349913\\
0.0222490979998131	0.301507685797564\\
0.0226348595686364	0.306532954245215\\
0.0230328820210778	0.311558222692866\\
0.0234553889304944	0.316583491140517\\
0.0239029395953759	0.321608759588168\\
0.0243611145475308	0.326634028035819\\
0.0248423119357999	0.33165929648347\\
0.0253545035538367	0.336683512298434\\
0.0258536288634534	0.341708780746085\\
0.0263944767966563	0.346734049193736\\
0.0269733272230063	0.351759317641387\\
0.0275777406956004	0.356784586089038\\
0.0281833779195202	0.361809854536689\\
0.0288410943391099	0.36683512298434\\
0.0295356153722751	0.371859338799304\\
0.0302542755678176	0.376884607246955\\
0.0309916291195256	0.381909875694606\\
0.0317654429210568	0.386935144142257\\
0.0325684479575319	0.391960412589908\\
0.0334257650966532	0.396985681037559\\
0.0343037012795233	0.40201094948521\\
0.0352130683955833	0.407036217932861\\
0.0361607858745472	0.412060433747825\\
0.037150120116377	0.417085702195476\\
0.0381560536078959	0.422110970643127\\
0.039270309601378	0.427136239090778\\
0.0403576900298485	0.432161507538429\\
0.0414776084920481	0.43718677598608\\
0.042657133634657	0.442212044433731\\
0.0439232337558126	0.447236260248695\\
0.0452345016444618	0.452261528696346\\
0.0465675271211816	0.457286797143997\\
0.0479794428016568	0.462312065591648\\
0.0494839793633118	0.467337334039299\\
0.0510087739358163	0.47236260248695\\
0.0526337102769406	0.477387870934601\\
0.0544396180048806	0.482412086749565\\
0.0562538193156786	0.487437355197216\\
0.0583277249354966	0.492462623644867\\
0.0603482581136955	0.497487892092518\\
0.0624596109020135	0.502513160540169\\
0.0647225948824094	0.50753842898782\\
0.0671086039187847	0.512563697435471\\
0.0696138084062884	0.517588965883122\\
0.0722778341026114	0.522613181698086\\
0.0750209518890989	0.527638450145737\\
0.0779313588824466	0.532663718593388\\
0.0811076957868885	0.537688987041039\\
0.0843874308867573	0.54271425548869\\
0.0880494835931595	0.547739523936341\\
0.0917930495934199	0.552764792383992\\
0.0958040851047567	0.557789008198956\\
0.0999769211550161	0.562814276646607\\
0.104404234906204	0.567839545094258\\
0.109051304062075	0.572864813541909\\
0.113959614627241	0.57789008198956\\
0.119005401809701	0.582915350437211\\
0.124150623060142	0.587940618884862\\
0.12939866891471	0.592964834699826\\
0.134677238215431	0.597990103147477\\
0.140358312525145	0.603015371595128\\
0.145661463047748	0.608040640042779\\
0.151013857769176	0.61306590849043\\
0.15653847757826	0.618091176938081\\
0.162102163666401	0.623116445385732\\
0.167697789287755	0.628141713833383\\
0.173394240813352	0.633165929648347\\
0.179117747137175	0.638191198095998\\
0.185116960236926	0.643216466543649\\
0.190981193712454	0.6482417349913\\
0.197093680120601	0.653267003438951\\
0.203125317228355	0.658292271886602\\
0.208959643386924	0.663317540334253\\
0.215095867080232	0.668341756149217\\
0.221382915883087	0.673367024596868\\
0.227706494871969	0.678392293044519\\
0.23394287512769	0.68341756149217\\
0.240265155456951	0.688442829939821\\
0.246125997150546	0.693468098387472\\
0.252093830883944	0.698493366835123\\
0.258248715341974	0.703518635282774\\
0.264158320354644	0.708542851097738\\
0.270023703561489	0.713568119545389\\
0.275682791895203	0.71859338799304\\
0.281526869112053	0.723618656440691\\
0.286980165076008	0.728643924888342\\
0.292579958314553	0.733669193335993\\
0.29792327382127	0.738694461783644\\
0.303326111684872	0.743718677598608\\
0.308735633461271	0.748743946046259\\
0.314006424158765	0.75376921449391\\
0.319126019316844	0.758794482941561\\
0.324437883906401	0.763819751389212\\
0.329814537853193	0.768845019836863\\
0.3351999249336	0.773870288284514\\
0.340721107265048	0.778894504099478\\
0.346313576110263	0.783919772547129\\
0.352270652468165	0.78894504099478\\
0.358188684446193	0.793970309442431\\
0.364214993612553	0.798995577890082\\
0.370588882933519	0.804020846337733\\
0.377370896295243	0.809046114785384\\
0.384196065766113	0.814071383233035\\
0.391370734710156	0.819095599047999\\
0.398664005794677	0.82412086749565\\
0.406332428967232	0.829146135943301\\
0.414109917431323	0.834171404390952\\
0.422170002114091	0.839196672838603\\
0.430367579166319	0.844221941286254\\
0.438755827167462	0.849247209733905\\
0.447656953871895	0.854271425548869\\
0.456354527989466	0.85929669399652\\
0.465717794891235	0.864321962444171\\
0.475357214788412	0.869347230891822\\
0.485569552414449	0.874372499339473\\
0.496082906585717	0.879397767787124\\
0.506792544115178	0.884423036234775\\
0.517739846867554	0.889447252049739\\
0.528794350090412	0.89447252049739\\
0.540075224350771	0.899497788945041\\
0.552177866040604	0.904523057392692\\
0.564351419767931	0.909548325840343\\
0.577328155263857	0.914573594287994\\
0.590683920604324	0.919598862735645\\
0.60439612959426	0.924624131183296\\
0.618801609183706	0.92964834699826\\
0.6326386852783	0.934673615445911\\
0.647001378301177	0.939698883893562\\
0.661136095476041	0.944724152341213\\
0.675810783313225	0.949749420788864\\
0.691511630260137	0.954774689236515\\
0.709503061662661	0.959799957684166\\
0.729012934525503	0.96482417349913\\
0.752132343181093	0.969849441946781\\
0.77920841660583	0.974874710394432\\
0.813602629297978	0.979899978842083\\
0.863453469473727	0.984925247289734\\
0.955156391528356	0.989950515737385\\
1.07051703066027	0.994975784185036\\
1.49026387330267	1\\
};
% \addlegendentry{data7}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0150843693091506\\
0.00888546211577072	0.0201054747944715\\
0.0110770532292901	0.0251265802797924\\
0.012464314053076	0.0301582121917073\\
0.0134365397569817	0.0351793176770282\\
0.0142651659086168	0.040210949588943\\
0.0150382265335747	0.0452320550742639\\
0.0157954527687469	0.0502531605595848\\
0.016557110200513	0.0552847924714997\\
0.0172780621278872	0.0603058979568206\\
0.0180535535611191	0.0653270034421415\\
0.0188235427176234	0.0703586353540564\\
0.0195621491724517	0.0753797408393773\\
0.0203462948644702	0.0804113727512921\\
0.0211470771684486	0.085432478236613\\
0.022060067480421	0.0904535837219339\\
0.0228297242620703	0.0954852156338488\\
0.023715848435267	0.10050632111917\\
0.0245962261666378	0.105537953031085\\
0.0254823175983946	0.110559058516405\\
0.0263409656053917	0.115580164001726\\
0.0273135093278405	0.120611795913641\\
0.0282468947426215	0.125632901398962\\
0.0292387592236404	0.130654006884283\\
0.030284195963925	0.135685638796198\\
0.0311953663234696	0.140706744281519\\
0.0321879141656254	0.145738376193434\\
0.0332577797112812	0.150759481678755\\
0.0342633221351087	0.155780587164075\\
0.0352507138336057	0.16081221907599\\
0.0362377409734961	0.165833324561311\\
0.0372975951752087	0.170854430046632\\
0.0384374623729888	0.175886061958547\\
0.0394431805971544	0.180907167443868\\
0.040457131080931	0.185938799355783\\
0.0415831856315191	0.190959904841104\\
0.0426348512908319	0.195981010326424\\
0.0437225505358098	0.201012642238339\\
0.0449302255149118	0.20603374772366\\
0.0460303102984637	0.211065379635575\\
0.0472948558785966	0.216086485120896\\
0.0485413271922094	0.221107590606217\\
0.0498415201056078	0.226139222518132\\
0.0511321236542866	0.231160328003453\\
0.0523250596413019	0.236181433488774\\
0.0536692864973656	0.241213065400688\\
0.055018158728176	0.246234170886009\\
0.0564815083689641	0.251265802797924\\
0.0579142820543182	0.256286908283245\\
0.059389080225336	0.261308013768566\\
0.0610713186462839	0.266339645680481\\
0.0627433062957071	0.271360751165802\\
0.0643638608160107	0.276392383077717\\
0.0660890364109564	0.281413488563037\\
0.0678991573603097	0.286434594048358\\
0.069647200224557	0.291466225960273\\
0.0715903248219151	0.296487331445594\\
0.0735465266501324	0.301508436930915\\
0.0756941960295831	0.30654006884283\\
0.0779489964054402	0.311561174328151\\
0.0802179059773	0.316592806240066\\
0.0826320122761679	0.321613911725387\\
0.0850820628337407	0.326635017210707\\
0.0877956457905139	0.331666649122622\\
0.0903240504193751	0.336687754607943\\
0.0930871984747482	0.341708860093264\\
0.0961027127430111	0.346740492005179\\
0.0992587270832778	0.3517615974905\\
0.10237431340917	0.356793229402415\\
0.10539687148209	0.361814334887736\\
0.108252343614395	0.366835440373057\\
0.111754428860033	0.371867072284971\\
0.115177538500428	0.376888177770292\\
0.118313703184609	0.381919809682207\\
0.12170341677637	0.386940915167528\\
0.125034300828442	0.391962020652849\\
0.128167022701756	0.396993652564764\\
0.131257971282029	0.402014758050085\\
0.134441880541992	0.407035863535406\\
0.137687149476464	0.412067495447321\\
0.140892998051086	0.417088600932641\\
0.14425998886334	0.422120232844556\\
0.147889377914096	0.427141338329877\\
0.151184316712445	0.432162443815198\\
0.154605839507922	0.437194075727113\\
0.158340231923992	0.442215181212434\\
0.161990875220974	0.447236286697755\\
0.16564717049496	0.45226791860967\\
0.169058636475471	0.45728902409499\\
0.173035281364539	0.462320656006905\\
0.176891880580998	0.467341761492226\\
0.180646137212985	0.472362866977547\\
0.184679784903501	0.477394498889462\\
0.188258171228323	0.482415604374783\\
0.19221044526606	0.487447236286698\\
0.196128140430229	0.492468341772019\\
0.199729786886325	0.49748944725734\\
0.203834930194871	0.502521079169254\\
0.208031987450488	0.507542184654575\\
0.211934083508218	0.512563290139896\\
0.215958145584256	0.517594922051811\\
0.220284524391818	0.522616027537132\\
0.224624529027699	0.527647659449047\\
0.228773933276815	0.532668764934368\\
0.232767658841492	0.537689870419689\\
0.236589776975192	0.542721502331604\\
0.24070958010634	0.547742607816924\\
0.244788378374367	0.552774239728839\\
0.248653680707695	0.55779534521416\\
0.252304363007702	0.562816450699481\\
0.256325125094773	0.567848082611396\\
0.25990190753319	0.572869188096717\\
0.263579605784923	0.577890293582038\\
0.267373368159063	0.582921925493953\\
0.270805884304856	0.587943030979273\\
0.274619025457746	0.592974662891188\\
0.278480895861991	0.597995768376509\\
0.28207281534361	0.60301687386183\\
0.28626841198727	0.608048505773745\\
0.290022964295786	0.613069611259066\\
0.293690721831937	0.618090716744387\\
0.297617093539739	0.623122348656302\\
0.301337786855121	0.628143454141623\\
0.305131369364662	0.633175086053537\\
0.308773062328523	0.638196191538858\\
0.312375899589565	0.643217297024179\\
0.316506371264814	0.648248928936094\\
0.319898973238039	0.653270034421415\\
0.32413519651844	0.65830166633333\\
0.32835568399624	0.663322771818651\\
0.332251302565139	0.668343877303972\\
0.336486801508912	0.673375509215887\\
0.340785441014197	0.678396614701207\\
0.344874205991249	0.683417720186528\\
0.349165805142495	0.688449352098443\\
0.353649817353317	0.693470457583764\\
0.358177131413019	0.698502089495679\\
0.363097776109817	0.703523194981\\
0.367593305461208	0.708544300466321\\
0.372991371320013	0.713575932378236\\
0.378535289770444	0.718597037863556\\
0.383727814361364	0.723618143348877\\
0.389453253585689	0.728649775260792\\
0.395501986245166	0.733670880746113\\
0.401907865811391	0.738702512658028\\
0.409164106855377	0.743723618143349\\
0.416341934510152	0.74874472362867\\
0.42366517815945	0.753776355540585\\
0.43170526187921	0.758797461025906\\
0.439684381065034	0.76382909293782\\
0.44671757688596	0.768850198423141\\
0.454135715619222	0.773871303908462\\
0.462310388729864	0.778902935820377\\
0.470293152650341	0.783924041305698\\
0.47790547110694	0.788945146791019\\
0.486127903745462	0.793976778702934\\
0.494865255000854	0.798997884188255\\
0.504331461834589	0.804029516100169\\
0.5135350710459	0.80905062158549\\
0.523552344922587	0.814071727070811\\
0.533490541963234	0.819103358982726\\
0.544169884358864	0.824124464468047\\
0.556938003243421	0.829156096379962\\
0.569118661895845	0.834177201865283\\
0.58243897124479	0.839198307350604\\
0.595078990143416	0.844229939262519\\
0.60839791940235	0.849251044747839\\
0.619490624113329	0.85427215023316\\
0.630229550970601	0.859303782145075\\
0.641167269380531	0.864324887630396\\
0.651158065962965	0.869356519542311\\
0.661496925856001	0.874377625027632\\
0.670889729147993	0.879398730512953\\
0.680883727373142	0.884430362424868\\
0.69133022343664	0.889451467910188\\
0.701950601002766	0.894472573395509\\
0.713758466026662	0.899504205307424\\
0.725310519537577	0.904525310792745\\
0.73786529093785	0.90955694270466\\
0.750202512904208	0.914578048189981\\
0.762449333344694	0.919599153675302\\
0.776531885669138	0.924630785587217\\
0.790395177533525	0.929651891072538\\
0.80729363829133	0.934683522984452\\
0.827561300647918	0.939704628469773\\
0.847938668769513	0.944725733955094\\
0.870335605095239	0.949757365867009\\
0.894600514909688	0.95477847135233\\
0.918388470195162	0.959799576837651\\
0.94111379670667	0.964831208749566\\
0.96439325485736	0.969852314234887\\
0.99137788513381	0.974883946146802\\
1.0265316858265	0.979905051632122\\
1.08286985022534	0.984926157117443\\
1.1591940676193	0.989957789029358\\
1.23656205477123	0.994978894514679\\
1.49468925280845	1\\
};
% \addlegendentry{data8}

\addplot [color=mycolor5, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0100527373972358\\
0.00560637715779835	0.0150843693091506\\
0.00785856250378995	0.0201054747944715\\
0.00940778810077713	0.0251265802797924\\
0.0107693817302082	0.0301582121917073\\
0.011895110235831	0.0351793176770282\\
0.0128352007322679	0.040210949588943\\
0.0136645178828245	0.0452320550742639\\
0.0144676983720113	0.0502531605595848\\
0.0152201383052377	0.0552847924714997\\
0.0159075044601174	0.0603058979568206\\
0.0165791910700811	0.0653270034421415\\
0.0172847234609993	0.0703586353540564\\
0.0178711041710793	0.0753797408393773\\
0.0185406486243258	0.0804113727512921\\
0.0191791134426946	0.085432478236613\\
0.0198437057918017	0.0904535837219339\\
0.0204464610864	0.0954852156338488\\
0.0211083867716946	0.10050632111917\\
0.0217251713939163	0.105537953031085\\
0.0223618472930897	0.110559058516405\\
0.023014090311988	0.115580164001726\\
0.0237046607649097	0.120611795913641\\
0.0243468991647036	0.125632901398962\\
0.0250006786892872	0.130654006884283\\
0.0256707900865687	0.135685638796198\\
0.0263171573501943	0.140706744281519\\
0.0270043118302335	0.145738376193434\\
0.0277250573205883	0.150759481678755\\
0.0284118765849817	0.155780587164075\\
0.029176249810351	0.16081221907599\\
0.029889250317028	0.165833324561311\\
0.0306415742823305	0.170854430046632\\
0.0313455586423094	0.175886061958547\\
0.0320497932058951	0.180907167443868\\
0.0327847349243157	0.185938799355783\\
0.033492763142408	0.190959904841104\\
0.0341757610101831	0.195981010326424\\
0.0349115400270662	0.201012642238339\\
0.0355612751081513	0.20603374772366\\
0.0362832178285913	0.211065379635575\\
0.037052717916828	0.216086485120896\\
0.0377256614258943	0.221107590606217\\
0.0383653480743005	0.226139222518132\\
0.0391212442939496	0.231160328003453\\
0.0398355564504385	0.236181433488774\\
0.0405420059237651	0.241213065400688\\
0.041276082697942	0.246234170886009\\
0.0419669429613458	0.251265802797924\\
0.0426636528514379	0.256286908283245\\
0.0433562117177461	0.261308013768566\\
0.0439785668050073	0.266339645680481\\
0.0446973922676048	0.271360751165802\\
0.0454565233485018	0.276392383077717\\
0.0461919727695767	0.281413488563037\\
0.0469449890285167	0.286434594048358\\
0.0476126785805947	0.291466225960273\\
0.0482943733373784	0.296487331445594\\
0.0489915781904782	0.301508436930915\\
0.0497612000079035	0.30654006884283\\
0.0505500190404454	0.311561174328151\\
0.0512489856049234	0.316592806240066\\
0.0519597829956895	0.321613911725387\\
0.0526998923698196	0.326635017210707\\
0.0535132583916334	0.331666649122622\\
0.0543088271219973	0.336687754607943\\
0.0551321161687008	0.341708860093264\\
0.0559148105296646	0.346740492005179\\
0.0566565380583747	0.3517615974905\\
0.0574201142461074	0.356793229402415\\
0.058205978310883	0.361814334887736\\
0.058989260108344	0.366835440373057\\
0.059731499727234	0.371867072284971\\
0.0605731501627761	0.376888177770292\\
0.0614294126015597	0.381919809682207\\
0.0621740674239118	0.386940915167528\\
0.0629788972328744	0.391962020652849\\
0.0637512436307026	0.396993652564764\\
0.0645941781079474	0.402014758050085\\
0.0653756376685807	0.407035863535406\\
0.066147000976403	0.412067495447321\\
0.0669426545737158	0.417088600932641\\
0.0678189102818396	0.422120232844556\\
0.068616581728147	0.427141338329877\\
0.0693865137814801	0.432162443815198\\
0.0701692891265857	0.437194075727113\\
0.0709832497498465	0.442215181212434\\
0.0717963945608305	0.447236286697755\\
0.0726300478830535	0.45226791860967\\
0.073437892670658	0.45728902409499\\
0.0742772360179929	0.462320656006905\\
0.0752184479866606	0.467341761492226\\
0.0761119106666587	0.472362866977547\\
0.0769685913642751	0.477394498889462\\
0.0778396810507848	0.482415604374783\\
0.0787916610495852	0.487447236286698\\
0.0796891800968709	0.492468341772019\\
0.0806194465827437	0.49748944725734\\
0.0814990794834362	0.502521079169254\\
0.0824272871566864	0.507542184654575\\
0.0833344088869589	0.512563290139896\\
0.084183199388748	0.517594922051811\\
0.0850868883006323	0.522616027537132\\
0.0860420573848852	0.527647659449047\\
0.0868787914430926	0.532668764934368\\
0.087892001937124	0.537689870419689\\
0.0889703885549816	0.542721502331604\\
0.0900617322021071	0.547742607816924\\
0.0910585684183297	0.552774239728839\\
0.0920580469549495	0.55779534521416\\
0.0930422463639605	0.562816450699481\\
0.094060828227587	0.567848082611396\\
0.0951071080591798	0.572869188096717\\
0.096129438605231	0.577890293582038\\
0.0973907900605434	0.582921925493953\\
0.0984824830230074	0.587943030979273\\
0.0995634715285486	0.592974662891188\\
0.100769525530759	0.597995768376509\\
0.101963406600972	0.60301687386183\\
0.103081345682981	0.608048505773745\\
0.104313749770735	0.613069611259066\\
0.105496093385397	0.618090716744387\\
0.106653291766679	0.623122348656302\\
0.107870634707033	0.628143454141623\\
0.109007230003038	0.633175086053537\\
0.110352054485782	0.638196191538858\\
0.111570928819486	0.643217297024179\\
0.112837387152349	0.648248928936094\\
0.11410776811921	0.653270034421415\\
0.115523068213867	0.65830166633333\\
0.116845305358288	0.663322771818651\\
0.118325238980578	0.668343877303972\\
0.119785162121329	0.673375509215887\\
0.121268365431025	0.678396614701207\\
0.122666766519573	0.683417720186528\\
0.124112328618143	0.688449352098443\\
0.12574058890997	0.693470457583764\\
0.127155811140785	0.698502089495679\\
0.128706413045917	0.703523194981\\
0.130180560062769	0.708544300466321\\
0.131798431843566	0.713575932378236\\
0.133507111749662	0.718597037863556\\
0.135111514156041	0.723618143348877\\
0.136778525426706	0.728649775260792\\
0.138410522915005	0.733670880746113\\
0.140240879153113	0.738702512658028\\
0.141961578927123	0.743723618143349\\
0.143763160401961	0.74874472362867\\
0.145605306113323	0.753776355540585\\
0.14760656725804	0.758797461025906\\
0.149648610380478	0.76382909293782\\
0.151487110529548	0.768850198423141\\
0.153670958641667	0.773871303908462\\
0.155728988847414	0.778902935820377\\
0.157844714083407	0.783924041305698\\
0.160234118756222	0.788945146791019\\
0.162664409033473	0.793976778702934\\
0.164990033037234	0.798997884188255\\
0.16770686752854	0.804029516100169\\
0.170473816012771	0.80905062158549\\
0.173187924725389	0.814071727070811\\
0.17604850763608	0.819103358982726\\
0.178906621204335	0.824124464468047\\
0.182013570913837	0.829156096379962\\
0.185162387055399	0.834177201865283\\
0.188397832516136	0.839198307350604\\
0.192082018430463	0.844229939262519\\
0.195713688968088	0.849251044747839\\
0.199594658648998	0.85427215023316\\
0.203736557368337	0.859303782145075\\
0.207898684848171	0.864324887630396\\
0.212309955143387	0.869356519542311\\
0.216871522630193	0.874377625027632\\
0.222366511253151	0.879398730512953\\
0.227916191212625	0.884430362424868\\
0.234386490437025	0.889451467910188\\
0.241777288824352	0.894472573395509\\
0.24932721761311	0.899504205307424\\
0.25605234080227	0.904525310792745\\
0.264864384624816	0.90955694270466\\
0.274398335622463	0.914578048189981\\
0.28434365110144	0.919599153675302\\
0.295484657990777	0.924630785587217\\
0.307514760603384	0.929651891072538\\
0.321456547472456	0.934683522984452\\
0.334837579695749	0.939704628469773\\
0.351179306283565	0.944725733955094\\
0.369567874455228	0.949757365867009\\
0.394358248891155	0.95477847135233\\
0.427779476069715	0.959799576837651\\
0.459427963897483	0.964831208749566\\
0.49361973995224	0.969852314234887\\
0.530767496168507	0.974883946146802\\
0.584071391581421	0.979905051632122\\
0.65803871978897	0.984926157117443\\
0.790616027513199	0.989957789029358\\
0.94600969181169	0.994978894514679\\
1.49111441253061	1\\
};
% \addlegendentry{data9}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
0	0.195979899497487\\
0.00456656450340803	0.201005025125628\\
0.00559152175000475	0.206030150753769\\
0.00636683665886978	0.21105527638191\\
0.00701709554780691	0.21608040201005\\
0.00759308918648199	0.221105527638191\\
0.00811714687216649	0.226130653266332\\
0.00863758814661945	0.231155778894472\\
0.00908507617525914	0.236180904522613\\
0.00949495778089858	0.241206030150754\\
0.00989212792132801	0.246231155778894\\
0.0103115803463045	0.251256281407035\\
0.0106485898727794	0.256281407035176\\
0.0109435383859113	0.261306532663317\\
0.01127993038199	0.266331658291457\\
0.0115429768735387	0.271356783919598\\
0.0118349346699278	0.276381909547739\\
0.0120733276026887	0.281407035175879\\
0.0123201709592693	0.28643216080402\\
0.0125793086460802	0.291457286432161\\
0.0128063734773196	0.296482412060302\\
0.0130267577994932	0.301507537688442\\
0.0132500585848406	0.306532663316583\\
0.0134612087011156	0.311557788944724\\
0.0136758545496658	0.316582914572864\\
0.0138911766698759	0.321608040201005\\
0.0140749622719046	0.326633165829146\\
0.0142795147021114	0.331658291457286\\
0.0144443360483795	0.336683417085427\\
0.0146201045199522	0.341708542713568\\
0.01483472679512	0.346733668341709\\
0.01504479391085	0.351758793969849\\
0.0152229460165581	0.35678391959799\\
0.0153967725343405	0.361809045226131\\
0.0155473853167662	0.366834170854271\\
0.0157315378605815	0.371859296482412\\
0.0158798086659579	0.376884422110553\\
0.0160426260931128	0.381909547738693\\
0.0162171970915844	0.386934673366834\\
0.0163778700857279	0.391959798994975\\
0.0165352852668133	0.396984924623116\\
0.0167185536319258	0.402010050251256\\
0.0168840360207881	0.407035175879397\\
0.0170474766846628	0.412060301507538\\
0.0171890995638962	0.417085427135678\\
0.0173737747458622	0.422110552763819\\
0.0175434534568864	0.42713567839196\\
0.0176933933174759	0.4321608040201\\
0.0178517726249482	0.437185929648241\\
0.0180290233049555	0.442211055276382\\
0.0181905773255097	0.447236180904523\\
0.0183632813376876	0.452261306532663\\
0.0185375729238411	0.457286432160804\\
0.0187206470618488	0.462311557788945\\
0.0188887817061308	0.467336683417085\\
0.019044670371419	0.472361809045226\\
0.0192164491894165	0.477386934673367\\
0.0193826380841933	0.482412060301508\\
0.0195671536378181	0.487437185929648\\
0.0197554314961549	0.492462311557789\\
0.0199454092119873	0.49748743718593\\
0.0201172889170985	0.50251256281407\\
0.0203095017054872	0.507537688442211\\
0.0205200928969622	0.512562814070352\\
0.0207114607404	0.517587939698492\\
0.0209188755629153	0.522613065326633\\
0.0211403530193631	0.527638190954774\\
0.0213605815064327	0.532663316582915\\
0.0215637930656759	0.537688442211055\\
0.0217596377588615	0.542713567839196\\
0.021968975986226	0.547738693467337\\
0.0222002383183215	0.552763819095477\\
0.0224070703660251	0.557788944723618\\
0.0226481626076606	0.562814070351759\\
0.0228659752482239	0.5678391959799\\
0.0230871859976935	0.57286432160804\\
0.0233153687439247	0.577889447236181\\
0.0235509120581695	0.582914572864322\\
0.0238132773384693	0.587939698492462\\
0.0240617968172222	0.592964824120603\\
0.0243231511168354	0.597989949748744\\
0.0246001362806471	0.603015075376884\\
0.0248593826201265	0.608040201005025\\
0.0251129806661991	0.613065326633166\\
0.02537786886251	0.618090452261307\\
0.0256444406471916	0.623115577889447\\
0.0259742997497737	0.628140703517588\\
0.0262644435128141	0.633165829145729\\
0.0266091884388008	0.638190954773869\\
0.0269752580346653	0.64321608040201\\
0.0273438846774171	0.648241206030151\\
0.0276982415325639	0.653266331658292\\
0.0280176724784184	0.658291457286432\\
0.0283702530735232	0.663316582914573\\
0.0287247263189811	0.668341708542714\\
0.0290864568600787	0.673366834170854\\
0.0294675115739025	0.678391959798995\\
0.0298867078464098	0.683417085427136\\
0.0303029903346421	0.688442211055276\\
0.0307610450779026	0.693467336683417\\
0.0312417878740111	0.698492462311558\\
0.0316955781566048	0.703517587939699\\
0.0321297235182787	0.708542713567839\\
0.0326217205954808	0.71356783919598\\
0.0331861777545052	0.718592964824121\\
0.0336864564441728	0.723618090452261\\
0.0342216795450225	0.728643216080402\\
0.0347666168630261	0.733668341708543\\
0.0352519310168033	0.738693467336683\\
0.0357972770437764	0.743718592964824\\
0.0363854049569554	0.748743718592965\\
0.0370198284490052	0.753768844221106\\
0.0377213256797681	0.758793969849246\\
0.0384290938660265	0.763819095477387\\
0.0390683472151136	0.768844221105528\\
0.0397964337404942	0.773869346733668\\
0.0404406145902854	0.778894472361809\\
0.0411842684034362	0.78391959798995\\
0.0418816348670996	0.78894472361809\\
0.0426407822782367	0.793969849246231\\
0.0433668592887437	0.798994974874372\\
0.0441410685226743	0.804020100502513\\
0.0449832463665863	0.809045226130653\\
0.0459117790168573	0.814070351758794\\
0.0467136599794818	0.819095477386935\\
0.0475854301321203	0.824120603015075\\
0.0484045608166325	0.829145728643216\\
0.0494310162179867	0.834170854271357\\
0.05049963316599	0.839195979899497\\
0.0517374483835549	0.844221105527638\\
0.0530030189710812	0.849246231155779\\
0.0542142451475502	0.85427135678392\\
0.0555719618178442	0.85929648241206\\
0.056931431766256	0.864321608040201\\
0.0587912167819474	0.869346733668342\\
0.0606457960299214	0.874371859296482\\
0.0623394880261526	0.879396984924623\\
0.064510925874662	0.884422110552764\\
0.0670059712203209	0.889447236180904\\
0.07031456992287	0.894472361809045\\
0.0739238619870419	0.899497487437186\\
0.0774888387687153	0.904522613065327\\
0.0820767670694628	0.909547738693467\\
0.0877081563689986	0.914572864321608\\
0.095306677217344	0.919597989949749\\
0.105327543579167	0.924623115577889\\
0.122162467425593	0.92964824120603\\
0.143127971642852	0.934673366834171\\
0.168449518553457	0.939698492462312\\
0.194620560513601	0.944723618090452\\
0.22424896065795	0.949748743718593\\
0.26011355734557	0.954773869346734\\
0.296941994048214	0.959798994974874\\
0.342689379504608	0.964824120603015\\
0.424993176888718	0.969849246231156\\
0.513767359909707	0.974874371859296\\
0.610150446491215	0.979899497487437\\
0.715872378098572	0.984924623115578\\
0.922085916563054	0.989949748743719\\
1.07133787250963	0.994974874371859\\
1.25742886783382	1\\
};
% \addlegendentry{data10}

\end{axis}
%\end{tikzpicture}%

==> figures/curves/curve_scape_with_fs_weights.tikz.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.79400,0.12500}%
\definecolor{mycolor2}{rgb}{0.84000,0.18400,0.96000}%
\definecolor{mycolor3}{rgb}{0.99500,0.15800,0.00400}%
%
%\begin{tikzpicture}

\begin{axis}[%
width=0.295\linewidth,
height=0.2\linewidth,
at={(0.35\linewidth,-0.5\linewidth)},
scale only axis,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
x tick label style={/pgf/number format/fixed},
scaled x ticks=false,
xlabel={geodesic error},
xmin=0,
xmax=0.1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0050251256281407\\
0.00590048932906894	0.0100502512562814\\
0.00784436120823489	0.0150753768844221\\
0.00917163863786721	0.0201005025125628\\
0.0102758168218529	0.0251256281407035\\
0.0112991774375775	0.0301507537688442\\
0.0123865743772043	0.0351758793969849\\
0.0134648108493048	0.0402010050251256\\
0.0145066383518323	0.0452261306532663\\
0.0155243357286767	0.050251256281407\\
0.0165664374603921	0.0552763819095477\\
0.0176007899557321	0.0603015075376884\\
0.0185205869353775	0.0653266331658292\\
0.0195140615852406	0.0703517587939698\\
0.020577270359566	0.0753768844221105\\
0.0215587557375116	0.0804020100502513\\
0.0227102946361563	0.085427135678392\\
0.0238655184190632	0.0904522613065327\\
0.0249054543811897	0.0954773869346734\\
0.0259727277293044	0.100502512562814\\
0.0271604167475108	0.105527638190955\\
0.028187060144906	0.110552763819095\\
0.0293650963393076	0.115577889447236\\
0.0305045306105522	0.120603015075377\\
0.0316431537197564	0.125628140703518\\
0.032818367743157	0.130653266331658\\
0.0341377676853863	0.135678391959799\\
0.0352755799208845	0.14070351758794\\
0.0365229598775244	0.14572864321608\\
0.03791156906064	0.150753768844221\\
0.0391681432067573	0.155778894472362\\
0.0406482947231223	0.160804020100503\\
0.0421730842517876	0.165829145728643\\
0.0436808484158554	0.170854271356784\\
0.0452935120751267	0.175879396984925\\
0.0470185719180971	0.180904522613065\\
0.0491062039227533	0.185929648241206\\
0.051098625864307	0.190954773869347\\
0.0531874978766963	0.195979899497487\\
0.0556586773122564	0.201005025125628\\
0.0582815667695014	0.206030150753769\\
0.0609761072020504	0.21105527638191\\
0.064093052351429	0.21608040201005\\
0.0671689514592187	0.221105527638191\\
0.0702282909965716	0.226130653266332\\
0.0742501133782724	0.231155778894472\\
0.0777868626433509	0.236180904522613\\
0.0813505618740943	0.241206030150754\\
0.0848305433769061	0.246231155778894\\
0.0882438191060542	0.251256281407035\\
0.0914181316890384	0.256281407035176\\
0.0945595949676601	0.261306532663317\\
0.098457036825612	0.266331658291457\\
0.101622409160311	0.271356783919598\\
0.104275371294841	0.276381909547739\\
0.107154744249975	0.281407035175879\\
0.110321155829836	0.28643216080402\\
0.112574041298883	0.291457286432161\\
0.115093624094905	0.296482412060302\\
0.117487339028122	0.301507537688442\\
0.119838408277305	0.306532663316583\\
0.121916155033676	0.311557788944724\\
0.124188993793671	0.316582914572864\\
0.126121819905786	0.321608040201005\\
0.128573485719892	0.326633165829146\\
0.130886521680317	0.331658291457286\\
0.132990989544215	0.336683417085427\\
0.13541165473744	0.341708542713568\\
0.137794974207363	0.346733668341709\\
0.140354883570909	0.351758793969849\\
0.142782224089335	0.35678391959799\\
0.145619953313231	0.361809045226131\\
0.148806830497654	0.366834170854271\\
0.151480254371944	0.371859296482412\\
0.154146661122478	0.376884422110553\\
0.156966391244705	0.381909547738693\\
0.159998351077719	0.386934673366834\\
0.163070115687257	0.391959798994975\\
0.166404566913206	0.396984924623116\\
0.169826347412501	0.402010050251256\\
0.173193271490753	0.407035175879397\\
0.176893608104782	0.412060301507538\\
0.180208870869526	0.417085427135678\\
0.18376383749779	0.422110552763819\\
0.187416962518168	0.42713567839196\\
0.191102063293032	0.4321608040201\\
0.194582744869202	0.437185929648241\\
0.198351421770729	0.442211055276382\\
0.20203027631909	0.447236180904523\\
0.205438240623972	0.452261306532663\\
0.209251258958927	0.457286432160804\\
0.213048388617719	0.462311557788945\\
0.21679563975495	0.467336683417085\\
0.220708888270153	0.472361809045226\\
0.224521079533085	0.477386934673367\\
0.228193222543722	0.482412060301508\\
0.231864815507777	0.487437185929648\\
0.235839707627382	0.492462311557789\\
0.239602928122898	0.49748743718593\\
0.243332599331024	0.50251256281407\\
0.247615581006904	0.507537688442211\\
0.251487982651195	0.512562814070352\\
0.25515478803503	0.517587939698492\\
0.258927987718873	0.522613065326633\\
0.262996537197932	0.527638190954774\\
0.267333358488124	0.532663316582915\\
0.271035575865894	0.537688442211055\\
0.27549015268373	0.542713567839196\\
0.279318047146753	0.547738693467337\\
0.283801188442466	0.552763819095477\\
0.287762466328279	0.557788944723618\\
0.292117346827712	0.562814070351759\\
0.296431955980246	0.5678391959799\\
0.300619973853614	0.57286432160804\\
0.305531516921215	0.577889447236181\\
0.308988838709606	0.582914572864322\\
0.31293040867106	0.587939698492462\\
0.317451104625848	0.592964824120603\\
0.321456312774283	0.597989949748744\\
0.325198738590116	0.603015075376884\\
0.329513598893273	0.608040201005025\\
0.33394507005042	0.613065326633166\\
0.338249676249058	0.618090452261307\\
0.342179802428495	0.623115577889447\\
0.34567763198412	0.628140703517588\\
0.349970577693745	0.633165829145729\\
0.354375217670609	0.638190954773869\\
0.358838191535851	0.64321608040201\\
0.363118232799941	0.648241206030151\\
0.367344283112806	0.653266331658292\\
0.37149295571531	0.658291457286432\\
0.375793651012005	0.663316582914573\\
0.379918606679127	0.668341708542714\\
0.384597929548256	0.673366834170854\\
0.388534681314918	0.678391959798995\\
0.393037847386773	0.683417085427136\\
0.397441076711448	0.688442211055276\\
0.402310415518612	0.693467336683417\\
0.406104130263398	0.698492462311558\\
0.411158616652859	0.703517587939699\\
0.416118010638334	0.708542713567839\\
0.420358376130796	0.71356783919598\\
0.424436099739824	0.718592964824121\\
0.42904652377923	0.723618090452261\\
0.433798435352651	0.728643216080402\\
0.43870791200149	0.733668341708543\\
0.443192466094487	0.738693467336683\\
0.447755700972953	0.743718592964824\\
0.452560656002974	0.748743718592965\\
0.458051773031957	0.753768844221106\\
0.463102882173156	0.758793969849246\\
0.46858918125493	0.763819095477387\\
0.474046892384773	0.768844221105528\\
0.4796304292626	0.773869346733668\\
0.485712387553966	0.778894472361809\\
0.491476573021021	0.78391959798995\\
0.497193615248018	0.78894472361809\\
0.503483287396731	0.793969849246231\\
0.509149257457298	0.798994974874372\\
0.514798140196119	0.804020100502513\\
0.520651192091933	0.809045226130653\\
0.527262491538531	0.814070351758794\\
0.533189007111491	0.819095477386935\\
0.54041806333791	0.824120603015075\\
0.546722418329211	0.829145728643216\\
0.552963309453572	0.834170854271357\\
0.559396531242207	0.839195979899497\\
0.566165673787047	0.844221105527638\\
0.572434907389303	0.849246231155779\\
0.579342584645614	0.85427135678392\\
0.586624323360907	0.85929648241206\\
0.59378434442059	0.864321608040201\\
0.599530693844034	0.869346733668342\\
0.605846174812314	0.874371859296482\\
0.613082725914404	0.879396984924623\\
0.620518504365255	0.884422110552764\\
0.627105894923212	0.889447236180904\\
0.635293370051595	0.894472361809045\\
0.643126618596929	0.899497487437186\\
0.649903028557911	0.904522613065327\\
0.658590668658496	0.909547738693467\\
0.667336513930658	0.914572864321608\\
0.675664819323351	0.919597989949749\\
0.686230818074666	0.924623115577889\\
0.69787031859237	0.92964824120603\\
0.706795854400218	0.934673366834171\\
0.717101793338957	0.939698492462312\\
0.72593260665261	0.944723618090452\\
0.737585413358058	0.949748743718593\\
0.749609684545589	0.954773869346734\\
0.760623892033432	0.959798994974874\\
0.773296311752805	0.964824120603015\\
0.787080103101094	0.969849246231156\\
0.801112335880253	0.974874371859296\\
0.81714656629883	0.979899497487437\\
0.837837784904247	0.984924623115578\\
0.863443623710076	0.989949748743719\\
0.89322666094293	0.994974874371859\\
0.998717862805424	1\\
};
% \addlegendentry{data1}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0502680710293167\\
0.00183090246460557	0.0552872732803529\\
0.00486778602373713	0.060306475531389\\
0.00660721386606354	0.0653637020419027\\
0.00793368386359906	0.0703829042929389\\
0.00874070162444661	0.0754021065439751\\
0.00957986482313975	0.0804213087950112\\
0.0104100994375357	0.0854405110460474\\
0.0111335544554459	0.0904597132970835\\
0.012052402730209	0.0954789155481197\\
0.0129772798034058	0.100536142058633\\
0.0140329509502154	0.10555534430967\\
0.0153158677384461	0.110574546560706\\
0.0165417978639336	0.115593748811742\\
0.0179465066322974	0.120612951062778\\
0.0193313712488007	0.125632153313814\\
0.0206594181040085	0.130689379824328\\
0.0219865743543375	0.135708582075364\\
0.0237441885718729	0.1407277843264\\
0.0252866243740353	0.145746986577436\\
0.0271450743895411	0.150766188828473\\
0.028725101757994	0.155785391079509\\
0.0303764260864409	0.160804593330545\\
0.0322874881124703	0.165861819841059\\
0.0340902673258002	0.170881022092095\\
0.0360025037718743	0.175900224343131\\
0.0377112005025782	0.180919426594167\\
0.0394917896671938	0.185938628845203\\
0.0413394706842211	0.190957831096239\\
0.0430820847087275	0.196015057606753\\
0.0453973893401756	0.201034259857789\\
0.0472244718488446	0.206053462108825\\
0.0494952552636973	0.211072664359862\\
0.0519847393336603	0.216091866610898\\
0.0540009344481839	0.221111068861934\\
0.0560996276264437	0.226168295372448\\
0.0585877367237914	0.231187497623484\\
0.0603837115470455	0.23620669987452\\
0.0626952688848423	0.241225902125556\\
0.0651890602419057	0.246245104376592\\
0.0678993191427362	0.251264306627628\\
0.0703355279086725	0.256283508878665\\
0.0731161398470498	0.261340735389178\\
0.0757554734890499	0.266359937640214\\
0.0776642243279468	0.271379139891251\\
0.0801599217740589	0.276398342142287\\
0.0828206490170867	0.281417544393323\\
0.0854557609713455	0.286436746644359\\
0.0875512566171455	0.291493973154873\\
0.0902797050027243	0.296513175405909\\
0.092953833552394	0.301532377656945\\
0.0953674071242491	0.306551579907981\\
0.0979593417215731	0.311570782159017\\
0.100328912084914	0.316589984410054\\
0.102533745054567	0.32160918666109\\
0.105155736511294	0.326666413171603\\
0.107759271869916	0.33168561542264\\
0.110455978015357	0.336704817673676\\
0.112741378988081	0.341724019924712\\
0.115359365694323	0.346743222175748\\
0.117897564848117	0.351762424426784\\
0.120615314619709	0.356819650937298\\
0.123376743493331	0.361838853188334\\
0.125678482082413	0.36685805543937\\
0.127979663430062	0.371877257690406\\
0.130379146651829	0.376896459941443\\
0.133145888748333	0.381915662192479\\
0.135704701913931	0.386934864443515\\
0.138511685866391	0.391992090954029\\
0.141009478775395	0.397011293205065\\
0.143469613168991	0.402030495456101\\
0.146136598247999	0.407049697707137\\
0.148642768683939	0.412068899958173\\
0.150864708009662	0.417088102209209\\
0.153945630023279	0.422145328719723\\
0.156865264432668	0.427164530970759\\
0.159745914388152	0.432183733221795\\
0.163098009083605	0.437202935472832\\
0.165562609508286	0.442222137723868\\
0.168580192189856	0.447241339974904\\
0.171406429158913	0.452298566485418\\
0.174528001262894	0.457317768736454\\
0.177479263449112	0.46233697098749\\
0.180060651457805	0.467356173238526\\
0.183232868655266	0.472375375489562\\
0.186152084273829	0.477394577740599\\
0.188783693459996	0.482413779991635\\
0.192013423914499	0.487471006502148\\
0.194889285193137	0.492490208753185\\
0.197703793601148	0.497509411004221\\
0.200386625372638	0.502528613255257\\
0.203030050338095	0.507547815506293\\
0.205735632052317	0.512567017757329\\
0.208276392517472	0.517624244267843\\
0.210701736330877	0.522643446518879\\
0.213637042976267	0.527662648769915\\
0.216288538009962	0.532681851020951\\
0.219330389653025	0.537701053271988\\
0.222124982334688	0.542720255523024\\
0.2250194157917	0.54773945777406\\
0.227884362910213	0.552796684284574\\
0.231004339905619	0.55781588653561\\
0.233594065555029	0.562835088786646\\
0.236633449664303	0.567854291037682\\
0.239951894210507	0.572873493288718\\
0.243213794333233	0.577892695539754\\
0.246576723715112	0.582949922050268\\
0.249640604191097	0.587969124301304\\
0.252659914828388	0.59298832655234\\
0.256099074701699	0.598007528803377\\
0.259608597858824	0.603026731054413\\
0.262101427118029	0.608045933305449\\
0.265601927891373	0.613103159815963\\
0.269662855306611	0.618122362066999\\
0.273726175063789	0.623141564318035\\
0.277184896420074	0.628160766569071\\
0.280906132200132	0.633179968820107\\
0.284783220001448	0.638199171071143\\
0.288670869779704	0.64321837332218\\
0.292425265057109	0.648275599832693\\
0.295923890180738	0.653294802083729\\
0.300049788417339	0.658314004334766\\
0.304382657304284	0.663333206585802\\
0.30784069503598	0.668352408836838\\
0.311343495720684	0.673371611087874\\
0.31548366061837	0.678428837598388\\
0.319217373341984	0.683448039849424\\
0.322233655033264	0.68846724210046\\
0.326649457408749	0.693486444351496\\
0.330715321137986	0.698505646602532\\
0.334746657616657	0.703524848853569\\
0.338655991305073	0.708544051104605\\
0.342952213328514	0.713601277615118\\
0.346683713908091	0.718620479866155\\
0.350979762682218	0.723639682117191\\
0.354760968037117	0.728658884368227\\
0.359491460558255	0.733678086619263\\
0.363179189621067	0.738697288870299\\
0.367296844914479	0.743754515380813\\
0.37096104379776	0.748773717631849\\
0.375897158274106	0.753792919882885\\
0.381227759428769	0.758812122133921\\
0.38558910472737	0.763831324384958\\
0.390557432743633	0.768850526635994\\
0.39513420234202	0.77386972888703\\
0.399483709809814	0.778926955397544\\
0.403546675985279	0.78394615764858\\
0.407809643402137	0.788965359899616\\
0.412281218710046	0.793984562150652\\
0.416534609985131	0.799003764401688\\
0.421876782317206	0.804022966652724\\
0.427452508492865	0.809080193163238\\
0.43264471405433	0.814099395414274\\
0.438687872694997	0.81911859766531\\
0.445671340606585	0.824137799916347\\
0.451576937647296	0.829157002167383\\
0.457215642111391	0.834176204418419\\
0.462953678641471	0.839233430928933\\
0.469231823256702	0.844252633179969\\
0.475797485282055	0.849271835431005\\
0.482005595507593	0.854291037682041\\
0.48963488648619	0.859310239933077\\
0.498757887459721	0.864329442184113\\
0.506344634417564	0.86934864443515\\
0.514353001018146	0.874405870945663\\
0.521256979437291	0.879425073196699\\
0.529901073797396	0.884444275447736\\
0.538417808532384	0.889463477698772\\
0.54678246027124	0.894482679949808\\
0.555414646719009	0.899501882200844\\
0.563292767040992	0.904559108711358\\
0.572736920628283	0.909578310962394\\
0.581996626504885	0.91459751321343\\
0.592168956869928	0.919616715464466\\
0.602453321977603	0.924635917715502\\
0.615533264004295	0.929655119966539\\
0.62882576767453	0.934674322217575\\
0.644428901367204	0.939731548728089\\
0.658220783232896	0.944750750979125\\
0.670634637715932	0.949769953230161\\
0.687515454868767	0.954789155481197\\
0.704533879778553	0.959808357732233\\
0.726298369828577	0.964827559983269\\
0.743056729581956	0.969884786493783\\
0.76033754522657	0.974903988744819\\
0.777188033867667	0.979923190995855\\
0.793229350232747	0.984942393246891\\
0.816816167776855	0.989961595497928\\
0.858034726767878	0.994980797748964\\
0.957733985813081	1\\
};
% \addlegendentry{data2}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0904522613065327\\
0.00609168583838628	0.0954773869346734\\
0.00739207803780043	0.100502512562814\\
0.00836994502912906	0.105527638190955\\
0.00920775734915057	0.110552763819095\\
0.0100743490779436	0.115577889447236\\
0.0106771090091524	0.120603015075377\\
0.011321836221282	0.125628140703518\\
0.0118620209893649	0.130653266331658\\
0.0123129972012651	0.135678391959799\\
0.0128412426413642	0.14070351758794\\
0.0131741223472387	0.14572864321608\\
0.013561471519498	0.150753768844221\\
0.0138939409291568	0.155778894472362\\
0.0142276227627023	0.160804020100503\\
0.0145088423861248	0.165829145728643\\
0.0148177762888059	0.170854271356784\\
0.0151102781699001	0.175879396984925\\
0.0154363416849442	0.180904522613065\\
0.0157304530932762	0.185929648241206\\
0.0159949769787172	0.190954773869347\\
0.0162678809150468	0.195979899497487\\
0.0165241660354398	0.201005025125628\\
0.016792522069256	0.206030150753769\\
0.0170391360101181	0.21105527638191\\
0.0172924291619302	0.21608040201005\\
0.0175760591179174	0.221105527638191\\
0.0178918837497822	0.226130653266332\\
0.0181779888613537	0.231155778894472\\
0.018450304609998	0.236180904522613\\
0.0187589027737239	0.241206030150754\\
0.0190320049628687	0.246231155778894\\
0.0193224779244255	0.251256281407035\\
0.0196190327100891	0.256281407035176\\
0.0199667296961468	0.261306532663317\\
0.0203003283270015	0.266331658291457\\
0.0206217628846772	0.271356783919598\\
0.0209010929031295	0.276381909547739\\
0.0212459407144987	0.281407035175879\\
0.0215201341164864	0.28643216080402\\
0.0218707733494819	0.291457286432161\\
0.0221756880769998	0.296482412060302\\
0.0225037236022055	0.301507537688442\\
0.0228476544256427	0.306532663316583\\
0.023180558507095	0.311557788944724\\
0.0235015568184896	0.316582914572864\\
0.0238656855351354	0.321608040201005\\
0.024177347218031	0.326633165829146\\
0.0245009506163767	0.331658291457286\\
0.0248393218246642	0.336683417085427\\
0.0251995137780078	0.341708542713568\\
0.0255704426150879	0.346733668341709\\
0.0259145377137074	0.351758793969849\\
0.0262871125524058	0.35678391959799\\
0.0266459244233968	0.361809045226131\\
0.0270137953699734	0.366834170854271\\
0.0274802331923397	0.371859296482412\\
0.0279383434248692	0.376884422110553\\
0.0283173273340584	0.381909547738693\\
0.0287664844626504	0.386934673366834\\
0.0292206568951863	0.391959798994975\\
0.0296241320628375	0.396984924623116\\
0.0300343853698537	0.402010050251256\\
0.0304672008307463	0.407035175879397\\
0.0309798148749661	0.412060301507538\\
0.0314751667993307	0.417085427135678\\
0.0320507090524032	0.422110552763819\\
0.0325760970894559	0.42713567839196\\
0.0331392777199807	0.4321608040201\\
0.0336838420161285	0.437185929648241\\
0.0342411946917189	0.442211055276382\\
0.0348579416332529	0.447236180904523\\
0.0355622795622855	0.452261306532663\\
0.0362248524473351	0.457286432160804\\
0.0369199004557399	0.462311557788945\\
0.0375790045745618	0.467336683417085\\
0.0382822725354336	0.472361809045226\\
0.0389984077908848	0.477386934673367\\
0.0396997071175939	0.482412060301508\\
0.0403899853846892	0.487437185929648\\
0.0411896981191563	0.492462311557789\\
0.0420076664503949	0.49748743718593\\
0.0427724114344233	0.50251256281407\\
0.0434466664966001	0.507537688442211\\
0.0442231401469422	0.512562814070352\\
0.0449436011519976	0.517587939698492\\
0.0458826317256903	0.522613065326633\\
0.0468147607482716	0.527638190954774\\
0.0477596739108745	0.532663316582915\\
0.0488937319994818	0.537688442211055\\
0.049887690190853	0.542713567839196\\
0.0510652644394079	0.547738693467337\\
0.0522890178678175	0.552763819095477\\
0.0534725424504908	0.557788944723618\\
0.0546975105232812	0.562814070351759\\
0.0560874376351845	0.5678391959799\\
0.0575250559747055	0.57286432160804\\
0.0590619632089568	0.577889447236181\\
0.0605125288223436	0.582914572864322\\
0.0622248605463194	0.587939698492462\\
0.0640198106767996	0.592964824120603\\
0.065889841470802	0.597989949748744\\
0.0682351063577926	0.603015075376884\\
0.0707941199212453	0.608040201005025\\
0.0734103781961342	0.613065326633166\\
0.0766891333731458	0.618090452261307\\
0.0803966877125611	0.623115577889447\\
0.0851375193996756	0.628140703517588\\
0.0902339452722247	0.633165829145729\\
0.0952650160682383	0.638190954773869\\
0.101315179322016	0.64321608040201\\
0.106858843126303	0.648241206030151\\
0.113085079768477	0.653266331658292\\
0.118425435994598	0.658291457286432\\
0.12404184214709	0.663316582914573\\
0.129849530928518	0.668341708542714\\
0.135133108834675	0.673366834170854\\
0.140576450418195	0.678391959798995\\
0.14572235735184	0.683417085427136\\
0.151298415826677	0.688442211055276\\
0.156574468477215	0.693467336683417\\
0.161772530802223	0.698492462311558\\
0.16685884698136	0.703517587939699\\
0.172330731386211	0.708542713567839\\
0.17714898809309	0.71356783919598\\
0.182691347330025	0.718592964824121\\
0.187836595227522	0.723618090452261\\
0.193068588144266	0.728643216080402\\
0.197646846441488	0.733668341708543\\
0.202261341393949	0.738693467336683\\
0.206852132085499	0.743718592964824\\
0.211226488668086	0.748743718592965\\
0.216145069686095	0.753768844221106\\
0.220643109058613	0.758793969849246\\
0.225810809175603	0.763819095477387\\
0.230363721488908	0.768844221105528\\
0.234894623521855	0.773869346733668\\
0.2390562720418	0.778894472361809\\
0.243881889337127	0.78391959798995\\
0.248728836236685	0.78894472361809\\
0.252927740921607	0.793969849246231\\
0.258040917326018	0.798994974874372\\
0.262872969539727	0.804020100502513\\
0.267448106386569	0.809045226130653\\
0.271594501717724	0.814070351758794\\
0.276525738419896	0.819095477386935\\
0.281097708255503	0.824120603015075\\
0.285554484896657	0.829145728643216\\
0.28986474773012	0.834170854271357\\
0.294561525079693	0.839195979899497\\
0.299784793871928	0.844221105527638\\
0.304694142484214	0.849246231155779\\
0.310068891622383	0.85427135678392\\
0.314955680458113	0.85929648241206\\
0.320206607593849	0.864321608040201\\
0.326572153367245	0.869346733668342\\
0.332682449402335	0.874371859296482\\
0.339045671219935	0.879396984924623\\
0.345492300642814	0.884422110552764\\
0.353186750482509	0.889447236180904\\
0.360452999641281	0.894472361809045\\
0.368039342345625	0.899497487437186\\
0.375971257438817	0.904522613065327\\
0.38450987460758	0.909547738693467\\
0.393524440215681	0.914572864321608\\
0.402070954086974	0.919597989949749\\
0.411086345129731	0.924623115577889\\
0.424254172797694	0.92964824120603\\
0.436862155162217	0.934673366834171\\
0.449937776471854	0.939698492462312\\
0.462427459993078	0.944723618090452\\
0.480364383155256	0.949748743718593\\
0.502220899774933	0.954773869346734\\
0.526344472111191	0.959798994974874\\
0.560004645536511	0.964824120603015\\
0.598525707937963	0.969849246231156\\
0.64180430183229	0.974874371859296\\
0.691161554108155	0.979899497487437\\
0.758422953173968	0.984924623115578\\
0.831766107192483	0.989949748743719\\
0.979918915040562	0.994974874371859\\
1.54650562506824	1\\
};
% \addlegendentry{data3}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0653266331658292\\
0.00597469885760303	0.0703517587939698\\
0.00743241977235389	0.0753768844221105\\
0.00860553508819778	0.0804020100502513\\
0.00968995558004305	0.085427135678392\\
0.0105864398369555	0.0904522613065327\\
0.0114119482909797	0.0954773869346734\\
0.0121220999966319	0.100502512562814\\
0.0128145074160069	0.105527638190955\\
0.0134610205113667	0.110552763819095\\
0.0141392736778905	0.115577889447236\\
0.014697243575983	0.120603015075377\\
0.015279012270264	0.125628140703518\\
0.0158738282033918	0.130653266331658\\
0.016417567732846	0.135678391959799\\
0.0169024965611268	0.14070351758794\\
0.017401732765052	0.14572864321608\\
0.0179480363647336	0.150753768844221\\
0.0184705682009454	0.155778894472362\\
0.0189923348526766	0.160804020100503\\
0.0194560710074018	0.165829145728643\\
0.0199671712633457	0.170854271356784\\
0.0204834388301188	0.175879396984925\\
0.0210224058878261	0.180904522613065\\
0.0215277032584462	0.185929648241206\\
0.0220193883140046	0.190954773869347\\
0.0225298664538945	0.195979899497487\\
0.0230489030209311	0.201005025125628\\
0.0235786441283127	0.206030150753769\\
0.0241024256754067	0.21105527638191\\
0.0245651101617009	0.21608040201005\\
0.0251510477667295	0.221105527638191\\
0.0256597474268287	0.226130653266332\\
0.0261972521914734	0.231155778894472\\
0.0267500995456594	0.236180904522613\\
0.0272977680178922	0.241206030150754\\
0.0278458182622881	0.246231155778894\\
0.0283842409791373	0.251256281407035\\
0.0289374936739101	0.256281407035176\\
0.029413572707371	0.261306532663317\\
0.0299731820425428	0.266331658291457\\
0.0305664441656546	0.271356783919598\\
0.0311420025346859	0.276381909547739\\
0.0317117388823498	0.281407035175879\\
0.032228618798717	0.28643216080402\\
0.0327262417553347	0.291457286432161\\
0.0332576579905229	0.296482412060302\\
0.0338703297712938	0.301507537688442\\
0.0344341752169801	0.306532663316583\\
0.0350067678708147	0.311557788944724\\
0.0355531825734156	0.316582914572864\\
0.0361612753190958	0.321608040201005\\
0.0367187894199292	0.326633165829146\\
0.0372989968670475	0.331658291457286\\
0.037873110980292	0.336683417085427\\
0.0383841389038055	0.341708542713568\\
0.0389892928302797	0.346733668341709\\
0.0395264680076378	0.351758793969849\\
0.0400259441147977	0.35678391959799\\
0.0406409204645758	0.361809045226131\\
0.0411828960484683	0.366834170854271\\
0.0417251828894221	0.371859296482412\\
0.0422544315239691	0.376884422110553\\
0.0427152574337167	0.381909547738693\\
0.0432269604679982	0.386934673366834\\
0.043776485245562	0.391959798994975\\
0.0443419378532067	0.396984924623116\\
0.0448909559247975	0.402010050251256\\
0.0454287445919182	0.407035175879397\\
0.045985839424214	0.412060301507538\\
0.0465886275441274	0.417085427135678\\
0.0471868161528727	0.422110552763819\\
0.0477498637097137	0.42713567839196\\
0.0482109469266001	0.4321608040201\\
0.0487925553836415	0.437185929648241\\
0.0493627029004486	0.442211055276382\\
0.049910013119338	0.447236180904523\\
0.0505074626767034	0.452261306532663\\
0.0511843535772121	0.457286432160804\\
0.0517675169272442	0.462311557788945\\
0.0524688955453252	0.467336683417085\\
0.0530219763782292	0.472361809045226\\
0.0537205685225882	0.477386934673367\\
0.0543897784617445	0.482412060301508\\
0.0550189876273814	0.487437185929648\\
0.0556834218255677	0.492462311557789\\
0.0563227330493276	0.49748743718593\\
0.0569532445299035	0.50251256281407\\
0.0575155861582361	0.507537688442211\\
0.0581647261507011	0.512562814070352\\
0.0588648731727243	0.517587939698492\\
0.0595962117508465	0.522613065326633\\
0.0602400608681871	0.527638190954774\\
0.0609207792349001	0.532663316582915\\
0.0616033871292366	0.537688442211055\\
0.0622578599573751	0.542713567839196\\
0.0629895911733257	0.547738693467337\\
0.0637146762896953	0.552763819095477\\
0.0644976282802118	0.557788944723618\\
0.0652105227411218	0.562814070351759\\
0.0658262781606773	0.5678391959799\\
0.0666204561066722	0.57286432160804\\
0.0673546619571238	0.577889447236181\\
0.0680441622740622	0.582914572864322\\
0.0687941932726121	0.587939698492462\\
0.0694934947875727	0.592964824120603\\
0.0702704306570027	0.597989949748744\\
0.0711453551713774	0.603015075376884\\
0.0720115158038019	0.608040201005025\\
0.072771587623407	0.613065326633166\\
0.0736310212738538	0.618090452261307\\
0.0744090183406862	0.623115577889447\\
0.0753700921552147	0.628140703517588\\
0.0762517436282447	0.633165829145729\\
0.0771940042834984	0.638190954773869\\
0.0781130767489144	0.64321608040201\\
0.0789978200578973	0.648241206030151\\
0.0799857597053624	0.653266331658292\\
0.0809109526992542	0.658291457286432\\
0.0818261703894291	0.663316582914573\\
0.082837257586166	0.668341708542714\\
0.0838521434178275	0.673366834170854\\
0.084886517441546	0.678391959798995\\
0.0860318113312641	0.683417085427136\\
0.0870544634321542	0.688442211055276\\
0.088117429076598	0.693467336683417\\
0.089146136635714	0.698492462311558\\
0.0901737363889625	0.703517587939699\\
0.0913155389905268	0.708542713567839\\
0.0925262674964271	0.71356783919598\\
0.0935076087078203	0.718592964824121\\
0.0946834786564957	0.723618090452261\\
0.0959601723345876	0.728643216080402\\
0.0971278707370949	0.733668341708543\\
0.0983776343223117	0.738693467336683\\
0.0996673210090168	0.743718592964824\\
0.101130316623146	0.748743718592965\\
0.102307058067144	0.753768844221106\\
0.103631346641491	0.758793969849246\\
0.105030640695661	0.763819095477387\\
0.106543501364917	0.768844221105528\\
0.107879251733639	0.773869346733668\\
0.109562248569135	0.778894472361809\\
0.111113798235475	0.78391959798995\\
0.112743983482173	0.78894472361809\\
0.11426022851699	0.793969849246231\\
0.115984229317335	0.798994974874372\\
0.117745555731856	0.804020100502513\\
0.11962607634236	0.809045226130653\\
0.121392993819889	0.814070351758794\\
0.123334000032662	0.819095477386935\\
0.125282380934386	0.824120603015075\\
0.127268375240947	0.829145728643216\\
0.129275301584531	0.834170854271357\\
0.131191419827934	0.839195979899497\\
0.133389770915852	0.844221105527638\\
0.135860863021619	0.849246231155779\\
0.138308992715754	0.85427135678392\\
0.140807617818048	0.85929648241206\\
0.143719724912787	0.864321608040201\\
0.146245844010832	0.869346733668342\\
0.149115508973194	0.874371859296482\\
0.151919892142157	0.879396984924623\\
0.154970639531359	0.884422110552764\\
0.15807272233049	0.889447236180904\\
0.161515684140827	0.894472361809045\\
0.16524913441921	0.899497487437186\\
0.168764065865995	0.904522613065327\\
0.172258805704341	0.909547738693467\\
0.176417838470704	0.914572864321608\\
0.180771928438231	0.919597989949749\\
0.185558827134333	0.924623115577889\\
0.190944519261819	0.92964824120603\\
0.196291662246158	0.934673366834171\\
0.202694434608784	0.939698492462312\\
0.209003647706871	0.944723618090452\\
0.21697813689318	0.949748743718593\\
0.22553242979187	0.954773869346734\\
0.234229882255125	0.959798994974874\\
0.244931222132988	0.964824120603015\\
0.260395101496883	0.969849246231156\\
0.27519346518617	0.974874371859296\\
0.294957422169316	0.979899497487437\\
0.316673856218182	0.984924623115578\\
0.351236407687107	0.989949748743719\\
0.4384552766954	0.994974874371859\\
1.09842696951666	1\\
};
% \addlegendentry{data4}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0.206030923869843\\
0.00355973722877559	0.211056693761379\\
0.00512923276545213	0.216082463652914\\
0.00595247274664879	0.22110823354445\\
0.00658290233044242	0.226134003435986\\
0.00711226255552438	0.231159773327521\\
0.00761137349033921	0.236185543219057\\
0.00805404131568419	0.241211313110593\\
0.00845993023206321	0.246237083002128\\
0.00883015318818175	0.251262852893664\\
0.00923808642862884	0.2562886227852\\
0.0096246654262603	0.261314392676735\\
0.00998972016819947	0.266340162568271\\
0.0103379964843938	0.271365932459807\\
0.0106642558111309	0.276391702351342\\
0.0109412565792317	0.281417472242878\\
0.0112482806968921	0.286443242134414\\
0.0115357152297296	0.291469012025949\\
0.0117898063883293	0.296494781917485\\
0.0120570272030743	0.301520551809021\\
0.0122685644630422	0.306546321700556\\
0.012487020258983	0.311572091592092\\
0.0127078243194623	0.316597861483628\\
0.0129245654746093	0.321623631375163\\
0.0131105868166378	0.326649401266699\\
0.0133018494294321	0.331675171158235\\
0.0134868026217428	0.33670094104977\\
0.0136850621052058	0.341726710941306\\
0.0138842462392769	0.346752480832842\\
0.0140701237977736	0.351778250724378\\
0.0142268405631885	0.356804020615913\\
0.0143865363870296	0.361829790507449\\
0.0145619218064155	0.366855560398985\\
0.0147116734798871	0.37188133029052\\
0.0148627426767268	0.376907100182056\\
0.0150317458060272	0.381932870073592\\
0.0151986304906051	0.386958639965127\\
0.0153540003013397	0.391984409856663\\
0.0155281988878128	0.397010179748199\\
0.0156796418024675	0.402010307956614\\
0.0158288203512038	0.40703607784815\\
0.0159736659094126	0.412061847739686\\
0.0161341419157556	0.417087617631221\\
0.0162835227278431	0.422113387522757\\
0.0164443178650199	0.427139157414293\\
0.016579792755339	0.432164927305828\\
0.0167272958240353	0.437190697197364\\
0.0168781661630254	0.4422164670889\\
0.01702689756	0.447242236980435\\
0.0171759434550562	0.452268006871971\\
0.0173571487266852	0.457293776763507\\
0.0175123336452797	0.462319546655042\\
0.0176560659374189	0.467345316546578\\
0.0178263396229543	0.472371086438114\\
0.0179789566164286	0.477396856329649\\
0.0181246917685757	0.482422626221185\\
0.0182736920614483	0.487448396112721\\
0.0184325646440271	0.492474166004257\\
0.0185940633983698	0.497499935895792\\
0.0187735086278469	0.502525705787328\\
0.0189428664179233	0.507551475678864\\
0.0191205996518915	0.512577245570399\\
0.019288303794119	0.517603015461935\\
0.0194496491897741	0.522628785353471\\
0.0196229543466135	0.527654555245006\\
0.0197824750070491	0.532680325136542\\
0.0199504866058065	0.537706095028078\\
0.0201088477511312	0.542731864919613\\
0.0202710263891769	0.547757634811149\\
0.0204598297104995	0.552783404702685\\
0.0206350388143338	0.55780917459422\\
0.0208299415949303	0.562834944485756\\
0.0210111908132008	0.567860714377292\\
0.021206190595658	0.572886484268827\\
0.0213877592062014	0.577912254160363\\
0.0215764268624275	0.582938024051899\\
0.0217891546745226	0.587963793943434\\
0.0219920447558762	0.59298956383497\\
0.0222161128044097	0.598015333726506\\
0.0224111550756269	0.603015461934921\\
0.0226395486076719	0.608041231826457\\
0.0228737665796176	0.613067001717993\\
0.0231049393315744	0.618092771609528\\
0.0233686909202493	0.623118541501064\\
0.0235976866589009	0.6281443113926\\
0.0238492562244962	0.633170081284136\\
0.0240604453220119	0.638195851175671\\
0.0242880220197163	0.643221621067207\\
0.0245187486732403	0.648247390958743\\
0.0247283027201501	0.653273160850278\\
0.0249576897745118	0.658298930741814\\
0.0251910457694629	0.66332470063335\\
0.0254631092975116	0.668350470524885\\
0.0257315584285609	0.673376240416421\\
0.0259956364093533	0.678402010307957\\
0.0262780399029402	0.683427780199492\\
0.0265938303052858	0.688453550091028\\
0.0269109914758765	0.693479319982564\\
0.0272217431026282	0.698505089874099\\
0.0275445932786707	0.703530859765635\\
0.0278423400635227	0.708556629657171\\
0.0282172319262618	0.713582399548706\\
0.0285217533854057	0.718608169440242\\
0.0289007819539485	0.723633939331778\\
0.0292299717841771	0.728659709223313\\
0.0296313873083776	0.733685479114849\\
0.0300485049278571	0.738711249006385\\
0.0304516039683996	0.74373701889792\\
0.0309268342156721	0.748762788789456\\
0.0313382398723863	0.753788558680992\\
0.0317450298432152	0.758814328572528\\
0.0322530530055207	0.763840098464063\\
0.0327006727510174	0.768865868355599\\
0.0331595857750399	0.773891638247135\\
0.0336678696636346	0.77891740813867\\
0.0341504294089488	0.783943178030206\\
0.0346338318026106	0.788968947921742\\
0.0351724243066031	0.793994717813277\\
0.0357003706546107	0.799020487704813\\
0.0362416357725614	0.804020615913229\\
0.0367800360687038	0.809046385804764\\
0.0373149931034796	0.8140721556963\\
0.0378259815697447	0.819097925587836\\
0.0384429940660889	0.824123695479371\\
0.039020289224844	0.829149465370907\\
0.039689856420253	0.834175235262443\\
0.0402944408656804	0.839201005153978\\
0.0409517999309055	0.844226775045514\\
0.0416110221041168	0.84925254493705\\
0.0422897616962324	0.854278314828585\\
0.0429996431479116	0.859304084720121\\
0.0436480691047054	0.864329854611657\\
0.0443388619961519	0.869355624503192\\
0.0450565914272058	0.874381394394728\\
0.0458045187629665	0.879407164286264\\
0.0466217998903044	0.884432934177799\\
0.0474966314774559	0.889458704069335\\
0.0483287667659384	0.894484473960871\\
0.049323561171386	0.899510243852407\\
0.0503013328192502	0.904536013743942\\
0.0514380935330011	0.909561783635478\\
0.0527133020249648	0.914587553527013\\
0.0539496539626938	0.919613323418549\\
0.055303664030307	0.924639093310085\\
0.0567181564998264	0.929664863201621\\
0.0582381613018843	0.934690633093156\\
0.0601723923406133	0.939716402984692\\
0.0620108011748837	0.944742172876228\\
0.0640860060573044	0.949767942767763\\
0.0664516095349578	0.954793712659299\\
0.0691078601178084	0.959819482550835\\
0.0728432465826999	0.96484525244237\\
0.0766187211657614	0.969871022333906\\
0.0815426302779901	0.974896792225442\\
0.0885170557844857	0.979922562116977\\
0.100093838263443	0.984948332008513\\
0.126215831721428	0.989974101900049\\
0.189900288241907	0.994999871791584\\
1.0178827804528	1\\
};
% \addlegendentry{data5}

\end{axis}

\begin{axis}[%
width=0.38\linewidth,
height=0.245\linewidth,
at={(-0.049\linewidth,-0.027\linewidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
%\end{tikzpicture}%

==> figures/curves/surreal_curve.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.99000,0.45000,0.09800}%
\definecolor{mycolor2}{rgb}{0.00500,0.42500,0.00400}%
\definecolor{mycolor3}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor4}{rgb}{0.92900,0.79400,0.12500}%
\definecolor{mycolor5}{rgb}{0.84000,0.18400,0.96000}%
\definecolor{mycolor6}{rgb}{0.99500,0.15800,0.00400}%

\begin{tikzpicture}

\begin{axis}[%
width=0.55\linewidth,
height=0.3\linewidth,
at={(0.758in,0.481in)},
every y tick label/.append style={font=\color{black}, font=\footnotesize},
y tick label style={/pgf/number format/fixed},
scaled y ticks=false,
scale only axis,
xmode=log,
xlabel={\# of training samples},
ylabel={geodesic error},
xmin=10,
xmax=1000,
xminorticks=true,
ymin=0,
ymax=9,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
10	8.15692045107616\\
20	4.25779309681391\\
50	3.73817187119546\\
100	3.729861797517\\
200	3.3803\\
500	3.4343\\
1000	3.5566\\
};
\addlegendentry{GeoFMNet}

\addplot [color=mycolor3, dashed, line width=1.0pt]
  table[row sep=crcr]{%
10	3.99292126346375\\
20	1.68464103018409\\
50	1.68515718764802\\
100	1.68161864654041\\
200	1.6858\\
500	1.6972\\
1000	1.6662\\
};
\addlegendentry{GeoFMNet+zo}

\addplot [color=mycolor6, line width=1.0pt]
  table[row sep=crcr]{%
10	0.834797753626717\\
20	0.834248032071667\\
50	0.822302605979327\\
100	0.823114287552025\\
200	0.811265895514904\\
500	0.83993433913785\\
1000	0.816008296450244\\
};
\addlegendentry{Ours}

\end{axis}
\end{tikzpicture}%
